Statistics in 3d gravity from knots and links

In recent years, there has been remarkable progress in evaluating wormhole amplitudes in 3d Einstein gravity with negative cosmological constant and matching them to statistics of 2d CFT data. In this work, we compute non-perturbative Gaussian and non-Gaussian gravitational contributions to the OPE statistics using a framework that can systematically generate a class of such non-perturbative effects - \textit{Fragmentation of knots and links by Wilson lines}. We illustrate this idea by constructing multi-boundary wormholes from fragmentation diagrams of prime knots and links with upto five crossings. We discuss fragmentations of hyperbolic knots and links like the figure-eight knot, the three-twist knot and the Whitehead link; and non-hyperbolic ones like the Hopf link, the trefoil knot, the Solomon's knot and the Cinquefoil knot. Using Virasoro TQFT, we show how the partition functions on wormholes constructed from different fragmentations of the same knot or link are closely related. Using these fragmentations, we compute gravitational contributions to the variance, a two-point non-Gaussianity, two structures of four-point non-Gaussianities called the `pillow contraction' and the `$6j$-contraction', and some six-point non-Gaussianities. We also check the consistency of some of these non-Gaussianities with the extended Gaussian ensemble of OPE data that incorporates the Gaussian corrections to the variance from knots.

==> (inline-0) <==
\begin{tikzpicture}[scale=1]
        \draw[very thick, dashed, out=50, in=130] (-3,0) to (-1,0);
\draw[very thick, dashed, out=50, in=130] (1,0) to (3,0);
 \draw[very thick] (-2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,0) to (-1,0);
        \draw[very thick] (2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,0) to (3,0);
 \draw[very thick, out = 330, in = 210, looseness=0.5] ({-2+cos(60)},{sin(60)}) to ({{2+cos(120)}},{sin(120)});
        \draw[very thick, out = 30, in = 150, looseness=0.5] ({-2+cos(-60)},{sin(-60)}) to ({{2+cos(240)}},{sin(240)});
 \draw[very thick, red, out = 330, in = 210, looseness=0.5] ({-2+4/5*cos(60)},{4/5*sin(60)}) to ({{2+4/5*cos(120)}},{4/5*sin(120)});
 \draw[very thick, red]  (-2+4/5,0) -- (2-4/5,0);
\draw[very thick, red, out = 30, in = 150, looseness=0.5] ({-2+4/5*cos(60)},{-4/5*sin(60)}) to ({{2+4/5*cos(120)}},{-4/5*sin(120)});
 \node[left, black] at ({-2+4/5*cos(60)},{4/5*sin(60)}) {$a$};
        \node[left, black] at ({-2+4/5},{0}) {$2$};
        \node[left, black] at ({-2+4/5*cos(-60)},{4/5*sin(-60)}) {$1$};
        \node[right, black] at ({2+4/5*cos(120)},{4/5*sin(120)}) {$a$};
        \node[right, black] at ({2-4/5},{0}) {$2$};
        \node[right, black] at ({2+4/5*cos(240)},{4/5*sin(240)}) {$1$};
    %\draw[very thick, red, looseness=.2] ({-2+4/5*cos(-60)},{4/5*sin(-60)}) to[out=60, in = -90] (1/4,-.15) to[out=90, in = 0]  ({-2+4/5},{0});
        %\draw[fill=white, draw=white] (0,-.05) circle (1/10);
        %\draw[very thick, red, looseness=.2] ({{2+4/5*cos(240)}},{4/5*sin(240)}) to[out=120, in = -90] (-1/4,-.15) to [out=90, in = 180] ({2-4/5},{0});
        %\draw[fill=white,draw=white] (0,-.27) circle (1/10);
        %\draw[very thick, red] ({.11*cos(196.5)},{-.27+.11*sin(196.5)}) to ({.11*cos(16.5)},{-.27+.11*sin(16.5)});
\draw[fill=gray,opacity=.5] ({-2+cos(60)},{sin(60)}) to[out = 330, in = 210, looseness=0.5] ({{2+cos(120)}},{sin(120)}) to[out=210, in = 150,looseness=1.2] ({{2+cos(240)}},{sin(240)}) to[out=150, in =30, looseness=0.5] ({{-2+cos(-60)}},{sin(-60)}) to[out=30,in=330,looseness=1.2] ({{-2+cos(60)}},{sin(60)});
    \end{tikzpicture}

==> (inline-1) <==
\begin{Bmatrix}
            1 & 2 & P \\
            1 & 2 & a
        \end{Bmatrix}
\begin{tikzpicture}[scale=1]
        \draw[very thick, dashed, out=50, in=130] (-3,0) to (-1,0);
\draw[very thick, dashed, out=50, in=130] (1,0) to (3,0);
 \draw[very thick] (-2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,0) to (-1,0);
        \draw[very thick] (2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,0) to (3,0);
 \draw[very thick, out = 330, in = 210, looseness=0.5] ({-2+cos(60)},{sin(60)}) to ({{2+cos(120)}},{sin(120)});
        \draw[very thick, out = 30, in = 150, looseness=0.5] ({-2+cos(-60)},{sin(-60)}) to ({{2+cos(240)}},{sin(240)});
 \draw[very thick, red, out = 330, in = 210, looseness=0.5] ({-2+4/5*cos(60)},{4/5*sin(60)}) to ({{2+4/5*cos(120)}},{4/5*sin(120)});
 \draw[very thick, red]  (-2+4/5,0) -- (2-4/5,0);
 \draw[fill=white, draw=white] (0.5,0) circle (1/10);
 \draw[very thick, out=20, in =-90, looseness=0.5, red] ({-2+4/5*cos(-60)},{4/5*sin(-60)}) to (0.5,0);
 \draw[very thick, out=90, in =90, looseness=1.5, red] (0.5,0) to (-0.1,0.1);
  \draw[fill=white, draw=white] (0.1,-0.3) circle (1/10);
  \draw[very thick, out=150, in =-80, looseness=0.5, red] ({2-4/5*cos(-60)},{4/5*sin(-60)}) to (-0.1,-0.1);
    %\draw[very thick, red, looseness=.2] ({-2+4/5*cos(-60)},{4/5*sin(-60)}) to[out=60, in = -90] (1/4,-.15) to[out=90, in = 0]  ({-2+4/5},{0});
        %\draw[fill=white, draw=white] (0,-.05) circle (1/10);
        %\draw[very thick, red, looseness=.2] ({{2+4/5*cos(240)}},{4/5*sin(240)}) to[out=120, in = -90] (-1/4,-.15) to [out=90, in = 180] ({2-4/5},{0});
        %\draw[fill=white,draw=white] (0,-.27) circle (1/10);
        %\draw[very thick, red] ({.11*cos(196.5)},{-.27+.11*sin(196.5)}) to ({.11*cos(16.5)},{-.27+.11*sin(16.5)});
\draw[fill=gray,opacity=.5] ({-2+cos(60)},{sin(60)}) to[out = 330, in = 210, looseness=0.5] ({{2+cos(120)}},{sin(120)}) to[out=210, in = 150,looseness=1.2] ({{2+cos(240)}},{sin(240)}) to[out=150, in =30, looseness=0.5] ({{-2+cos(-60)}},{sin(-60)}) to[out=30,in=330,looseness=1.2] ({{-2+cos(60)}},{sin(60)});
   \node[left, black] at ({-2+4/5*cos(60)},{4/5*sin(60)}) {$a$};
        \node[left, black] at ({-2+4/5},{0}) {$2$};
        \node[left, black] at ({-2+4/5*cos(-60)},{4/5*sin(-60)}) {$1$};
        \node[right, black] at ({2+4/5*cos(120)},{4/5*sin(120)}) {$a$};
        \node[right, black] at ({2-4/5},{0}) {$2$};
        \node[right, black] at ({2+4/5*cos(240)},{4/5*sin(240)}) {$1$};
    \end{tikzpicture}
    }}\right]=(-1)^{\ell_a}|C_{12a}|^2\left |\int dP \rho_0(P)e^{3\pi i P^2} \begin{Bmatrix}
            1 & 2 & P \\
            1 & 2 & a
        \end{Bmatrix}
\begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & t
     \end{Bmatrix}
\begin{tikzpicture}[scale=1]
        \draw[very thick, dashed, out=50, in=130] (-3,0) to (-1,0);
\draw[very thick, dashed, out=50, in=130] (1,0) to (3,0);
 \draw[very thick] (-2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,0) to (-1,0);
        \draw[very thick] (2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,0) to (3,0);
 %\draw[very thick, out = 330, in = 210] ({-2+cos(60)},{sin(60)}) to ({{2+cos(120)}},{sin(120)});
        %\draw[very thick, out = 30, in = 150] ({-2+cos(-60)},{sin(-60)}) to ({{2+cos(240)}},{sin(240)});
 \draw[very thick, red, out = 0, in = 180, looseness=0.5] ({-2+4/5*cos(60)},{4/5*sin(60)}) to ({{2+4/5*cos(120)}},{4/5*sin(120)});
 \draw[very thick, red]  (-2+4/5,0.2) -- (2-4/5,0.2);
 \draw[fill=white, draw=white] (-0.4,0.2) circle (1/10);
 \draw[very thick, out=0, in =-90, looseness=1, red] ({-2+4/5*cos(-60)},{4/5*sin(-60)}) to (0.2,-0.3);
 \draw[very thick, out=90, in =-90, looseness=1, red] (0.2,-.3) to (-.4,.2);
 \draw[very thick, out=90, in =90, looseness=1.5, red] (-.4,.2) to (.4,.3);
 \draw[fill=white, draw=white] (.1,-.1) circle (1/10);
 \draw[very thick, out=-120, in =90, looseness=1, red] (.4,.1) to (-.4,-.5);
 \draw[very thick, out=-90, in =160, looseness=1, red] (-.4,-.5) to (-.2,-.7);
 \draw[very thick, out=180, in =0, looseness=.5, red] ({2+4/5*cos(240)},{4/5*sin(240)}) to (0,-.75);
 %\draw[very thick, out=90, in =90, looseness=1.5, red] (0.5,0) to (-0.1,0.1);
  %\draw[fill=white, draw=white] (0.1,-0.3) circle (1/10);
  %\draw[very thick, out=150, in =-80, looseness=0.5, red] ({2-4/5*cos(-60)},{4/5*sin(-60)}) to (-0.1,-0.1);
    %\draw[very thick, red, looseness=.2] ({-2+4/5*cos(-60)},{4/5*sin(-60)}) to[out=60, in = -90] (1/4,-.15) to[out=90, in = 0]  ({-2+4/5},{0});
        %\draw[fill=white, draw=white] (0,-.05) circle (1/10);
        %\draw[very thick, red, looseness=.2] ({{2+4/5*cos(240)}},{4/5*sin(240)}) to[out=120, in = -90] (-1/4,-.15) to [out=90, in = 180] ({2-4/5},{0});
        %\draw[fill=white,draw=white] (0,-.27) circle (1/10);
        %\draw[very thick, red] ({.11*cos(196.5)},{-.27+.11*sin(196.5)}) to ({.11*cos(16.5)},{-.27+.11*sin(16.5)});
\draw[fill=gray,opacity=.5] ({-2+cos(60)},{sin(60)}) to[out = 0, in = 180, looseness=0.5] ({{2+cos(120)}},{sin(120)}) to[out=210, in = 150,looseness=1.2] ({{2+cos(240)}},{sin(240)}) to[out=0, in =180, looseness=0.5] ({{-2+cos(-60)}},{sin(-60)}) to[out=30,in=330,looseness=1.2] ({{-2+cos(60)}},{sin(60)});
   \node[left, black] at ({-2+4/5*cos(60)},{4/5*sin(60)}) {$a$};
        \node[left, black] at ({-2+4/5},{0}) {$2$};
        \node[left, black] at ({-2+4/5*cos(-60)},{4/5*sin(-60)}) {$1$};
        \node[right, black] at ({2+4/5*cos(120)},{4/5*sin(120)}) {$a$};
        \node[right, black] at ({2-4/5},{0}) {$2$};
        \node[right, black] at ({2+4/5*cos(240)},{4/5*sin(240)}) {$1$};
    \end{tikzpicture}
    }}\right]  \\ =|C_{12a}|^2\left |\int dP_s dP_t \rho_0(P_s) \rho_0(P_t) e^{2\pi i (P_s^2-P_t^2)}\begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & t
     \end{Bmatrix}

==> (inline-2) <==
\begin{Bmatrix}
        1 & 1 & a\\
        2 & 2 & P
    \end{Bmatrix}
\begin{tikzpicture}[scale=2]
        \draw[very thick, dashed, out=20, in=160] (-1,0) to (1,0);
        \draw[very thick, out=-20, in=-160] (-1,0) to (1,0);
 \draw[fill=gray, opacity=.5] (0,0) ellipse (1 and 1);
 \draw[fill=white] (-.3,.5) ellipse (0.4 and 0.1);
 \draw[fill=white] (0.7,-.1) ellipse (0.1 and 0.4);
 \draw[very thick, red, out=-30, in=150, looseness=1] (-.1,.4) to (.6,0.1);
 \draw[very thick, red, out=-90, in=-90, looseness=20] (-.5,.4) to (-.3,.4);
 \draw[white, fill=white] (-.3,-.35) circle (.05);
 \draw[gray, fill=gray, opacity=.5] (-.3,-.35) circle (.05);
  \draw[very thick, red, out=180, in=0, looseness=1] (.6,-.35) to (-.45,-.35);
  \draw[white, fill=white] (-.52,-.05) circle (.05);
 \draw[gray, fill=gray, opacity=.5] (-.52,-.05) circle (.05);
  \draw[very thick, red, out=180, in=180, looseness=1] (-.52,-.35) to (-.52,-.05);
   \draw[very thick, red, out=0, in=180, looseness=1] (-.52,-.05) to (-.35,-.05);
   \draw[very thick, red, out=0, in=180, looseness=1] (-.25,-.05) to (0.6,-.05);
   \node[black, scale=.5] at (.5,.3) {$a$};
    \node[black, scale=.5] at (.3,-.5) {$1$};
     \node[black, scale=.5] at (-.6,.3) {$2$};
        \end{tikzpicture}
    }}\right]= (-1)^{\ell_a}\left|\sqrt{C_{11a}C_{22a}}\int dP \rho_0(P) e^{4\pi i P^2}\begin{Bmatrix}
        1 & 1 & a\\
        2 & 2 & P
    \end{Bmatrix}
\begin{Bmatrix}
            1 & 1 & a \\
            2 & 2 & s
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & s \\
            1 & 2 & t
        \end{Bmatrix}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \draw[very thick] (-2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,2) to (-1,2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,2) to (-1,2);

        \draw[very thick] (2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,2) to (3,2);
        \draw[very thick, densely dashed, out=50, in=130] (1,2) to (3,2);

        \draw[very thick] (-2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,-2) to (-1,-2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,-2) to (-1,-2);

        \draw[very thick] (2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,-2) to (3,-2);
        \draw[very thick, densely dashed, out=50, in=130] (1,-2) to (3,-2);

        \draw[thick, out = 30, in = -30] ({-2-cos(60)},{-2+sin(60)}) to ({{-2-cos(60)}},{2-sin(60)}); 
        \draw[thick, out = 60, in = 120] ({-2+cos(30)},{-2-sin(30)}) to ({{2-cos(30)}},{-2-sin(30)});
        \draw[thick, out = 150, in = -150] ({2+cos(60)},{-2+sin(60)}) to ({{2+cos(60)}},{2-sin(60)}); 
        \draw[thick, out=-60, in=240] ({-2+cos(30)},{2+sin(30)}) to ({{2-cos(30)}},{2+sin(30)});

        \draw[very thick, red, out =-60, in = 240] ({-2+4/5*cos(30)},{2+4/5*sin(30)}) to ({{2-4/5*cos(30)}},{2+4/5*sin(30)});
        \draw[very thick, red, out = 30, in = -30] ({-2-4/5*cos(60)},{-2+4/5*sin(60)}) to ({{-2-4/5*cos(60)}},{2-4/5*sin(60)}); 
        \draw[very thick, red, out = 60, in = 120] ({-2+4/5*cos(30)},{-2-4/5*sin(30)}) to ({{2-4/5*cos(30)}},{-2-4/5*sin(30)});
        \draw[very thick, red, out = 150, in = -150] ({2+4/5*cos(60)},{-2+4/5*sin(60)}) to ({{2+4/5*cos(60)}},{2-4/5*sin(60)});
        
        %\draw[very thick, red] (-2+.565685,2-.565685) to (2-.565685,-2+.565685);
        %\draw[very thick, red] (-2+.565685,-2+.565685) to (0-1/10,0-1/10);
       % \draw[very thick, red] (1/10,1/10) to (2-.565685,2-.565685); 

       %\draw[very thick, red, out=-60, in=-120, looseness=2.5] (-2+.565685,2-.565685) to (2-.565685,2-.565685);
       %\draw[very thick, red, out=60, in=120, looseness=2.5] (-2+.565685,-2+.565685) to (2-.565685,-2+.565685);

       \draw[very thick, red, out=-60, in=-120, looseness=1.5] (-2+.565685,2-.565685) to (0.5,0);
       %\draw[very thick, red, out=60, in=-120, looseness=0.5]  (0.9,0.1) to (2-.565685,2-.565685) ;
       %\draw[very thick, red, out=60, in=120, looseness=2]  (-0.6,0.2) to (2-.565685,-2+.565685) ;
       \draw[very thick, red, out=60, in=-120, looseness=0.5] (0.7,0.2) to (2-.565685,2-.565685);
        \draw[very thick, red, out=60, in=-120, looseness=0.5] (-2+.565685,-2+.565685) to  (-0.7,0);
        \draw[very thick, red, out=60, in=120, looseness=1.5] (-0.5,0.2) to (2-.565685,-2+.565685);

        \node[left] at ({-2+4/5*cos(30)},{2+4/5*sin(30)+3/20}) {$1$};
        \node[left] at (-2+.565685,2-.565685) {$2$};
        \node[left] at ({{-2-4/5*cos(60)+1/20}},{2-4/5*sin(60)+1/20}) {$b$};

        \node[left] at ({-2-4/5*cos(60)+1/20},{-2+4/5*sin(60)-1/20}) {$b$};
        \node[left] at (-2+.565685,-2+.565685) {$4$};
        \node[left] at ({-2+4/5*cos(30)},{-2-4/5*sin(30)-3/20}) {$3$};

        \node[right] at ({{2-4/5*cos(30)}},{-2-4/5*sin(30)-3/20}) {$3$};
        \node[right] at (2-.565685,-2+.565685) {$4$}; 
        \node[right] at ({2+4/5*cos(60)-1/20},{-2+4/5*sin(60)-1/20}) {$a$};

        \node[right] at ({{2+4/5*cos(60)-1/20}},{2-4/5*sin(60)+1/20}) {$a$};
        \node[right] at (2-.565685,2-.565685) {$2$};
        \node[right] at ({{2-4/5*cos(30)}},{2+4/5*sin(30)+3/20}) {$1$};

        \draw[fill=gray, opacity=0.5] ({-2-cos(60)},{-2+sin(60)}) to[out=30, in = -30] ({{-2-cos(60)}},{2-sin(60)}) to[out = -30, in=-60,looseness=1.35] ({{-2+cos(30)}},{2+sin(30)}) to[out=-60,in = 240] ({{2-cos(30)}},{2+sin(30)}) to[out = 240, in = -150,looseness=1.35] ({{2+cos(60)}},{2-sin(60)}) to[out=-150, in = 150] ({{2+cos(60)}},{-2+sin(60)}) to[out=150, in = 120,looseness=1.35] ({{2-cos(30)}},{-2-sin(30)}) to[out=120, in = 60] ({{-2+cos(30)}},{-2-sin(30)}) to[out=60, in = 30,looseness=1.35] ({{-2-cos(60)}},{-2+sin(60)});
    \end{tikzpicture}\right]=\left |\sqrt{C_{12a}C_{34a}C_{12b}C_{34b}} \int dP \rho_0(P) e^{2\pi i P^2}\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}

==> (inline-3) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \draw[very thick] (-2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,2) to (-1,2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,2) to (-1,2);
\draw[very thick] (2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,2) to (3,2);
        \draw[very thick, densely dashed, out=50, in=130] (1,2) to (3,2);
 \draw[very thick] (-2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,-2) to (-1,-2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,-2) to (-1,-2);
\draw[very thick] (2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,-2) to (3,-2);
        \draw[very thick, densely dashed, out=50, in=130] (1,-2) to (3,-2);
\draw[thick, out = 30, in = -30] ({-2-cos(60)},{-2+sin(60)}) to ({{-2-cos(60)}},{2-sin(60)}); 
        \draw[thick, out = 60, in = 120] ({-2+cos(30)},{-2-sin(30)}) to ({{2-cos(30)}},{-2-sin(30)});
        \draw[thick, out = 150, in = -150] ({2+cos(60)},{-2+sin(60)}) to ({{2+cos(60)}},{2-sin(60)}); 
        \draw[thick, out=-60, in=240] ({-2+cos(30)},{2+sin(30)}) to ({{2-cos(30)}},{2+sin(30)});
\draw[very thick, red, out =-60, in = 240] ({-2+4/5*cos(30)},{2+4/5*sin(30)}) to ({{2-4/5*cos(30)}},{2+4/5*sin(30)});
        %\draw[very thick, red, out = 30, in = -30] ({-2-4/5*cos(60)},{-2+4/5*sin(60)}) to ({{-2-4/5*cos(60)}},{2-4/5*sin(60)}); 
        \draw[very thick, red, out = 60, in = 120] ({-2+4/5*cos(30)},{-2-4/5*sin(30)}) to ({{2-4/5*cos(30)}},{-2-4/5*sin(30)});
        \draw[very thick, red, out = 150, in = -150] ({2+4/5*cos(60)},{-2+4/5*sin(60)}) to ({{2+4/5*cos(60)}},{2-4/5*sin(60)});
        %\draw[very thick, red] (-2+.565685,2-.565685) to (2-.565685,-2+.565685);
        %\draw[very thick, red] (-2+.565685,-2+.565685) to (0-1/10,0-1/10);
        %\draw[very thick, red] (1/10,1/10) to (2-.565685,2-.565685); 
        \draw[very thick, out=20, in=-30, looseness=1.5, red] (-2+.565685,-2+.565685) to (0,0.1);
        \draw[very thick, out=150, in=-30, looseness=1, red] (-.2,.3) to ({{-2-4/5*cos(60)}},{2-4/5*sin(60)});
        \draw[very thick, red, out = 30, in = -150] ({-2-4/5*cos(60)},{-2+4/5*sin(60)}) to (-1,.6);
         \draw[very thick, red, out = 20, in = -170, looseness=1](-.8,.8) to (2-.565685,2-.565685);
         \draw[very thick, red, out = 170, in = -30, looseness=1] (2-.565685,-2+.565685) to (0.1,-0.9);
        \draw[very thick, red, out = 170, in = -160, looseness=1.5] (-.1,-.7) to (-.1,.2);
        \draw[very thick, red, out = 20, in = -20, looseness=1.5] (-.1,.2) to (-.1,0.9);
         \draw[very thick, red, out = 170, in = -10, looseness=0.5] (-.3,1.1) to (-2+.565685,2-.565685);
\node[left] at ({-2+4/5*cos(30)},{2+4/5*sin(30)+3/20}) {$b$};
        \node[left] at (-2+.565685,2-.565685) {$3$};
        \node[left] at ({{-2-4/5*cos(60)+1/20}},{2-4/5*sin(60)+1/20}) {$2$};
\node[left] at ({-2-4/5*cos(60)+1/20},{-2+4/5*sin(60)-1/20}) {$1$};
        \node[left] at (-2+.565685,-2+.565685) {$2$};
        \node[left] at ({-2+4/5*cos(30)},{-2-4/5*sin(30)-3/20}) {$a$};
\node[right] at ({{2-4/5*cos(30)}},{-2-4/5*sin(30)-3/20}) {$a$};
        \node[right] at (2-.565685,-2+.565685) {$3$}; 
        \node[right] at ({2+4/5*cos(60)-1/20},{-2+4/5*sin(60)-1/20}) {$4$};
\node[right] at ({{2+4/5*cos(60)-1/20}},{2-4/5*sin(60)+1/20}) {$4$};
        \node[right] at (2-.565685,2-.565685) {$1$};
        \node[right] at ({{2-4/5*cos(30)}},{2+4/5*sin(30)+3/20}) {$b$};
\draw[fill=gray, opacity=0.5] ({-2-cos(60)},{-2+sin(60)}) to[out=30, in = -30] ({{-2-cos(60)}},{2-sin(60)}) to[out = -30, in=-60,looseness=1.35] ({{-2+cos(30)}},{2+sin(30)}) to[out=-60,in = 240] ({{2-cos(30)}},{2+sin(30)}) to[out = 240, in = -150,looseness=1.35] ({{2+cos(60)}},{2-sin(60)}) to[out=-150, in = 150] ({{2+cos(60)}},{-2+sin(60)}) to[out=150, in = 120,looseness=1.35] ({{2-cos(30)}},{-2-sin(30)}) to[out=120, in = 60] ({{-2+cos(30)}},{-2-sin(30)}) to[out=60, in = 30,looseness=1.35] ({{-2-cos(60)}},{-2+sin(60)});
    \end{tikzpicture}\right]\\
    & \qquad =(-1)^{\ell_1+\ell_4+\ell_b}\bigg |\sqrt{C_{12a}C_{34a}C_{23b}C_{14b}}\int dP_s dP_t \rho_0(P_s) \rho_0(P_t) e^{2\pi i (P_s^2-P_t^2)}\\ & \qquad \qquad \qquad \qquad \qquad\times
    \begin{Bmatrix}
         1 & 2 & s \\
         3 & 4 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 2 & t \\
         3 & 4 & b
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 2 & t \\
         3 & 4 & s
     \end{Bmatrix}

==> (inline-4) <==
\begin{tikzpicture}[scale=.8]
            \draw[very thick, red] (0,0) circle (1.5);
            \draw[very thick, red] (0,1.5)--(0,-1.5);
            \node[right, black] at (-1.5,0) {$1$};
            \node[left, black] at (1.5,0) {$3$};
            \node[right, black] at (0,0) {$2$};
        \end{tikzpicture}}}\right]=\frac{1}{C_{123}} \implies Z_{\text{grav}}\left[\vcenter{\hbox{
    \begin{tikzpicture}[scale=1]
        \draw[very thick, dashed, out=50, in=130] (-3,0) to (-1,0);
\draw[very thick, dashed, out=50, in=130] (1,0) to (3,0);
 \draw[very thick] (-2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,0) to (-1,0);
        \draw[very thick] (2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,0) to (3,0);
 \draw[very thick, out = 330, in = 210, looseness=0.5] ({-2+cos(60)},{sin(60)}) to ({{2+cos(120)}},{sin(120)});
        \draw[very thick, out = 30, in = 150, looseness=0.5] ({-2+cos(-60)},{sin(-60)}) to ({{2+cos(240)}},{sin(240)});
 \draw[very thick, red, out = 330, in = 210, looseness=0.5] ({-2+4/5*cos(60)},{4/5*sin(60)}) to ({{2+4/5*cos(120)}},{4/5*sin(120)});
 \draw[very thick, red]  (-2+4/5,0) -- (2-4/5,0);
\draw[very thick, red, out = 30, in = 150, looseness=0.5] ({-2+4/5*cos(60)},{-4/5*sin(60)}) to ({{2+4/5*cos(120)}},{-4/5*sin(120)});
 \node[left, black] at ({-2+4/5*cos(60)},{4/5*sin(60)}) {$3$};
        \node[left, black] at ({-2+4/5},{0}) {$2$};
        \node[left, black] at ({-2+4/5*cos(-60)},{4/5*sin(-60)}) {$1$};
        \node[right, black] at ({2+4/5*cos(120)},{4/5*sin(120)}) {$3$};
        \node[right, black] at ({2-4/5},{0}) {$2$};
        \node[right, black] at ({2+4/5*cos(240)},{4/5*sin(240)}) {$1$};
    %\draw[very thick, red, looseness=.2] ({-2+4/5*cos(-60)},{4/5*sin(-60)}) to[out=60, in = -90] (1/4,-.15) to[out=90, in = 0]  ({-2+4/5},{0});
        %\draw[fill=white, draw=white] (0,-.05) circle (1/10);
        %\draw[very thick, red, looseness=.2] ({{2+4/5*cos(240)}},{4/5*sin(240)}) to[out=120, in = -90] (-1/4,-.15) to [out=90, in = 180] ({2-4/5},{0});
        %\draw[fill=white,draw=white] (0,-.27) circle (1/10);
        %\draw[very thick, red] ({.11*cos(196.5)},{-.27+.11*sin(196.5)}) to ({.11*cos(16.5)},{-.27+.11*sin(16.5)});
\draw[fill=gray,opacity=.5] ({-2+cos(60)},{sin(60)}) to[out = 330, in = 210, looseness=0.5] ({{2+cos(120)}},{sin(120)}) to[out=210, in = 150,looseness=1.2] ({{2+cos(240)}},{sin(240)}) to[out=150, in =30, looseness=0.5] ({{-2+cos(-60)}},{sin(-60)}) to[out=30,in=330,looseness=1.2] ({{-2+cos(60)}},{sin(60)});
    \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.8]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
           \fill[white] (-1,-2.3) rectangle (0-0.1,-1.732-0.1);
            \draw[very thick, out=25, in =-150, looseness=3, blue] (-1,-2.3) to (0-0.1,-1.732-0.1);
            \fill[white] (1,-2.3) rectangle (0,-1.732);
            \draw[very thick, out=150, in =-30, looseness=1, blue] (1,-2.2) to (0,-1.732);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, blue] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, blue] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, blue] (-1,-0.15) to (0,-1.732);
              \draw[very thick, out=-60, in =-120, looseness=1.5, black] (-1,-2.3) to (1,-2.3);
              \node[black, scale=2] at (-4,0) {$1.$};
        \end{tikzpicture}}} \qquad \qquad  \vcenter{\hbox{
        \begin{tikzpicture}[scale=0.8]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
           \fill[white] (0-0.1,-1.732-0.1) rectangle (-.7,-2.1);
            \draw[very thick, out=25, in =-140, looseness=1, blue] (-.7,-2.1) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, blue] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, blue] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \fill[white] (-1,-0.15) rectangle (-.7,-1);
              \draw[very thick, out=-90, in =120, looseness=1, blue] (-1,-0.15) to (-.7,-1.1);
              \draw[very thick, black] (-.7,-1) to (-.7,-2.1);
              \node[black, scale=2] at (-4,0) {$2.$};
        \end{tikzpicture}

==> (inline-6) <==
\begin{Bmatrix}
            1 & 2 & P \\
            1 & 2 & a
        \end{Bmatrix}
\begin{Bmatrix}
            1 & 1 & d \\
            2 & 2 & a
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 1 & d \\
            2 & 2 & P
        \end{Bmatrix}
\begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, densely dashed, red] (0,2.2) to (0,0.4);
              \node[left, black] at (0,1.3) {$\mathds{1}$};
              \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.3) to (1,-2.3);
              \node[above, black] at (0,-3) {$P_a$};
              \fill[red] (-1,-2.3) circle (0.07);
              \fill[red] (1,-2.3) circle (0.07);
              \node[above,black] at (-0.6,-2.1) {$P_1$};
              \node[below,black] at (-1.5,-2.4) {$P_2$};
               %\draw[fill=white, draw=white] ({-1-.07*cos(60)},{.07*sin(60)}) circle (.03);
               %\draw[fill=white, draw=white] ({-1+.07*cos(60)},{-.07*sin(60)}) circle (.03);
        \end{tikzpicture}}}\right]
        =& \int dP \rho_0(P) C_{12P}Z_V\left[\vcenter{\hbox{
        \begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-.5,0)--(.5,0);
            \draw[very thick, out=-90, in=0, red] (-.5,0) to (-.8,-.3);
            \draw[very thick, out=90, in=90, looseness=3, red] (-.5,0) to (-.9,-.2);
            \draw[very thick, out=-90, in=180, looseness=0.5, red] (-.9,-.4) to (.8,-1.3);
            \draw[very thick, out=180, in=180, looseness=2, red] (-.8,-.3) to (-.8,-1.3);
            \draw[very thick, out=0, in=-145, red] (-.8,-1.3) to (-.2,-1.1);
             \draw[very thick, out=35, in=-90, looseness=1, red] (0,-1) to (.9,-.3);
             \draw[very thick, out=90, in=90, looseness=3, red] (.9,-.3) to (.5,0);
             \draw[very thick, out=-90, in=180, looseness=1, red] (.5,0) to (.8,-.3);
              \draw[very thick, out=0, in=0, looseness=2, red] (1,-.3) to (.8,-1.3);
              \draw[very thick, out=-30, in=-150, looseness=1, red] (-.8,-1.3) to (.8,-1.3);
              \fill[red] (-.5,0) circle (0.04);
              \fill[red] (.5,0) circle (0.04);
              \fill[red] (-.8,-1.3) circle (0.04);
              \fill[red] (.8,-1.3) circle (0.04);
              \node[above, black, scale=0.6] at (0,0) {$P$};
              \node[below, black, scale=0.6] at (0,-1.6) {$a$};
               \node[above, black, scale=0.6] at (-.5,-1.2) {$1$};
               \node[above, black, scale=0.6] at (.5,-1.2) {$1$};
              \node[below, black, scale=0.6] at (-1.1,-1.3) {$2$};
              \node[below, black, scale=0.6] at (1.1,-1.3) {$2$};
        \end{tikzpicture}}}\right]\\
        =& \int dP \rho_0(P) C_{12P} (\mathbb{B}^{1,2}_P)^2 Z_V\left[\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
            \draw[very thick, red] (0,0) circle (1.5);
            \draw[very thick, red] ({-1.5*cos(45)},{1.5*sin(45)}) -- ({1.5*cos(45)},{-1.5*sin(45)});
            \draw[very thick, red] ({1.5*cos(45)},{1.5*sin(45)}) -- ({0.2*cos(45)},{0.2*sin(45)});
            \draw[very thick, red] ({-0.2*cos(45)},{-0.2*sin(45)}) -- ({-1.5*cos(45)},{-1.5*sin(45)});
            \node[above, black] at (0,1.5) {$P$};
            \node[above, black] at (0,-1.5) {$a$};
            \node[right, black] at (1.5,0) {$2$};
            \node[left, black] at (-1.5,0) {$2$};
            \node[right, black] at ({0.7*cos(45)},{0.7*sin(45)}) {$1$};
            \node[left, black]  at ({-0.7*cos(45)},{0.7*sin(45)}) {$1$};
            \fill[red] ({-1.5*cos(45)},{1.5*sin(45)}) circle (0.07);
            \fill[red] ({-1.5*cos(45)},{-1.5*sin(45)}) circle (0.07);
            \fill[red] ({1.5*cos(45)},{1.5*sin(45)}) circle (0.07);
            \fill[red] ({1.5*cos(45)},{-1.5*sin(45)}) circle (0.07);
        \end{tikzpicture}}}\,\,\right]\\
        =& \int dP \rho_0(P) C_{12P} (\mathbb{B}^{1,2}_P)^2 \frac{e^{i\pi(P^2+P_a^2-2P_2^2)}}{C_{12P}C_{12a}}\begin{Bmatrix}
            1 & 2 & P \\
            1 & 2 & a
        \end{Bmatrix}\\
        =& \frac{e^{i\pi (\Delta_a-2\Delta_1-4\Delta_2)}}{C_{12a}}\int dP \rho_0(P)e^{3\pi i \Delta_P} \begin{Bmatrix}
            1 & 2 & P \\
            1 & 2 & a
        \end{Bmatrix}\\
        =& e^{i\pi (\Delta_a-2\Delta_1-4\Delta_2)}\int dP \rho_0(P) e^{3\pi i \Delta_P}\frac{\mathbb{F}_{aP}\begin{bmatrix}
            1 & 2\\
            2 & 1
        \end{bmatrix}}{\mathbb{F}_{\mathds{1}P}\begin{bmatrix}
            1 & 2\\
            1 & 2
        \end{bmatrix}
\begin{tikzpicture}[scale=1]
        \draw[very thick, dashed, out=50, in=130] (-3,0) to (-1,0);
\draw[very thick, dashed, out=50, in=130] (1,0) to (3,0);
 \draw[very thick] (-2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,0) to (-1,0);
        \draw[very thick] (2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,0) to (3,0);
 \draw[very thick, out = 330, in = 210, looseness=0.5] ({-2+cos(60)},{sin(60)}) to ({{2+cos(120)}},{sin(120)});
        \draw[very thick, out = 30, in = 150, looseness=0.5] ({-2+cos(-60)},{sin(-60)}) to ({{2+cos(240)}},{sin(240)});
 \draw[very thick, red, out = 330, in = 210, looseness=0.5] ({-2+4/5*cos(60)},{4/5*sin(60)}) to ({{2+4/5*cos(120)}},{4/5*sin(120)});
 \draw[very thick, red]  (-2+4/5,0) -- (2-4/5,0);
 \draw[fill=white, draw=white] (0.5,0) circle (1/10);
 \draw[very thick, out=20, in =-90, looseness=0.5, red] ({-2+4/5*cos(-60)},{4/5*sin(-60)}) to (0.5,0);
 \draw[very thick, out=90, in =90, looseness=1.5, red] (0.5,0) to (-0.1,0.1);
  \draw[fill=white, draw=white] (0.1,-0.3) circle (1/10);
  \draw[very thick, out=150, in =-80, looseness=0.5, red] ({2-4/5*cos(-60)},{4/5*sin(-60)}) to (-0.1,-0.1);
    %\draw[very thick, red, looseness=.2] ({-2+4/5*cos(-60)},{4/5*sin(-60)}) to[out=60, in = -90] (1/4,-.15) to[out=90, in = 0]  ({-2+4/5},{0});
        %\draw[fill=white, draw=white] (0,-.05) circle (1/10);
        %\draw[very thick, red, looseness=.2] ({{2+4/5*cos(240)}},{4/5*sin(240)}) to[out=120, in = -90] (-1/4,-.15) to [out=90, in = 180] ({2-4/5},{0});
        %\draw[fill=white,draw=white] (0,-.27) circle (1/10);
        %\draw[very thick, red] ({.11*cos(196.5)},{-.27+.11*sin(196.5)}) to ({.11*cos(16.5)},{-.27+.11*sin(16.5)});
\draw[fill=gray,opacity=.5] ({-2+cos(60)},{sin(60)}) to[out = 330, in = 210, looseness=0.5] ({{2+cos(120)}},{sin(120)}) to[out=210, in = 150,looseness=1.2] ({{2+cos(240)}},{sin(240)}) to[out=150, in =30, looseness=0.5] ({{-2+cos(-60)}},{sin(-60)}) to[out=30,in=330,looseness=1.2] ({{-2+cos(60)}},{sin(60)});
   \node[left, black] at ({-2+4/5*cos(60)},{4/5*sin(60)}) {$a$};
        \node[left, black] at ({-2+4/5},{0}) {$2$};
        \node[left, black] at ({-2+4/5*cos(-60)},{4/5*sin(-60)}) {$1$};
        \node[right, black] at ({2+4/5*cos(120)},{4/5*sin(120)}) {$a$};
        \node[right, black] at ({2-4/5},{0}) {$2$};
        \node[right, black] at ({2+4/5*cos(240)},{4/5*sin(240)}) {$1$};
    \end{tikzpicture}
    }}\right]=(-1)^{\ell_a}|C_{12a}|^2\left |\int dP \rho_0(P)e^{3\pi i P^2} \begin{Bmatrix}
            1 & 2 & P \\
            1 & 2 & a
        \end{Bmatrix}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, densely dashed, red] (0,2.2) to (0,0.4);
              \node[left, black] at (0,1.3) {$\mathds{1}$};
              \draw[very thick, red] (-.7,-1) to (-.7,-2.1);
              \fill[red] (-.7,-1) circle (0.07);
              \fill[red] (-.7,-2.1) circle (0.07);
              \node[black, left] at (-.7,-1.6) {$P_a$};
              \node[black] at (-1.5,-2.8) {$P_1$};
              \node[black, right] at (.8,-1.1) {$P_2$};
               %\draw[fill=white, draw=white] ({-1-.07*cos(60)},{.07*sin(60)}) circle (.03);
               %\draw[fill=white, draw=white] ({-1+.07*cos(60)},{-.07*sin(60)}) circle (.03);
        \end{tikzpicture}}}\right] =& \int dP \rho_0(P) C_{12P}(\mathbb{B}^{1,2}_P)^3Z_V\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2]
        \draw[very thick, red] (0,0) to (0,-1);
        \draw[very thick, red] (0,0) to (.866,.5);
        \draw[very thick, red] (0,0) to (-.866,.5);
        \draw[very thick, red] (-.866,.5) to node[above, black, scale=0.8] {$P$} (.866,.5);
        \draw[very thick, red] (0,-1) to (.866,.5);
        \draw[very thick, red] (0,-1) to (-.866,.5);
        \fill[red] (0,0) circle (0.04);
        \fill[red] (0,-1) circle (0.04);
        \fill[red] (.866,.5) circle (0.04);
        \fill[red] (-.866,.5) circle (0.04);
        \node[black, scale=0.8] at (.2,-.2) {$a$};
        \node[right, black, scale=0.8] at (.2,.1) {$1$}; 
        \node[left, black, scale=0.8] at (-.2,.1) {$2$};
        \node[right, black, scale=0.8] at (.3,-.6) {$2$}; 
        \node[left, black, scale=0.8] at (-.3,-.6) {$1$};
\end{tikzpicture}\right] \\
       =& \frac{e^{-3\pi i\Delta_1+\Delta_2)}}{C_{12a}}\int dP \rho_0(P) e^{3\pi i \Delta_P}\begin{Bmatrix}
           1 & 2 & P \\
           1 & 2 & a
       \end{Bmatrix}
\begin{tikzpicture}[scale=2]
        \draw[very thick, dashed, out=20, in=160] (-3,0) to (-1,0);
        \draw[very thick, out=-20, in=-160] (-3,0) to (-1,0);
 \draw[fill=gray, opacity=.5] (-2,0) ellipse (1 and 1);
 \draw[fill=white] (-2,.5) ellipse (0.4 and 0.1);
 \draw[fill=white] (-2,-.5) ellipse (0.4 and 0.1);
 \draw[very thick, red] (-2,.4) -- (-2,-.4);
 \draw[very thick, red, out=-60, in =-30, looseness=3] (-1.75,.45) to (-1.4,.6);
 \draw[very thick, red, out=170, in =10, looseness=1] (-1.5,.65) to (-2.5,.7);
 \draw[very thick, red, out=-170, in =120, looseness=1] (-2.5,.7) to (-2.17,-0.43);
 \draw[very thick, red, out=60, in =-100, looseness=.5] (-1.75,-.45) to (-1.5,.25);
 \draw[very thick, red, out=80, in =-100, looseness=.5] (-1.5,.35) to (-1.45,.65);
 \draw[very thick, red, out=90, in =80, looseness=.5] (-1.45,.65) to (-2.55,0.75);
 \draw[very thick, red, out=-90, in =-120, looseness=3] (-2.55,0.65) to (-2.17,0.43);
 \node[black, right, scale=0.5] at (-2,0) {$a$};
 \node[black, right, scale=0.5] at (-1.6,0) {$2$};
 \node[black, left, scale=0.5] at (-2.5,0) {$1$};
        \end{tikzpicture}
    }}\right]=(-1)^{\ell_1+\ell_2}|C_{12a}|^2\left |\int dP \rho_0(P)e^{3\pi i P^2} \begin{Bmatrix}
            1 & 2 & P \\
            1 & 2 & a
        \end{Bmatrix}

==> (inline-8) <==
\begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & t
     \end{Bmatrix}
\begin{tikzpicture} [scale=0.8]      
        \draw[very thick, out = 90, in = 180, blue] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, blue] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, blue] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, blue] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 10, blue] (5/2,-3/2) to (1,-3.2);
        \draw[very thick, out = -170, in = 330, red] (1,-3.2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = -10, red] (0,-3) to (-1,-2.9);
        \draw[very thick, out = 170, in = 270, blue] (-1,-2.9) to (-5/2,-3/2);
        \draw[very thick, out=-60, in =-120, looseness=1.5, black] (-1,-2.9) to (1,-3.2);
\end{tikzpicture}}} \qquad 
\vcenter{\hbox{ \begin{tikzpicture} [scale=0.8]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, blue] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, blue] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
        \fill[white] (-1,0) rectangle (-.8,-.5);
         \draw[very thick, out = 270, in= -60, blue, looseness=2] (-1,0) to (-.8,-.5);
         \draw[very thick, white, fill=white, out=60, in =-150, looseness=1] (-.8,-1.5) to (0,-1);
         \draw[very thick, white, fill=white, out=30, in =-90, looseness=1] (0,-1) to (1,-.1);
         \draw[very thick, blue, out=50, in =-90, looseness=1] (-.8,-1.5) to (1,-.1);
         \draw[very thick, black] (-.8,-1.5) to (-.8,-.5);
\end{tikzpicture}}} \qquad
 \vcenter{\hbox{ \begin{tikzpicture} [scale=0.8]      
        \draw[very thick, out = 90, in = 180, blue] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, blue] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, blue] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, blue] (1,0) to (5/2,-3/2);
       \fill[white] (1,-3.2) rectangle (.1,-3.1);
       \draw[very thick, out = 270, in = -20, blue] (5/2,-3/2) to (.1,-3.1);
        %\draw[very thick, out = -170, in = 330, red] (1,-3.2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = -10, red] (0,-3) to (-1,-2.9);
        \draw[very thick, out = 170, in = 270, blue] (-1,-2.9) to (-5/2,-3/2);
        \draw[white, very thick, fill=white, out = -10, in = -100, looseness=1] (-1,-2.9) to (.9,-2.4);
         \draw[blue, very thick, out = -10, in = -110, looseness=1] (-1,-2.9) to (.9,-2.4);
        \draw[very thick, out=30, in =150, looseness=1, black] (-.9,-2.4) to (.9,-2.4);
        \fill[white] (-.9,-2.4) rectangle (-.1,-2.9);
        \draw[blue, very thick, out=-50, in=160, looseness=1] (-.9,-2.4) to (-.1,-2.9);
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture} [scale=0.6]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
        \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.9) to (1,-3.2);
        \fill[red] (-1,-2.9) circle (0.07);
        \fill[red] (1,-3.2) circle (0.07);
        \draw[very thick, densely dashed, red] (0,1) to (0,0);
        \draw[very thick, densely dashed, red] (-1,-2) to (1,-2);
        \fill[red] (0,0) circle (.07);
        \fill[red] (0,1) circle (.07);
        \fill[red] (-1,-2) circle (.07);
        \fill[red] (1,-2) circle (.07);
         \node[left, black] at (0,.6) {$\mathds{1}$}; 
        \node[below, black] at (0,-2) {$\mathds{1}$};
        \node[right, black] at (.5,-1) {$P_1$};
        \node[right, black] at (-5/2,-3/2) {$P_2$};
        \node[below, black] at (0,-3.7) {$P_a$};
\end{tikzpicture}}} \right]=&\int d P_s d P_t \rho_0(P_s)\rho_0(P_t) C_{11s}C_{12t}
Z_{V}\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.6]   
        \draw[very thick, out = 270, in = 150, red] (-3/8,-5/2-1/8) to (0,-3);
        \draw[very thick, out = 90, in = 339, red] (3/8,-5/4-1/4+1/8) to (0,-1);
        \draw[very thick, red] (-1,0) to (-5/8,0);
        \draw[very thick, red] (1,3/8) to (1,0);
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
        \draw[very thick, out= 30, in = 270, red] (0,-1) to (1,0);
        \draw[fill=white,draw=white] (1,0) circle (1/10); 
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
        \draw[fill=white,draw=white] (0,-3) circle (1/8);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
        \draw[very thick, out = 0, in = 270, red] (-5/8,0) to (-1/4,3/8);
        \draw[very thick, out = 90, in = 0, red] (-1/4,3/8) to (-5/8,3/4);
        \draw[very thick, out = 180, in = 90, red] (-5/8,3/4) to (-1,3/8);
        \draw[very thick, red] (-1,3/8) to (-1,0);       
        \draw[very thick, out = 180, in = 270, red] (5/8,0) to (1/4,3/8);
        \draw[very thick, out = 90, in = 180, red] (1/4,3/8) to (5/8,3/4);
        \draw[very thick, out = 0, in = 90, red] (5/8,3/4) to (1,3/8);
        \draw[very thick, red] (1,0) to (5/8,0);
        \draw[very thick, red] (-1/4,3/8) to (1/4,3/8);
        \node[above] at (0,3/8) {$t$};
        \draw[very thick,out = 210, in=90, red] (0,-1) to (-3/8,-3/2+1/8);
        \draw[very thick, out = 270, in = 180, red] (-3/8,-3/2+1/8) to (0,-15/8+1/8);
        \draw[very thick, out = 0, in = 270, red] (0,-15/8+1/8) to (3/8,-3/2+1/8);
        \draw[very thick, out = 0, in = 270, red] (0,-3) to (3/8,-5/2-1/8);
        \draw[very thick, out = 90, in = 0, red] (3/8,-5/2-1/8) to (0,-5/2+3/8-1/8);
        \draw[very thick, out = 180, in = 90, red] (0,-5/2+3/8-1/8) to (-3/8,-5/2-1/8);
        \draw[very thick, red] (0,-5/2+3/8-1/8) to (0,-15/8+1/8);
        \fill[red] (0,-5/2+3/8-1/8) circle (.1);
        \fill[red] (0,-15/8+1/8) circle (.1);
        \fill[red] (-1/4,3/8) circle (.1);
        \fill[red] (1/4,3/8) circle (.1);
        \node[right, black] at (0,-2) {$s$};
        \node[right, black] at (2.1,-1/2) {$2$};
        \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.9) to (1,-3.2);
        \fill[red, black] (-1,-2.9) circle (0.07);
        \fill[red, black] (1,-3.2) circle (0.07);
        \node[below, black] at (0,-3.7) {$a$};
        \node[right, black] at (.5,-1) {$1$};
        \node[left, black] at (1,-2.8) {$1$};
\end{tikzpicture}\right]\\
     =& \int dP_s dP_t \rho_0(P_s) \rho_0(P_t)C_{11s}C_{12t}(\mathbb{B}^{1,1}_s)^2(\mathbb{B}^{1,2}_t)^{-2} Z_V\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2]
        \draw[very thick, red] (0,0) to (0,-1);
        \draw[very thick, red] (0,0) to (.866,.5);
        \draw[very thick, red] (0,0) to (-.866,.5);
        \draw[very thick, red] (-.866,.5) to node[above, black, scale=0.8] {$t$} (.866,.5);
        \draw[very thick, red] (0,-1) to (.866,.5);
        \draw[very thick, red] (0,-1) to (-.866,.5);
        \draw[very thick, out=-120, in=-60, looseness=4, red] (-.5,-.1) to (.5,-.1);
        \fill[red] (0,0) circle (0.04);
        \fill[red] (0,-1) circle (0.04);
        \fill[red] (.866,.5) circle (0.04);
        \fill[red] (-.866,.5) circle (0.04);
        \fill[red] (-.5,-.1) circle (0.04);
        \fill[red] (.5,-.1) circle (0.04);
        \node[black, scale=0.8] at (.2,-.2) {$s$};
        \node[right, black, scale=0.8] at (.6,0) {$2$}; 
        \node[left, black, scale=0.8] at (-.6,0) {$2$};
        \node[right, black, scale=0.8] at (.3,-.6) {$1$}; 
        \node[left, black, scale=0.8] at (-.3,-.6) {$1$};
        \node[right, black, scale=0.8] at (-.4,.2) {$1$}; 
        \node[left, black, scale=0.8] at (.4,.2) {$1$};
        \node[below, black, scale=0.8] at (0,-1) {$a$};
\end{tikzpicture}\right] \\
     =& \frac{e^{2\pi i(\Delta_2-\Delta_1)}}{C_{12a}}\int dP_s dP_t \rho_0(P_s) \rho_0(P_t) e^{2\pi i (\Delta_s-\Delta_t)}\begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & t
     \end{Bmatrix}
\begin{tikzpicture}[scale=1]
        \draw[very thick, dashed, out=50, in=130] (-3,0) to (-1,0);
\draw[very thick, dashed, out=50, in=130] (1,0) to (3,0);
 \draw[very thick] (-2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,0) to (-1,0);
        \draw[very thick] (2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,0) to (3,0);
 %\draw[very thick, out = 330, in = 210] ({-2+cos(60)},{sin(60)}) to ({{2+cos(120)}},{sin(120)});
        %\draw[very thick, out = 30, in = 150] ({-2+cos(-60)},{sin(-60)}) to ({{2+cos(240)}},{sin(240)});
 \draw[very thick, red, out = 0, in = 180, looseness=0.5] ({-2+4/5*cos(60)},{4/5*sin(60)}) to ({{2+4/5*cos(120)}},{4/5*sin(120)});
 \draw[very thick, red]  (-2+4/5,0.2) -- (2-4/5,0.2);
 \draw[fill=white, draw=white] (-0.4,0.2) circle (1/10);
 \draw[very thick, out=0, in =-90, looseness=1, red] ({-2+4/5*cos(-60)},{4/5*sin(-60)}) to (0.2,-0.3);
 \draw[very thick, out=90, in =-90, looseness=1, red] (0.2,-.3) to (-.4,.2);
 \draw[very thick, out=90, in =90, looseness=1.5, red] (-.4,.2) to (.4,.3);
 \draw[fill=white, draw=white] (.1,-.1) circle (1/10);
 \draw[very thick, out=-120, in =90, looseness=1, red] (.4,.1) to (-.4,-.5);
 \draw[very thick, out=-90, in =160, looseness=1, red] (-.4,-.5) to (-.2,-.7);
 \draw[very thick, out=180, in =0, looseness=.5, red] ({2+4/5*cos(240)},{4/5*sin(240)}) to (0,-.75);
 %\draw[very thick, out=90, in =90, looseness=1.5, red] (0.5,0) to (-0.1,0.1);
  %\draw[fill=white, draw=white] (0.1,-0.3) circle (1/10);
  %\draw[very thick, out=150, in =-80, looseness=0.5, red] ({2-4/5*cos(-60)},{4/5*sin(-60)}) to (-0.1,-0.1);
    %\draw[very thick, red, looseness=.2] ({-2+4/5*cos(-60)},{4/5*sin(-60)}) to[out=60, in = -90] (1/4,-.15) to[out=90, in = 0]  ({-2+4/5},{0});
        %\draw[fill=white, draw=white] (0,-.05) circle (1/10);
        %\draw[very thick, red, looseness=.2] ({{2+4/5*cos(240)}},{4/5*sin(240)}) to[out=120, in = -90] (-1/4,-.15) to [out=90, in = 180] ({2-4/5},{0});
        %\draw[fill=white,draw=white] (0,-.27) circle (1/10);
        %\draw[very thick, red] ({.11*cos(196.5)},{-.27+.11*sin(196.5)}) to ({.11*cos(16.5)},{-.27+.11*sin(16.5)});
\draw[fill=gray,opacity=.5] ({-2+cos(60)},{sin(60)}) to[out = 0, in = 180, looseness=0.5] ({{2+cos(120)}},{sin(120)}) to[out=210, in = 150,looseness=1.2] ({{2+cos(240)}},{sin(240)}) to[out=0, in =180, looseness=0.5] ({{-2+cos(-60)}},{sin(-60)}) to[out=30,in=330,looseness=1.2] ({{-2+cos(60)}},{sin(60)});
   \node[left, black] at ({-2+4/5*cos(60)},{4/5*sin(60)}) {$a$};
        \node[left, black] at ({-2+4/5},{0}) {$2$};
        \node[left, black] at ({-2+4/5*cos(-60)},{4/5*sin(-60)}) {$1$};
        \node[right, black] at ({2+4/5*cos(120)},{4/5*sin(120)}) {$a$};
        \node[right, black] at ({2-4/5},{0}) {$2$};
        \node[right, black] at ({2+4/5*cos(240)},{4/5*sin(240)}) {$1$};
    \end{tikzpicture}
    }}\right]  \\ =|C_{12a}|^2\left |\int dP_s dP_t \rho_0(P_s) \rho_0(P_t) e^{2\pi i (P_s^2-P_t^2)}\begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & t
     \end{Bmatrix}
\begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & t
     \end{Bmatrix}
\begin{Bmatrix}
         P_0 & P_0 & P_s \\
         P_0 & P_0 & P_t
     \end{Bmatrix}

==> (inline-10) <==
\begin{tikzpicture} [scale=0.6]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
      % \draw[very thick, out=90, in =90, looseness=1.5, red] (-.9,.5) to (2.1,-.5);
      \draw[very thick, red] (-.8,-1.5) to (-.8,-.5);
        \fill[red] (-.8,-1.5) circle (0.07);
        \fill[red] (-.8,-.5) circle (0.07);
        \draw[very thick, densely dashed, red] (0,1) to (0,0);
        \draw[very thick, densely dashed, red] (-1,-2) to (1,-2);
        \fill[red] (0,0) circle (.07);
        \fill[red] (0,1) circle (.07);
        \fill[red] (-1,-2) circle (.07);
        \fill[red] (1,-2) circle (.07);
         \node[left, black] at (0,.6) {$\mathds{1}$}; 
        \node[below, black] at (0,-2) {$\mathds{1}$};
        \node[right, black] at (.5,-1) {$P_2$};
        \node[right, black] at (-5/2,-3/2) {$P_1$};
        \node[left, black] at (-.8,-1) {$P_a$};
\end{tikzpicture}}} \right]\\
     &\qquad \qquad = \frac{e^{i\pi(\Delta_a+\Delta_2-\Delta_1)}}{C_{12a}}\int dP_s dP_t \rho_0(P_s) \rho_0(P_t) e^{2\pi i (\Delta_s-\Delta_t)}\begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & t
     \end{Bmatrix}
\begin{tikzpicture}[scale=2]
        \draw[very thick, dashed, out=20, in=160] (-1,0) to (1,0);
        \draw[very thick, out=-20, in=-160] (-1,0) to (1,0);
 \draw[fill=gray, opacity=.5] (0,0) ellipse (1 and 1);
 \draw[fill=white] (0,.5) ellipse (0.4 and 0.1);
 \draw[fill=white] (0,-.5) ellipse (0.4 and 0.1);
 \draw[very thick, red] (0,.4) -- (0,-.4);
 \draw[very thick, red, out=110, in =80, looseness=1.5] (-.25,.55) to (.5,.6);
 \draw[very thick, red, out=-120, in =60, looseness=.5] (.45,.4) to (.16,-.44);
 \draw[very thick, red, out=-30, in =120, looseness=.5] (.25,.45) to (.35,.25);
 \draw[very thick, red, out=-60, in =0, looseness=1.5] (.46,.14) to (0,-.8);
 \draw[very thick, red, out=180, in =-170, looseness=1.5] (0,-.8) to (-.3,.7);
 \draw[very thick, red, out=0, in =130, looseness=1] (-.15,.7) to (.5,.55);
 \draw[very thick, red, out=-50, in =100, looseness=1] (.5,.55) to (0.75,0);
 \draw[very thick, red, out=-80, in =60, looseness=1] (.75,0) to (0.6,-.7);
 \draw[very thick, red, out=-120, in =-20, looseness=1] (.6,-.7) to (0.2,-.85);
 \draw[very thick, red, out=160, in =-60, looseness=.5] (0.1,-.75) to (-.15,-.57);
 \node[black, left, scale=.5] at (0,0) {$a$};
 \node[black, left, scale=.5] at (0.4,0) {$2$};
 \node[black, right, scale=.5] at (-.8,0) {$1$};
        \end{tikzpicture}
    }}\right]\\& \qquad \qquad \qquad    =(-1)^{\ell_1+\ell_2+\ell_a}|C_{12a}|^2\left |\int dP_s dP_t \rho_0(P_s) \rho_0(P_t) e^{2\pi i (P_s^2-P_t^2)}\begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & t
     \end{Bmatrix}
\begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & t
     \end{Bmatrix}
\begin{tikzpicture} [scale=0.6]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
       \fill[white] (1,-3.2) rectangle (.1,-3.1);
       \draw[very thick, out = 270, in = -20, red] (5/2,-3/2) to (.1,-3.1);
        %\draw[very thick, out = -170, in = 330, red] (1,-3.2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = -10, red] (0,-3) to (-1,-2.9);
        \draw[very thick, out = 170, in = 270, red] (-1,-2.9) to (-5/2,-3/2);
        \draw[white, very thick, fill=white, out = -10, in = -100, looseness=1] (-1,-2.9) to (.9,-2.4);
         \draw[red, very thick, out = -10, in = -110, looseness=1] (-1,-2.9) to (.9,-2.4);
        \draw[very thick, out=30, in =150, looseness=1, red] (-.9,-2.4) to (.9,-2.4);
        \fill[white] (-.9,-2.4) rectangle (-.1,-2.9);
        \draw[red, very thick, out=-50, in=160, looseness=1] (-.9,-2.4) to (-.1,-2.9);
        \fill[red] (-.9,-2.4) circle (0.07);
        \fill[red] (-.1,-2.9) circle (0.07);
        \draw[very thick, densely dashed, red] (0,1) to (0,0);
        \draw[very thick, densely dashed, red] (-1,-2) to (1,-2);
        \fill[red] (0,0) circle (.07);
        \fill[red] (0,1) circle (.07);
        \fill[red] (-1,-2) circle (.07);
        \fill[red] (1,-2) circle (.07);
         \node[left, black] at (0,.6) {$\mathds{1}$}; 
        \node[above, black] at (0,-2) {$\mathds{1}$};
        \node[right, black] at (.5,-1) {$P_1$};
        \node[right, black] at (-5/2,-3/2) {$P_2$};
        \node[below, black] at (0,-2) {$P_a$};
\end{tikzpicture}}}\right]=\frac{e^{2\pi i(\Delta_1-\Delta_2)}}{C_{12a}}\int dP_s dP_t \rho_0(P_s) \rho_0(P_t) e^{2\pi i (\Delta_s-\Delta_t)}\begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & t
     \end{Bmatrix}
\begin{tikzpicture}[scale=2]
        \draw[very thick, dashed, out=20, in=160] (-1,0) to (1,0);
        \draw[very thick, out=-20, in=-160] (-1,0) to (1,0);
 \draw[fill=gray, opacity=.5] (0,0) ellipse (1 and 1);
 \draw[fill=white] (.5,0) ellipse (0.1 and 0.4);
 \draw[fill=white] (-.5,0) ellipse (0.1 and 0.4);
 \draw[very thick, red] (.4,0) -- (-.4,0);
 \draw[very thick, red, out=-60, in=120, looseness=.1] (-.45,-.3) to (-.1,-.5);
 \draw[very thick, red, out=-40, in=180, looseness=.5] (0,-.6) to (.5,-.65);
 \draw[very thick, red, out=0, in=0, looseness=1] (.5,-.65) to (.5,.65);
 \draw[very thick, red] (.5,.65) -- (-.1,.65);
 \draw[very thick, red] (-.2,.65) -- (-.5,.65);
 \draw[very thick, red, out=180, in=180, looseness=1] (-.5,.65) to (-.5,-.65);
 \draw[very thick, red, out=0, in=-150, looseness=1] (-.5,-.65) to (-.05,-.55);
  \draw[very thick, red, out=30, in=-120, looseness=.5] (-.05,-.55) to (.45,-.3);
   \draw[very thick, red, out=60, in=-90, looseness=.5] (-.45,.3) to (.3,.6);
    \draw[very thick, red, out=90, in=90, looseness=1.5] (.3,.7) to (-.15,.7);
    \draw[very thick, red, out=-90, in=150, looseness=1.5] (-.15,.7) to (0.05,.5);
    \draw[very thick, red, out=-30, in=120, looseness=1] (.15,.45) to (0.45,.3);
    \node[black, below, scale=.5] at (0,0) {$a$};
    \node[black, scale=.5] at (0,.3) {$1$};
    \node[black, below, scale=.5] at (0,-.3) {$2$};
        \end{tikzpicture}
    }}\right]  \\ =|C_{12a}|^2\left |\int dP_s dP_t \rho_0(P_s) \rho_0(P_t) e^{2\pi i (P_s^2-P_t^2)}\begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & t
     \end{Bmatrix}
\begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         2 & 2 & t
     \end{Bmatrix}

==> (inline-11) <==
\begin{tikzpicture}[scale=0.8]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
       \draw[very thick, red] (-.7,0) -- (.7,0);
          \fill[red] (-.7,0) circle (.07);
        \fill[red] (.7,0) circle (.07);
        \node[black] at (-2,0) {$P_1$};
        \node[black] at (2,0) {$P_2$};
        \node[black] at (0,0.2) {$P_a$};
        \end{tikzpicture}  }} \right]=& \frac{e^{-2\pi i (\Delta_1+\Delta_2)}}{\sqrt{C_{11a}C_{22a}}}\int dP \rho_0(P) e^{2\pi i \Delta_P}\begin{Bmatrix}
        1 & 1 & a\\
        2 & 2 & P
    \end{Bmatrix}
\begin{tikzpicture}[scale=.75]
        \draw[very thick, dashed, out=50, in=130] (-3,0) to (-1,0);

        \draw[very thick, dashed, out=50, in=130] (1,0) to (3,0);

        \draw[very thick] (-2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,0) to (-1,0);
        \draw[very thick] (2,0) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,0) to (3,0);

        \draw[very thick, out = 330, in = 210, looseness=.5] ({-2+cos(60)},{sin(60)}) to ({{2+cos(120)}},{sin(120)});
        \draw[very thick, out = 30, in = 150, looseness=.5] ({-2+cos(-60)},{sin(-60)}) to ({{2+cos(240)}},{sin(240)});

        \draw[very thick, red, out = 330, in = 210, looseness=.5] ({-2+4/5*cos(60)},{4/5*sin(60)}) to ({{2+4/5*cos(120)}},{4/5*sin(120)});
        \draw[very thick, red, looseness=.2] ({-2+4/5*cos(-60)},{4/5*sin(-60)}) to[out=60, in = -90] (1/4,-.15) to[out=90, in = 0]  ({-2+4/5},{0});
        \draw[fill=white, draw=white] (0,-.05) circle (1/10);
        \draw[very thick, red, looseness=.2] ({{2+4/5*cos(240)}},{4/5*sin(240)}) to[out=120, in = -90] (-1/4,-.15) to [out=90, in = 180] ({2-4/5},{0});
        \draw[fill=white,draw=white] (0,-.27) circle (1/10);
        \draw[very thick, red] ({.11*cos(196.5)},{-.27+.11*sin(196.5)}) to ({.11*cos(16.5)},{-.27+.11*sin(16.5)});

        %\draw[fill=gray,opacity=.5] ({-2+cos(60)},{sin(60)}) to[out = 330, in = 210] ({{2+cos(120)}},{sin(120)}) to[out=210, in = 150,looseness=1.2] ({{2+cos(240)}},{sin(240)}) to[out=150, in =30] ({{-2+cos(-60)}},{sin(-60)}) to[out=30,in=330,looseness=1.2] ({{-2+cos(60)}},{sin(60)});

       \draw[fill=gray,opacity=.5] ({-2+cos(60)},{sin(60)}) to[out = 330, in = 210, looseness=0.5] ({{2+cos(120)}},{sin(120)}) to[out=210, in = 150,looseness=1.2] ({{2+cos(240)}},{sin(240)}) to[out=150, in =30, looseness=0.5] ({{-2+cos(-60)}},{sin(-60)}) to[out=30,in=330,looseness=1.2] ({{-2+cos(60)}},{sin(60)});

        \node[left] at ({-2+4/5*cos(60)},{4/5*sin(60)}) {$a$};
        \node[left] at ({-2+4/5},{0}) {$1$};
        \node[left] at ({-2+4/5*cos(-60)},{4/5*sin(-60)}) {$1$};
        
        \node[right] at ({2+4/5*cos(120)},{4/5*sin(120)}) {$a$};
        \node[right] at ({2-4/5},{0}) {$2$};
        \node[right] at ({2+4/5*cos(240)},{4/5*sin(240)}) {$2$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=.8]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, red] (-2,1) -- (.9,1);
        \draw[very thick, red] (1.1,1) -- (2,1);
        \draw[very thick, red] (2,1) -- (2,-1);
        \draw[very thick, red] (2,-1) -- (-.9,-1);
        \draw[very thick, red] (-1.1,-1) -- (-2,-1);
        \draw[very thick, red] (-2,-1) -- (-2,1);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, blue] (-2,1) -- (.9,1);
        \draw[very thick, blue] (1.1,1) -- (2,1);
        \draw[very thick, blue] (2,1) -- (2,-1);
        \draw[very thick, blue] (2,-1) -- (-.9,-1);
        \draw[very thick, blue] (-1.1,-1) -- (-2,-1);
        \draw[very thick, blue] (-2,-1) -- (-2,1);
        \draw[very thick, black] (0,-1) -- (0,-2);
        \node[left, black, scale=1.5] at (-2.5,0) {$1.$};
    \end{tikzpicture}}} \qquad \qquad \qquad
     \vcenter{\hbox{\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, blue] (-2,1) -- (.9,1);
        \draw[very thick, blue] (1.1,1) -- (2,1);
        \draw[very thick, blue] (2,1) -- (2,-1);
        \draw[very thick, blue] (2,-1) -- (-.9,-1);
        \draw[very thick, blue] (-1.1,-1) -- (-2,-1);
        \draw[very thick, blue] (-2,-1) -- (-2,1);
        \draw[very thick, black] (1,-2) -- (2,-1);
        \node[left, black, scale=1.5] at (-2.5,0) {$2.$};
    \end{tikzpicture}}}\\
     \vcenter{\hbox{\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, blue] (-2,1) -- (.9,1);
        \draw[very thick, blue] (1.1,1) -- (2,1);
        \draw[very thick, blue] (2,1) -- (2,-1);
        \draw[very thick, blue] (2,-1) -- (-.9,-1);
        \draw[very thick, blue] (-1.1,-1) -- (-2,-1);
        \draw[very thick, blue] (-2,-1) -- (-2,1);
        \draw[very thick, black] (1,0) -- (2,0);
        \node[left, black, scale=1.5] at (-2.5,0) {$3.$};
    \end{tikzpicture}}} \qquad \qquad \qquad
     \vcenter{\hbox{\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, blue] (-2,1) -- (.9,1);
        \draw[very thick, blue] (1.1,1) -- (2,1);
        \draw[very thick, blue] (2,1) -- (2,-1);
        \draw[very thick, blue] (2,-1) -- (-.9,-1);
        \draw[very thick, blue] (-1.1,-1) -- (-2,-1);
        \draw[very thick, blue] (-2,-1) -- (-2,1);
        \draw[very thick, black] (0,-1) -- (1,0);
        \node[left, black, scale=1.5] at (-2.5,0) {$4.$};
    \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, red] (-2,1) -- (.9,1);
        \draw[very thick, red] (1.1,1) -- (2,1);
        \draw[very thick, red] (2,1) -- (2,-1);
        \draw[very thick, red] (2,-1) -- (-.9,-1);
        \draw[very thick, red] (-1.1,-1) -- (-2,-1);
        \draw[very thick, red] (-2,-1) -- (-2,1);
        \draw[very thick, red] (0,-1) -- (0,-2);
        \draw[very thick, densely dashed, red] (-2,0) -- (-1,0);
        \node[above, black] at (-1.5,0) {$\mathds{1}$};
        \node[black, right] at (0,-1.5) {$P_a$};
        \node[above, black] at (0,2) {$P_1$};
        \node[right, black] at (2,0) {$P_2$};
    \end{tikzpicture}}}\quad \right]=\frac{e^{-4\pi i(\Delta_1+\Delta_2)}}{\sqrt{C_{11a}C_{22a}}}\int dP \rho_0(P) e^{4\pi i \Delta_P}\begin{Bmatrix}
        1 & 1 & a\\
        2 & 2 & P
    \end{Bmatrix}
\begin{tikzpicture}[scale=2]
        \draw[very thick, dashed, out=20, in=160] (-1,0) to (1,0);
        \draw[very thick, out=-20, in=-160] (-1,0) to (1,0);
 \draw[fill=gray, opacity=.5] (0,0) ellipse (1 and 1);
 \draw[fill=white] (0,.5) ellipse (0.4 and 0.1);
 \draw[fill=white] (0,-.5) ellipse (0.4 and 0.1);
 \draw[very thick, red] (0,.4) -- (0,-.4);
 \draw[very thick, red, out=-120, in=0, looseness=1] (-.2,.4) to (-.5,.2);
 \draw[very thick, red, out=180, in=180, looseness=2] (-.6,.2) to (-.3,.7);
 \draw[very thick, red, out=0, in=140, looseness=1] (-.3,.7) to (.6,.5);
 \draw[very thick, red, out=-50, in=-60, looseness=2] (.7,.4) to (.2,.4);
 \draw[very thick, red, out=120, in=-80, looseness=1] (-.2,-.4) to (-.55,.2);
 \draw[very thick, red, out=90, in=-90, looseness=1] (-.55,.2) to (-.55,.6);
  \draw[very thick, red, out=60, in=60, looseness=1] (-.55,.7) to (.65,.45);
   \draw[very thick, red, out=-120, in=60, looseness=1] (.65,.45) to (.55,.2);
    \draw[very thick, red, out=-120, in=60, looseness=1] (.5,.1) to (.2,-.4);
    \node[black, right, scale=.5] at (0,0) {$a$};
    \node[black, right, scale=.5] at (-.5,0) {$1$};
    \node[black, right, scale=.5] at (-.3,0.2) {$2$};
        \end{tikzpicture}
    }}\right]=\left|\sqrt{C_{11a}C_{22a}}\int dP \rho_0(P) e^{4\pi i P^2}\begin{Bmatrix}
        1 & 1 & a\\
        2 & 2 & P
    \end{Bmatrix}
\begin{bmatrix}
            1 & 2\\
            1 & 2
        \end{bmatrix}}{\mathbb{F}_{\mathds{1}P}\begin{bmatrix}
            1 & 2\\
            1 & 2
        \end{bmatrix}

==> (inline-13) <==
\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, red] (-2,1) -- (.9,1);
        \draw[very thick, red] (1.1,1) -- (2,1);
        \draw[very thick, red] (2,1) -- (2,-1);
        \draw[very thick, red] (2,-1) -- (-.9,-1);
        \draw[very thick, red] (-1.1,-1) -- (-2,-1);
        \draw[very thick, red] (-2,-1) -- (-2,1);
        \draw[very thick, red] (1,-2) -- (2,-1);
        \draw[very thick, densely dashed, red] (-2,0) -- (-1,0);
        \node[above, black] at (-1.5,0) {$\mathds{1}$};
        \node[black, right] at (1.5,-1.5) {$P_a$};
        \node[above, black] at (0,2) {$P_1$};
        \node[right, black] at (2,0) {$P_2$};
    \end{tikzpicture}}}\quad \right]=\frac{e^{i\pi (\Delta_a-4\Delta_1-4\Delta_2)}}{\sqrt{C_{11a}C_{22a}}}\int dP \rho_0(P) e^{4\pi i \Delta_P}\begin{Bmatrix}
        1 & 1 & a\\
        2 & 2 & P
    \end{Bmatrix}
\begin{tikzpicture}[scale=2]
        \draw[very thick, dashed, out=20, in=160] (-1,0) to (1,0);
        \draw[very thick, out=-20, in=-160] (-1,0) to (1,0);
 \draw[fill=gray, opacity=.5] (0,0) ellipse (1 and 1);
 \draw[fill=white] (-.3,.5) ellipse (0.4 and 0.1);
 \draw[fill=white] (0.7,-.1) ellipse (0.1 and 0.4);
 \draw[very thick, red, out=-30, in=150, looseness=1] (-.1,.4) to (.6,0.1);
 \draw[very thick, red, out=-90, in=-90, looseness=20] (-.5,.4) to (-.3,.4);
 \draw[white, fill=white] (-.3,-.35) circle (.05);
 \draw[gray, fill=gray, opacity=.5] (-.3,-.35) circle (.05);
  \draw[very thick, red, out=180, in=0, looseness=1] (.6,-.35) to (-.45,-.35);
  \draw[white, fill=white] (-.52,-.05) circle (.05);
 \draw[gray, fill=gray, opacity=.5] (-.52,-.05) circle (.05);
  \draw[very thick, red, out=180, in=180, looseness=1] (-.52,-.35) to (-.52,-.05);
   \draw[very thick, red, out=0, in=180, looseness=1] (-.52,-.05) to (-.35,-.05);
   \draw[very thick, red, out=0, in=180, looseness=1] (-.25,-.05) to (0.6,-.05);
   \node[black, scale=.5] at (.5,.3) {$a$};
    \node[black, scale=.5] at (.3,-.5) {$1$};
     \node[black, scale=.5] at (-.6,.3) {$2$};
        \end{tikzpicture}
    }}\right]=&(-1)^{\ell_a}\left|\sqrt{C_{11a}C_{22a}}\int dP \rho_0(P) e^{4\pi i P^2}\begin{Bmatrix}
        1 & 1 & a\\
        2 & 2 & P
    \end{Bmatrix}
\begin{Bmatrix}
        1 & 1 & a\\
        2 & 2 & d
    \end{Bmatrix} 
    \begin{Bmatrix}
        1 & 2 & P\\
        1 & 2 & d
    \end{Bmatrix}
\begin{Bmatrix}
        1 & 1 & a\\
        2 & 2 & P
    \end{Bmatrix}
\begin{tikzpicture}[scale=.5]
        \draw[very thick, red] (0,0) ellipse (2 and 4);
        \draw[white, fill=white] (-1.9,1.5) circle (0.2);
        \draw[white, fill=white] (1.9,-1.5) circle (0.2);
        \draw[very thick, red, out=180, in=180, looseness=3] (-2.1,-1.5) to (-1.9,1.5);
        \draw[very thick, red, out=0, in=135, looseness=1] (-1.9,1.5) to (-.2,.2); 
        \draw[very thick, red, out=-45, in=180, looseness=1] (.2,-.2) to (1.9,-1.5); 
         \draw[very thick, red, out=0, in=0, looseness=3] (1.9,-1.5) to (2.1,1.5);
         \draw[very thick, red, out=180, in=45, looseness=.5] (1.7,1.5) to (0,0);
          \draw[very thick, red, out=-135, in=0, looseness=.5] (0,0) to (-1.7,-1.5);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.3]
        \draw[very thick, red] (0,0) ellipse (2 and 4);
        \draw[white, fill=white] (-1.9,1.5) circle (0.2);
        \draw[white, fill=white] (1.9,-1.5) circle (0.2);
        \draw[very thick, red, out=180, in=180, looseness=3] (-2.1,-1.5) to (-1.9,1.5);
        \draw[very thick, red, out=0, in=135, looseness=1] (-1.9,1.5) to (-.2,.2); 
        \draw[very thick, red, out=-45, in=180, looseness=1] (.2,-.2) to (1.9,-1.5); 
         \draw[very thick, red, out=0, in=0, looseness=3] (1.9,-1.5) to (2.1,1.5);
         \draw[very thick, red, out=180, in=45, looseness=.5] (1.7,1.5) to (0,0);
          \draw[very thick, red, out=-135, in=0, looseness=.5] (0,0) to (-1.7,-1.5);
          \draw[very thick, densely dashed] (-2,0) -- (-4.5,0);
          \draw[very thick, densely dashed] (2,0) -- (4.5,0);
          \node[above, black,scale=1.5] at (-3,0) {$\mathds{1}$};
          \node[above, black, scale=1.5] at (3,0) {$\mathds{1}$};
    \end{tikzpicture}}}\right] = &\int dP_sdP_t \rho_0(P_s)\rho_0(P_t)C_{00s}C_{00t} (\mathbb{B}^{P_0,P_0}_{P_s})^2 (\mathbb{B}^{P_0,P_0}_{P_t})^2 Z_V\left[\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
            \draw[very thick, red] (0,0) circle (1.5);
            \draw[very thick, red] ({-1.5*cos(45)},{-1.5*sin(45)}) -- ({1.5*cos(45)},{1.5*sin(45)});
            \draw[very thick, red] ({-1.5*cos(45)},{1.5*sin(45)}) -- ({-0.2*cos(45)},{0.2*sin(45)});
            \draw[very thick, red] ({0.2*cos(45)},{-0.2*sin(45)}) -- ({1.5*cos(45)},{-1.5*sin(45)});
            \node[above, black] at (0,1.5) {$P_0$};
            \node[above, black] at (0,-1.5) {$P_0$};
            \node[right, black] at (1.5,0) {$P_s$};
            \node[left, black] at (-1.5,0) {$P_t$};
            \node[right, black] at ({0.7*cos(45)},{0.7*sin(45)}) {$P_0$};
            \node[left, black]  at ({-0.7*cos(45)},{0.7*sin(45)}) {$P_0$};
            \fill[red] ({-1.5*cos(45)},{1.5*sin(45)}) circle (0.07);
            \fill[red] ({-1.5*cos(45)},{-1.5*sin(45)}) circle (0.07);
            \fill[red] ({1.5*cos(45)},{1.5*sin(45)}) circle (0.07);
            \fill[red] ({1.5*cos(45)},{-1.5*sin(45)}) circle (0.07);
        \end{tikzpicture}}}\,\,\right]\\
        =& e^{-10\pi i \Delta_0}\int dP_sdP_t \rho_0(P_s)\rho_0(P_t)e^{3\pi i (\Delta_s+\Delta_t)}\begin{Bmatrix}
            P_0 & P_0 & P_s \\
            P_0 & P_0 & P_t
        \end{Bmatrix}

==> (inline-14) <==
\begin{tikzpicture}[scale=.4]
        \draw[very thick, blue] (0,0) ellipse (2 and 4);
        \draw[white, fill=white] (-1.9,1.5) circle (0.2);
        \draw[white, fill=white] (1.9,-1.5) circle (0.2);
        \draw[very thick, red, out=180, in=180, looseness=3] (-2.1,-1.5) to (-1.9,1.5);
        \draw[very thick, red, out=0, in=135, looseness=1] (-1.9,1.5) to (-.2,.2); 
        \draw[very thick, red, out=-45, in=180, looseness=1] (.2,-.2) to (1.9,-1.5); 
         \draw[very thick, red, out=0, in=0, looseness=3] (1.9,-1.5) to (2.1,1.5);
         \draw[very thick, red, out=180, in=45, looseness=.5] (1.7,1.5) to (0,0);
          \draw[very thick, red, out=-135, in=0, looseness=.5] (0,0) to (-1.7,-1.5);
          \draw[very thick, black, out=80, in=-150, looseness=1] (1,1) to (1.5,2.5);
          \node[black, left,scale=3] at (-5,0) {$1.$};
    \end{tikzpicture}}}\qquad \qquad 
    \vcenter{\hbox{\begin{tikzpicture}[scale=.4]
        \draw[very thick, blue] (0,0) ellipse (2 and 4);
        \draw[white, fill=white] (-1.9,1.5) circle (0.2);
        \draw[white, fill=white] (1.9,-1.5) circle (0.2);
        \draw[very thick, red, out=180, in=180, looseness=3] (-2.1,-1.5) to (-1.9,1.5);
        \draw[very thick, red, out=0, in=135, looseness=1] (-1.9,1.5) to (-.2,.2); 
        \draw[very thick, red, out=-45, in=180, looseness=1] (.2,-.2) to (1.9,-1.5); 
         \draw[very thick, red, out=0, in=0, looseness=3] (1.9,-1.5) to (2.1,1.5);
         \draw[very thick, red, out=180, in=45, looseness=.5] (1.7,1.5) to (0,0);
          \draw[very thick, red, out=-135, in=0, looseness=.5] (0,0) to (-1.7,-1.5);
           \draw[very thick, black, out=0, in=120, looseness=1] (1.5,2.5) to (3.5,1.2);
           \node[black, left,scale=3] at (-5,0) {$2.$};
    \end{tikzpicture}}}\\
     \vcenter{\hbox{\begin{tikzpicture}[scale=.4]
        \draw[very thick, blue] (0,0) ellipse (2 and 4);
        \draw[white, fill=white] (-1.9,1.5) circle (0.2);
        \draw[white, fill=white] (1.9,-1.5) circle (0.2);
        \draw[very thick, red, out=180, in=180, looseness=3] (-2.1,-1.5) to (-1.9,1.5);
        \draw[very thick, red, out=0, in=135, looseness=1] (-1.9,1.5) to (-.2,.2); 
        \draw[very thick, red, out=-45, in=180, looseness=1] (.2,-.2) to (1.9,-1.5); 
         \draw[very thick, red, out=0, in=0, looseness=3] (1.9,-1.5) to (2.1,1.5);
         \draw[very thick, red, out=180, in=45, looseness=.5] (1.7,1.5) to (0,0);
          \draw[very thick, red, out=-135, in=0, looseness=.5] (0,0) to (-1.7,-1.5);
          \draw[very thick, black, out=-80, in=180, looseness=1] (1,1) to (2,0);
          \node[black, left,scale=3] at (-5,0) {$3.$};
    \end{tikzpicture}}}\qquad \qquad 
    \vcenter{\hbox{\begin{tikzpicture}[scale=.4]
        \draw[very thick, blue] (0,0) ellipse (2 and 4);
        \draw[white, fill=white] (-1.9,1.5) circle (0.2);
        \draw[white, fill=white] (1.9,-1.5) circle (0.2);
        \draw[very thick, red, out=180, in=180, looseness=3] (-2.1,-1.5) to (-1.9,1.5);
        \draw[very thick, red, out=0, in=135, looseness=1] (-1.9,1.5) to (-.2,.2); 
        \draw[very thick, red, out=-45, in=180, looseness=1] (.2,-.2) to (1.9,-1.5); 
         \draw[very thick, red, out=0, in=0, looseness=3] (1.9,-1.5) to (2.1,1.5);
         \draw[very thick, red, out=180, in=45, looseness=.5] (1.7,1.5) to (0,0);
          \draw[very thick, red, out=-135, in=0, looseness=.5] (0,0) to (-1.7,-1.5);
           \draw[very thick, black, out=0, in=-120, looseness=1] (2,0) to (3.5,1.2);
           \node[black, left,scale=3] at (-5,0) {$4.$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=.3]
        \draw[very thick, blue] (0,0) ellipse (2 and 4);
        \draw[white, fill=white] (-1.9,1.5) circle (0.2);
        \draw[white, fill=white] (1.9,-1.5) circle (0.2);
        \draw[very thick, red, out=180, in=180, looseness=3] (-2.1,-1.5) to (-1.9,1.5);
        \draw[very thick, red, out=0, in=135, looseness=1] (-1.9,1.5) to (-.2,.2); 
        \draw[very thick, red, out=-45, in=180, looseness=1] (.2,-.2) to (1.9,-1.5); 
         \draw[very thick, red, out=0, in=0, looseness=3] (1.9,-1.5) to (2.1,1.5);
         \draw[very thick, red, out=180, in=45, looseness=.5] (1.7,1.5) to (0,0);
          \draw[very thick, red, out=-135, in=0, looseness=.5] (0,0) to (-1.7,-1.5);
          \draw[very thick, black, out=80, in=-150, looseness=1] (1,1) to (1.5,2.5);
    \end{tikzpicture}}}\right]=\frac{e^{-i\pi(4\Delta_1+6\Delta_2)}}{\sqrt{C_{11a}C_{22a}}}\int dP_sdP_t \rho_0(P_s)\rho_0(P_t)e^{3\pi i (\Delta_s+\Delta_t)}\begin{Bmatrix}
            1 & 1 & a \\
            2 & 2 & s
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & s \\
            1 & 2 & t
        \end{Bmatrix}
\begin{Bmatrix}
            1 & 1 & a \\
            2 & 2 & s
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & s \\
            1 & 2 & t
        \end{Bmatrix}
\begin{tikzpicture}[scale=.3]
        \draw[very thick, blue] (0,0) ellipse (2 and 4);
        \draw[white, fill=white] (-1.9,1.5) circle (0.2);
        \draw[white, fill=white] (1.9,-1.5) circle (0.2);
        \draw[very thick, red, out=180, in=180, looseness=3] (-2.1,-1.5) to (-1.9,1.5);
        \draw[very thick, red, out=0, in=135, looseness=1] (-1.9,1.5) to (-.2,.2); 
        \draw[very thick, red, out=-45, in=180, looseness=1] (.2,-.2) to (1.9,-1.5); 
         \draw[very thick, red, out=0, in=0, looseness=3] (1.9,-1.5) to (2.1,1.5);
         \draw[very thick, red, out=180, in=45, looseness=.5] (1.7,1.5) to (0,0);
          \draw[very thick, red, out=-135, in=0, looseness=.5] (0,0) to (-1.7,-1.5);
           \draw[very thick, black, out=0, in=120, looseness=1] (1.5,2.5) to (3.5,1.2);
    \end{tikzpicture}}}\right]=\frac{e^{e^{-i\pi(4\Delta_1+6\Delta_2-\Delta_a)}}}{\sqrt{C_{11a}C_{22a}}}\int dP_sdP_t \rho_0(P_s)\rho_0(P_t)e^{3\pi i(\Delta_s+\Delta_t)}\begin{Bmatrix}
            1 & 1 & a \\
            2 & 2 & s
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & s \\
            1 & 2 & t
        \end{Bmatrix}
\begin{Bmatrix}
            1 & 1 & a \\
            2 & 2 & s
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & s \\
            1 & 2 & t
        \end{Bmatrix}
\begin{Bmatrix}
            1 & 1 & a \\
            2 & 2 & s
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & s \\
            1 & 2 & t
        \end{Bmatrix}

==> (inline-15) <==
\begin{tikzpicture}[scale=0.8]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
        \draw[very thick, red, out=30, in =150, looseness=1] (-.7,1.5) to (.7,1.5);
        \draw[very thick, red, out=-30, in =-150, looseness=1] (-.7,-1.5) to (.7,-1.5);
        \fill[red] (-.7,1.5) circle (0.07);
        \fill[red] (-.7,-1.5) circle (0.07);
        \fill[red] (.7,1.5) circle (0.07);
        \fill[red] (.7,-1.5) circle (0.07);
        \node[black] at (-2,0) {$P_1$};
        \node[black] at (2,0) {$P_3$};
        \node[black] at (-0.5,0) {$P_4$};
        \node[black] at (0.5,0) {$P_2$};
        \node[black, above] at (0,1.5) {$P_a$};
        \node[black, below] at (0,-1.5) {$P_b$};
        \end{tikzpicture}  }}
    \right]= &\int dP \rho_0(P) C_{24P} Z_V\left[\,\,\,\,\vcenter{\hbox{\begin{tikzpicture}[scale=1.3]
    \draw[very thick, out=60, in=90, looseness=3, red] (0,.3) to (-.7,0);
    \fill[white] (0,.77) circle (.09);
    \draw[very thick, out=120, in=90, looseness=3, red] (0,.3) to (.7,0);
    \draw[very thick, out=-120, in=-90, looseness=3, red] (0,-.3) to (.7,0);
    \fill[white] (0,-.77) circle (.09);
    \draw[very thick, out=-60, in=-90, looseness=3, red] (0,-.3) to (-.7,0);
    \draw[very thick, red] (0,-.3) to (0,.3);
    \node[black,scale=0.6] at (.2,0) {$P$};
    \node[black,scale=0.6] at (-.43,0) {$P_1$};
    \node[black,scale=0.6] at (.95,0) {$P_3$};
    \fill[red] (0,.3) circle (.06);
    \fill[red] (0,-.3) circle (.06);
    \draw[very thick, out=75, in=105, looseness=1.5, red] (-.5,.6) to (.5,.6);
    \draw[very thick, out=-75, in=-105, looseness=1.5, red] (-.5,-.6) to (.5,-.6);
    \fill[red] (-.5,.6) circle (.06);
    \fill[red] (.5,.6) circle (.06);
    \fill[red] (-.5,-.6) circle (.06);
    \fill[red] (.5,-.6) circle (.06);
    \node[black,scale=0.6] at (0,1.2) {$P_a$};
    \node[black,scale=0.6] at (0,-1.2) {$P_b$};
    \node[black,scale=0.6] at (0.3,0.5) {$P_4$};
    \node[black,scale=0.6] at (-0.3,0.5) {$P_2$};
\end{tikzpicture}}}\,\,\,\,\,\,\right] \\
=& \frac{1}{\sqrt{C_{12a}C_{34a}C_{12b}C_{34b}}}\int dP \rho_0(P) (\mathbb{B}^{2,4}_P)^2\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}
\begin{bmatrix}
1 & 3 \\
2 & 4
\end{bmatrix}
\mathbb{F}_{Pb}\begin{bmatrix}
1 & 2 \\
3 & 4
\end{bmatrix}
\begin{tikzpicture}[scale=0.8]
        \draw[very thick, red] (-1.5,0) circle (1);
        \draw[very thick, red] (1.5,0) circle (1);
        \draw[very thick, red] ({-1.5+cos(45)},{sin(45)}) -- ({1.5-cos(45)},{sin(45)});
         \draw[very thick, red] ({-1.5+cos(45)},{-sin(45)}) -- ({1.5-cos(45)},{-sin(45)});
         \fill[red] ({-1.5+cos(45)},{sin(45)}) circle (0.07);
         \fill[red] ({1.5-cos(45)},{sin(45)}) circle (0.07);
         \fill[red] ({-1.5+cos(45)},{-sin(45)}) circle (0.07);
         \fill[red] ({1.5-cos(45)},{-sin(45)}) circle (0.07);
         \node[black] at (-2.2,0) {$P_2$};
        \node[black] at (2.2,0) {$P_4$};
        \node[black] at (-0.8,0) {$P_1$};
        \node[black] at (0.8,0) {$P_3$};
        \node[black] at (0,1) {$P_a$};
            \node[black] at (0,-1) {$P_b$};
        \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \draw[very thick] (-2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,2) to (-1,2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,2) to (-1,2);

        \draw[very thick] (2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,2) to (3,2);
        \draw[very thick, densely dashed, out=50, in=130] (1,2) to (3,2);

        \draw[very thick] (-2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,-2) to (-1,-2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,-2) to (-1,-2);

        \draw[very thick] (2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,-2) to (3,-2);
        \draw[very thick, densely dashed, out=50, in=130] (1,-2) to (3,-2);

        \draw[thick, out = 30, in = -30] ({-2-cos(60)},{-2+sin(60)}) to ({{-2-cos(60)}},{2-sin(60)}); 
        \draw[thick, out = 60, in = 120] ({-2+cos(30)},{-2-sin(30)}) to ({{2-cos(30)}},{-2-sin(30)});
        \draw[thick, out = 150, in = -150] ({2+cos(60)},{-2+sin(60)}) to ({{2+cos(60)}},{2-sin(60)}); 
        \draw[thick, out=-60, in=240] ({-2+cos(30)},{2+sin(30)}) to ({{2-cos(30)}},{2+sin(30)});

        \draw[very thick, red, out =-60, in = 240] ({-2+4/5*cos(30)},{2+4/5*sin(30)}) to ({{2-4/5*cos(30)}},{2+4/5*sin(30)});
        \draw[very thick, red, out = 30, in = -30] ({-2-4/5*cos(60)},{-2+4/5*sin(60)}) to ({{-2-4/5*cos(60)}},{2-4/5*sin(60)}); 
        \draw[very thick, red, out = 60, in = 120] ({-2+4/5*cos(30)},{-2-4/5*sin(30)}) to ({{2-4/5*cos(30)}},{-2-4/5*sin(30)});
        \draw[very thick, red, out = 150, in = -150] ({2+4/5*cos(60)},{-2+4/5*sin(60)}) to ({{2+4/5*cos(60)}},{2-4/5*sin(60)});
        
        %\draw[very thick, red] (-2+.565685,2-.565685) to (2-.565685,-2+.565685);
        %\draw[very thick, red] (-2+.565685,-2+.565685) to (0-1/10,0-1/10);
       % \draw[very thick, red] (1/10,1/10) to (2-.565685,2-.565685); 

       %\draw[very thick, red, out=-60, in=-120, looseness=2.5] (-2+.565685,2-.565685) to (2-.565685,2-.565685);
       %\draw[very thick, red, out=60, in=120, looseness=2.5] (-2+.565685,-2+.565685) to (2-.565685,-2+.565685);

       \draw[very thick, red, out=-60, in=-120, looseness=1.5] (-2+.565685,2-.565685) to (0.5,0);
       %\draw[very thick, red, out=60, in=-120, looseness=0.5]  (0.9,0.1) to (2-.565685,2-.565685) ;
       %\draw[very thick, red, out=60, in=120, looseness=2]  (-0.6,0.2) to (2-.565685,-2+.565685) ;
       \draw[very thick, red, out=60, in=-120, looseness=0.5] (0.7,0.2) to (2-.565685,2-.565685);
        \draw[very thick, red, out=60, in=-120, looseness=0.5] (-2+.565685,-2+.565685) to  (-0.7,0);
        \draw[very thick, red, out=60, in=120, looseness=1.5] (-0.5,0.2) to (2-.565685,-2+.565685);

        \node[left] at ({-2+4/5*cos(30)},{2+4/5*sin(30)+3/20}) {$1$};
        \node[left] at (-2+.565685,2-.565685) {$2$};
        \node[left] at ({{-2-4/5*cos(60)+1/20}},{2-4/5*sin(60)+1/20}) {$b$};

        \node[left] at ({-2-4/5*cos(60)+1/20},{-2+4/5*sin(60)-1/20}) {$b$};
        \node[left] at (-2+.565685,-2+.565685) {$4$};
        \node[left] at ({-2+4/5*cos(30)},{-2-4/5*sin(30)-3/20}) {$3$};

        \node[right] at ({{2-4/5*cos(30)}},{-2-4/5*sin(30)-3/20}) {$3$};
        \node[right] at (2-.565685,-2+.565685) {$4$}; 
        \node[right] at ({2+4/5*cos(60)-1/20},{-2+4/5*sin(60)-1/20}) {$a$};

        \node[right] at ({{2+4/5*cos(60)-1/20}},{2-4/5*sin(60)+1/20}) {$a$};
        \node[right] at (2-.565685,2-.565685) {$2$};
        \node[right] at ({{2-4/5*cos(30)}},{2+4/5*sin(30)+3/20}) {$1$};

        \draw[fill=gray, opacity=0.5] ({-2-cos(60)},{-2+sin(60)}) to[out=30, in = -30] ({{-2-cos(60)}},{2-sin(60)}) to[out = -30, in=-60,looseness=1.35] ({{-2+cos(30)}},{2+sin(30)}) to[out=-60,in = 240] ({{2-cos(30)}},{2+sin(30)}) to[out = 240, in = -150,looseness=1.35] ({{2+cos(60)}},{2-sin(60)}) to[out=-150, in = 150] ({{2+cos(60)}},{-2+sin(60)}) to[out=150, in = 120,looseness=1.35] ({{2-cos(30)}},{-2-sin(30)}) to[out=120, in = 60] ({{-2+cos(30)}},{-2-sin(30)}) to[out=60, in = 30,looseness=1.35] ({{-2-cos(60)}},{-2+sin(60)});
    \end{tikzpicture}\right]=\left |\sqrt{C_{12a}C_{34a}C_{12b}C_{34b}} \int dP \rho_0(P) e^{2\pi i P^2}\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}
\begin{tikzpicture}[scale=0.8]
           \draw[very thick, red] (0,0) circle (1);
           \draw[very thick, red] (-.707,.707) -- (-1.5,1.5);
           \draw[very thick, red] (-.707,-.707) -- (-1.5,-1.5);
           \node[black] at (-1.3,0) {$P_1$};
           \node[black] at (0.7,0) {$P_2$};
           \node[black] at (-1.2,1.4) {$P_a$};
           \node[black] at (-1.2,-1.4) {$P_b$};
        \end{tikzpicture}}} \bigg \rangle =\int dP_c \mathbb{F}_{1c}\begin{bmatrix}
            a & b \\
            2 & 2
        \end{bmatrix} \bigg |\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.8]
           \draw[very thick, red] (0,0) circle (1);
           \draw[very thick, red] (-1,0) -- (-2,0);
           \draw[very thick, red] (-2,0) -- (-2.7,0.7);
           \draw[very thick, red] (-2,0) -- (-2.7,-0.7);
           \node[black] at (0.7,0) {$P_2$};
           \node[black] at (-1.5,-0.3) {$P_c$};
           \node[black] at (-2.5,0.8) {$P_a$};
           \node[black] at (-2.6,-0.8) {$P_b$};
        \end{tikzpicture}}}\bigg \rangle \\
         & \bigg |\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.8]
           \draw[very thick, red] (0,0) circle (1);
           \draw[very thick, red] (-.707,.707) -- (-1.5,1.5);
           \draw[very thick, red] (-.707,-.707) -- (-1.5,-1.5);
           \node[black] at (-1.3,0) {$P_3$};
           \node[black] at (0.7,0) {$P_4$};
           \node[black] at (-1.2,1.4) {$P_a$};
           \node[black] at (-1.2,-1.4) {$P_b$};
        \end{tikzpicture}}} \bigg \rangle =\int dP_d \mathbb{F}_{3d}\begin{bmatrix}
            a & b \\
            4 & 4
        \end{bmatrix} \bigg |\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.8]
           \draw[very thick, red] (0,0) circle (1);
           \draw[very thick, red] (-1,0) -- (-2,0);
           \draw[very thick, red] (-2,0) -- (-2.7,0.7);
           \draw[very thick, red] (-2,0) -- (-2.7,-0.7);
           \node[black] at (0.7,0) {$P_4$};
           \node[black] at (-1.5,-0.3) {$P_d$};
           \node[black] at (-2.5,0.8) {$P_a$};
           \node[black] at (-2.6,-0.8) {$P_b$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
           \draw[very thick, red] (0,0) circle (1);
           \draw[very thick, red] (-1,0) -- (-2,0);
           \draw[very thick, red] (-2,0) -- (-2.7,0.7);
           \draw[very thick, red] (-2,0) -- (-2.7,-0.7);
           \node[black] at (0.7,0) {$P_4$};
           \node[black] at (-1.5,-0.3) {$P_d$};
           \node[black] at (-2.5,0.8) {$P_a$};
           \node[black] at (-2.6,-0.8) {$P_b$};
        \end{tikzpicture}}} \bigg  | \vcenter{\hbox{
        \begin{tikzpicture}[scale=0.8]
           \draw[very thick, red] (0,0) circle (1);
           \draw[very thick, red] (-1,0) -- (-2,0);
           \draw[very thick, red] (-2,0) -- (-2.7,0.7);
           \draw[very thick, red] (-2,0) -- (-2.7,-0.7);
           \node[black] at (0.7,0) {$P$};
           \node[black] at (-1.5,-0.3) {$P_c$};
           \node[black] at (-2.5,0.8) {$P_a$};
           \node[black] at (-2.6,-0.8) {$P_b$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
        \draw[very thick, red, out=30, in =150, looseness=1] (-.7,1.5) to (.7,1.5);
        \draw[very thick, red, out=-30, in =-150, looseness=1] (-.7,-1.5) to (.7,-1.5);
        \fill[red] (-.7,1.5) circle (0.07);
        \fill[red] (-.7,-1.5) circle (0.07);
        \fill[red] (.7,1.5) circle (0.07);
        \fill[red] (.7,-1.5) circle (0.07);
        \node[black] at (-2,0) {$P_1$};
        \node[black] at (2,0) {$P_3$};
        \node[black] at (-0.5,0) {$P_4$};
        \node[black] at (0.5,0) {$P_2$};
        \node[black, above] at (0,1.5) {$P_a$};
        \node[black, below] at (0,-1.5) {$P_b$};
        \end{tikzpicture}  }}
    \right] &=\int dP_c \frac{\mathbb{S}_{24}[c]e^{-i\pi \Delta_c}}{\rho_0(P_4)\rho_0(P_c)C_{abc}C_{44c}}\mathbb{F}_{1c}\begin{bmatrix}
        a & 2 \\
        b & 2
    \end{bmatrix}\mathbb{F}_{3c}\begin{bmatrix}
        a & 4 \\
        b & 4
    \end{bmatrix}
    \\
    & =  \int dP_c dP \frac{(\mathbb{B}^{2,4}_P)^{2}}{\rho_0(P_c)C_{24P}C_{abc}}\mathbb{F}_{1c}\begin{bmatrix}
        a & b \\
        2 & 2
    \end{bmatrix}\mathbb{F}_{3c}\begin{bmatrix}
        a & b \\
        4 & 4
    \end{bmatrix}\mathbb{F}_{cP}\begin{bmatrix}
        2 & 4 \\
        2 & 4
    \end{bmatrix}
\begin{bmatrix}
        a & b \\
        2 & 2
    \end{bmatrix}\mathbb{F}_{3c}\begin{bmatrix}
        a & b \\
        4 & 4
    \end{bmatrix}\mathbb{F}_{cP}\begin{bmatrix}
        2 & 4 \\
        2 & 4
    \end{bmatrix}=\\\frac{1}{\rho_0(P_b)C_{12b}C_{34b}}\int dP (\mathbb{B}^{2,4}_P)^2 \mathbb{F}_{aP}\begin{bmatrix}
1 & 3 \\
2 & 4
\end{bmatrix}
\mathbb{F}_{Pb}\begin{bmatrix}
1 & 2 \\
3 & 4
\end{bmatrix}
\begin{bmatrix}
        a & b \\
        2 & 2
    \end{bmatrix}\mathbb{F}_{3c}\begin{bmatrix}
        a & b \\
        4 & 4
    \end{bmatrix}\mathbb{F}_{cP}\begin{bmatrix}
        2 & 4 \\
        2 & 4
    \end{bmatrix}=\frac{1}{\rho_0(P_b)C_{12b}C_{34b}}\mathbb{F}_{aP}\begin{bmatrix}
1 & 3 \\
2 & 4
\end{bmatrix}
\mathbb{F}_{Pb}\begin{bmatrix}
1 & 2 \\
3 & 4
\end{bmatrix}
\begin{bmatrix}
        a & b \\
        2 & 2
    \end{bmatrix}\mathbb{F}_{24}\begin{bmatrix}
        4 & c \\
        P & 2
    \end{bmatrix}\mathbb{F}_{c3}\begin{bmatrix}
        4 & a \\
        4 & b
    \end{bmatrix}= \mathbb{F}_{14}\begin{bmatrix}
        3 & b \\
        P & 2
    \end{bmatrix} \mathbb{F}_{23}\begin{bmatrix}
        4 & a \\
        P & 1
    \end{bmatrix}

==> (inline-17) <==
\begin{tikzpicture}[scale=0.8]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
        \draw[very thick, red, out=30, in =150, looseness=1] (-.7,1.5) to (.7,1.5);
        \draw[very thick, red, out=-30, in =-150, looseness=1] (-.7,-1.5) to (.7,-1.5);
        \fill[red] (-.7,1.5) circle (0.07);
        \fill[red] (-.7,-1.5) circle (0.07);
        \fill[red] (.7,1.5) circle (0.07);
        \fill[red] (.7,-1.5) circle (0.07);
        \node[black] at (-2,0) {$P_1$};
        \node[black] at (2,0) {$P_3$};
        \node[black] at (-0.5,0) {$P_4$};
        \node[black] at (0.5,0) {$P_2$};
        \node[black, above] at (0,1.5) {$P_a$};
        \node[black, below] at (0,-1.5) {$P_b$};
        \end{tikzpicture}  }}
    \right]=& \int dP_s dP_t e^{-i\pi(P_a^2+P_s^2-P_1^2-P_3^2)}\mathbb{F}_{as}\begin{bmatrix}
        1 & 4\\
        2 & 3
    \end{bmatrix}e^{-i\pi(P_b^2+P_t^2-P_1^2-P_3^2)}\mathbb{F}_{bt}
    \begin{bmatrix}
        1 & 4\\
        2 & 3
    \end{bmatrix}\\&
    \qquad \qquad \qquad \qquad \times Z_V\left[\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.8]
        \draw[very thick, red] (-1.5,0) circle (1);
        \draw[very thick, red] (1.5,0) circle (1);
        \draw[very thick, red] ({-1.5+cos(45)},{sin(45)}) -- ({1.5-cos(45)},{sin(45)});
         \draw[very thick, red] ({-1.5+cos(45)},{-sin(45)}) -- ({1.5-cos(45)},{-sin(45)});
         \fill[red] ({-1.5+cos(45)},{sin(45)}) circle (0.07);
         \fill[red] ({1.5-cos(45)},{sin(45)}) circle (0.07);
         \fill[red] ({-1.5+cos(45)},{-sin(45)}) circle (0.07);
         \fill[red] ({1.5-cos(45)},{-sin(45)}) circle (0.07);
         \node[black] at (-2.2,0) {$P_1$};
        \node[black] at (2.2,0) {$P_3$};
        \node[black] at (-0.8,0) {$P_4$};
        \node[black] at (0.8,0) {$P_2$};
        \node[black] at (0,1) {$P_s$};
            \node[black] at (0,-1) {$P_t$};
        \end{tikzpicture}  }}
    \right]\\
    =& \frac{e^{-i\pi(P_a^2+P_b^2-2P_1^2-2P_3^2)}}{\sqrt{C_{12a}C_{34a}C_{12b}C_{34b}}}\int dP \rho_0(P)e^{-2\pi i P^2}\begin{Bmatrix}
        1 & 2 & a\\
        3 & 4 & P
    \end{Bmatrix}
    \begin{Bmatrix}
        1 & 2 & b\\
        3 & 4 & P
    \end{Bmatrix}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \draw[very thick] (-2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,2) to (-1,2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,2) to (-1,2);

        \draw[very thick] (2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,2) to (3,2);
        \draw[very thick, densely dashed, out=50, in=130] (1,2) to (3,2);

        \draw[very thick] (-2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,-2) to (-1,-2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,-2) to (-1,-2);

        \draw[very thick] (2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,-2) to (3,-2);
        \draw[very thick, densely dashed, out=50, in=130] (1,-2) to (3,-2);

        \draw[thick, out = 30, in = -30] ({-2-cos(60)},{-2+sin(60)}) to ({{-2-cos(60)}},{2-sin(60)}); 
        \draw[thick, out = 60, in = 120] ({-2+cos(30)},{-2-sin(30)}) to ({{2-cos(30)}},{-2-sin(30)});
        \draw[thick, out = 150, in = -150] ({2+cos(60)},{-2+sin(60)}) to ({{2+cos(60)}},{2-sin(60)}); 
        \draw[thick, out=-60, in=240] ({-2+cos(30)},{2+sin(30)}) to ({{2-cos(30)}},{2+sin(30)});

        \draw[very thick, red, out =-60, in = 240] ({-2+4/5*cos(30)},{2+4/5*sin(30)}) to ({{2-4/5*cos(30)}},{2+4/5*sin(30)});
        \draw[very thick, red, out = 30, in = -30] ({-2-4/5*cos(60)},{-2+4/5*sin(60)}) to ({{-2-4/5*cos(60)}},{2-4/5*sin(60)}); 
        \draw[very thick, red, out = 60, in = 120] ({-2+4/5*cos(30)},{-2-4/5*sin(30)}) to ({{2-4/5*cos(30)}},{-2-4/5*sin(30)});
        \draw[very thick, red, out = 150, in = -150] ({2+4/5*cos(60)},{-2+4/5*sin(60)}) to ({{2+4/5*cos(60)}},{2-4/5*sin(60)});
        
        %\draw[very thick, red] (-2+.565685,2-.565685) to (2-.565685,-2+.565685);
        %\draw[very thick, red] (-2+.565685,-2+.565685) to (0-1/10,0-1/10);
       % \draw[very thick, red] (1/10,1/10) to (2-.565685,2-.565685); 

       %\draw[very thick, red, out=-60, in=-120, looseness=2.5] (-2+.565685,2-.565685) to (2-.565685,2-.565685);
       %\draw[very thick, red, out=60, in=120, looseness=2.5] (-2+.565685,-2+.565685) to (2-.565685,-2+.565685);

       \draw[very thick, red, out=-60, in=-120, looseness=1.5] (-2+.565685,2-.565685) to (0.5,0);
       %\draw[very thick, red, out=60, in=-120, looseness=0.5]  (0.9,0.1) to (2-.565685,2-.565685) ;
       %\draw[very thick, red, out=60, in=120, looseness=2]  (-0.6,0.2) to (2-.565685,-2+.565685) ;
       \draw[very thick, red, out=60, in=-120, looseness=0.5] (0.7,0.2) to (2-.565685,2-.565685);
        \draw[very thick, red, out=60, in=-120, looseness=0.5] (-2+.565685,-2+.565685) to  (-0.7,0);
        \draw[very thick, red, out=60, in=120, looseness=1.5] (-0.5,0.2) to (2-.565685,-2+.565685);

        \node[left] at ({-2+4/5*cos(30)},{2+4/5*sin(30)+3/20}) {$1$};
        \node[left] at (-2+.565685,2-.565685) {$2$};
        \node[left] at ({{-2-4/5*cos(60)+1/20}},{2-4/5*sin(60)+1/20}) {$b$};

        \node[left] at ({-2-4/5*cos(60)+1/20},{-2+4/5*sin(60)-1/20}) {$b$};
        \node[left] at (-2+.565685,-2+.565685) {$4$};
        \node[left] at ({-2+4/5*cos(30)},{-2-4/5*sin(30)-3/20}) {$3$};

        \node[right] at ({{2-4/5*cos(30)}},{-2-4/5*sin(30)-3/20}) {$3$};
        \node[right] at (2-.565685,-2+.565685) {$4$}; 
        \node[right] at ({2+4/5*cos(60)-1/20},{-2+4/5*sin(60)-1/20}) {$a$};

        \node[right] at ({{2+4/5*cos(60)-1/20}},{2-4/5*sin(60)+1/20}) {$a$};
        \node[right] at (2-.565685,2-.565685) {$2$};
        \node[right] at ({{2-4/5*cos(30)}},{2+4/5*sin(30)+3/20}) {$1$};

        \draw[fill=gray, opacity=0.5] ({-2-cos(60)},{-2+sin(60)}) to[out=30, in = -30] ({{-2-cos(60)}},{2-sin(60)}) to[out = -30, in=-60,looseness=1.35] ({{-2+cos(30)}},{2+sin(30)}) to[out=-60,in = 240] ({{2-cos(30)}},{2+sin(30)}) to[out = 240, in = -150,looseness=1.35] ({{2+cos(60)}},{2-sin(60)}) to[out=-150, in = 150] ({{2+cos(60)}},{-2+sin(60)}) to[out=150, in = 120,looseness=1.35] ({{2-cos(30)}},{-2-sin(30)}) to[out=120, in = 60] ({{-2+cos(30)}},{-2-sin(30)}) to[out=60, in = 30,looseness=1.35] ({{-2-cos(60)}},{-2+sin(60)});
    \end{tikzpicture}\right]=(-1)^{\ell_a+\ell_b}\left |\sqrt{C_{12a}C_{34a}C_{12b}C_{34b}} \int dP \rho_0(P) e^{-2\pi i P^2}\begin{Bmatrix}
1 & 2 & a\\
3 & 4 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
3 & 4 & P
\end{Bmatrix}
\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (-0.5,1);
            \draw[very thick, red] (-.5,0) -- (-0.1,.4);
            \draw[very thick, red] (.1,.6) -- (.5,1);
            \node[black, below, scale=.7] at (0,0) {$a$};
            \node[black, below, scale=.7] at (-.7,0) {$1$};
            \node[black, below, scale=.7] at (.7,0) {$3$};
            \node[black, right, scale=.7] at (0.5,1) {$2$};
            \node[black, left, scale=.7] at (-0.5,1) {$4$};
        \end{tikzpicture}}}\quad 
         \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (-0.5,1);
            \draw[very thick, red] (-.5,0) -- (-0.1,.4);
            \draw[very thick, red] (.1,.6) -- (.5,1);
            \node[black, below, scale=.7] at (0,0) {$b$};
            \node[black, below, scale=.7] at (-.7,0) {$1$};
            \node[black, below, scale=.7] at (.7,0) {$3$};
            \node[black, right, scale=.7] at (0.5,1) {$2$};
            \node[black, left, scale=.7] at (-0.5,1) {$4$};
        \end{tikzpicture}}}\,\,\right|^2\\ \ \\
        =& \bigg |\sqrt{C_{12a}C_{34a}C_{12b}C_{34b}} \int dP_a dP_b dP \rho_0(P)\rho_0(P_a)\rho_0(P_b) e^{-i\pi(2P^2+P_a^2+P_b^2-2P_1^2-2P_3^2)}\\  &
        \qquad  \begin{Bmatrix}
        1 & 2 & a\\
        3 & 4 & P
    \end{Bmatrix}
    \begin{Bmatrix}
        1 & 2 & b\\
        3 & 4 & P
    \end{Bmatrix} \,\, \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (-0.5,1);
            \draw[very thick, red] (-.5,0) -- (-0.1,.4);
            \draw[very thick, red] (.1,.6) -- (.5,1);
            \node[black, below, scale=.7] at (0,0) {$a$};
            \node[black, below, scale=.7] at (-.7,0) {$1$};
            \node[black, below, scale=.7] at (.7,0) {$3$};
            \node[black, right, scale=.7] at (0.5,1) {$2$};
            \node[black, left, scale=.7] at (-0.5,1) {$4$};
        \end{tikzpicture}}}\quad 
         \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (-0.5,1);
            \draw[very thick, red] (-.5,0) -- (-0.1,.4);
            \draw[very thick, red] (.1,.6) -- (.5,1);
            \node[black, below, scale=.7] at (0,0) {$b$};
            \node[black, below, scale=.7] at (-.7,0) {$1$};
            \node[black, below, scale=.7] at (.7,0) {$3$};
            \node[black, right, scale=.7] at (0.5,1) {$2$};
            \node[black, left, scale=.7] at (-0.5,1) {$4$};
        \end{tikzpicture}}}\,\,\quad\bigg |^2\\
        \ \\
        =& \left |\int dP \rho_0(P) C_{14P}C_{23P} \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$P$};
            \node[black, below, scale=.7] at (-.7,0) {$1$};
            \node[black, below, scale=.7] at (.7,0) {$3$};
            \node[black, above, scale=.7] at (.5,1) {$2$};
            \node[black, above, scale=.7] at (-.5,1) {$4$};
        \end{tikzpicture}}}\,\, \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$P$};
            \node[black, below, scale=.7] at (-.7,0) {$1$};
            \node[black, below, scale=.7] at (.7,0) {$3$};
            \node[black, above, scale=.7] at (.5,1) {$2$};
            \node[black, above, scale=.7] at (-.5,1) {$4$};
        \end{tikzpicture}
\begin{Bmatrix}
1 & 2 & a\\
3 & 4 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
3 & 4 & P
\end{Bmatrix}\\&=e^{i\pi(\Delta_a+\Delta_b)} \int dP \rho_0(P) e^{2\pi i \Delta_P}\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}

==> (inline-18) <==
\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$1$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$2$};
            \node[black, above, scale=.7] at (-.5,1) {$2$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$3$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$4$};
        \end{tikzpicture}}}\right|^2 \\ \\
        & = \bigg|\int dP_1 dP_3 dP\rho_0(P_1)\rho_0(P_3) \rho_0(P) \sqrt{C_{12a}C_{34a}C_{12b}C_{34b}} e^{2\pi i P^2}\\ & \qquad \qquad \qquad \times\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}\vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$1$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$2$};
            \node[black, above, scale=.7] at (-.5,1) {$2$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$3$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$4$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$d$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$2$};
            \node[black, above, scale=.7] at (.5,1) {$2$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$d'$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$4$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}}\right|^2 \\ \\
        &=\bigg |\int dP dP_d \rho_0(P_d)\rho_0(P)C_{abd}\sqrt{C_{22d}C_{44d}}e^{2\pi i P^2}\begin{Bmatrix}
            2 & 2 & d\\
            4 & 4 & P
        \end{Bmatrix}
     \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$d$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$2$};
            \node[black, above, scale=.7] at (.5,1) {$2$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$d$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$4$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}} \bigg |^2 \\ \\
        & = \bigg |\int dP_1 dP_3dPdP_d  \rho_0(P_1)\rho_0(P_3) \rho_0(P)\rho_0(P_d)\sqrt{C_{12a}C_{34a}C_{12b}C_{34b}}e^{2\pi i P^2}\\ & \qquad \qquad\times \begin{Bmatrix}
            2 & 2 & d\\
            4 & 4 & P
        \end{Bmatrix}
     \begin{Bmatrix}
         2 & 2 & d\\
         a & b & 1
     \end{Bmatrix}
      \begin{Bmatrix}
         4 & 4 & d\\
         a & b & 3
     \end{Bmatrix}
    \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$1$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$2$};
            \node[black, above, scale=.7] at (-.5,1) {$2$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$3$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$4$};
        \end{tikzpicture}}}\bigg |^2  \\ \\
        & = \bigg|\int dP_1 dP_3dP \rho_0(P_1)\rho_0(P_3) \rho_0(P)\sqrt{C_{12a}C_{34a}C_{12b}C_{34b}}e^{2\pi i P^2}\\ & \qquad \qquad \qquad \times\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}\vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$1$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$2$};
            \node[black, above, scale=.7] at (-.5,1) {$2$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$3$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$4$};
        \end{tikzpicture}
\begin{Bmatrix}
            2 & 2 & d\\
            4 & 4 & P
        \end{Bmatrix}
     \begin{Bmatrix}
         2 & 2 & d\\
         a & b & 1
     \end{Bmatrix}
      \begin{Bmatrix}
         4 & 4 & d\\
         a & b & 3
     \end{Bmatrix}= \begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}

==> (inline-19) <==
\begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, out=-60, in =-120, looseness=1.5, black] (-1,-2.3) to (1,-2.3);
              \draw[very thick, out=60, in =120, looseness=1.5, black] (-0.8,-1.1) to (0.8,-1.1);
        \end{tikzpicture}}}\quad 
        \vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, out=-60, in =-120, looseness=1.5, black] (-1,-2.3) to (1,-2.3);
              \draw[very thick, out=-60, in =-120, looseness=1.5, black] (-0.8,-2.1) to (0.8,-2.1);
        \end{tikzpicture}}} \quad 
\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, out=-60, in =-120, looseness=1.5, black] (-1,-2.3) to (1,-2.3);
              \draw[very thick, black] (-0.7,-2.1) -- (-0.7,-1.2);
        \end{tikzpicture}
\begin{Bmatrix}
            1 & 1 & d\\
            2 & 3 & a
        \end{Bmatrix}
        \begin{Bmatrix}
            4 & 4 & d\\
            2 & 3 & b
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 1 & d\\
            4 & 4 & P
        \end{Bmatrix}
\begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, densely dashed, red] (0,2.2) to (0,0.4);
              \node[left, black] at (0,1.3) {$\mathds{1}$};
              \draw[very thick, densely dashed, red] (-.6,-2.1) to (.6,-2.1);
              \node[below, black] at (0,-2.1) {$\mathds{1}$};
              \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.3) to (1,-2.3);
              \node[below, black] at (0,-3) {$P_a$};
              \fill[red] (-1,-2.3) circle (0.07);
              \fill[red] (1,-2.3) circle (0.07);
              \draw[very thick, out=60, in =120, looseness=1.5, red] (-0.8,-1.1) to (0.8,-1.1);
               \fill[red] (-0.8,-1.1) circle (0.07);
              \fill[red] (0.8,-1.1) circle (0.07);
              \node[above, black] at (0,-0.6) {$P_b$};
              \node[black] at (-1.5,-2.8) {$P_1$};
              \node[black] at (-.7,-1.8) {$P_2$};
              \node[black] at (.7,-1.8) {$P_3$};
              \node[black] at (1,1.3) {$P_4$};
               %\draw[fill=white, draw=white] ({-1-.07*cos(60)},{.07*sin(60)}) circle (.03);
               %\draw[fill=white, draw=white] ({-1+.07*cos(60)},{-.07*sin(60)}) circle (.03);
        \end{tikzpicture}}}\right] =& \int dPdP_d \rho_0(P)\rho_0(P_d) C_{14P}C_{23d}\left(\mathbb{B}^{1,4}_P\right)^2 \left(\mathbb{B}^{2,3}_d\right)^{-1}\\
        & \qquad \qquad \qquad \qquad \times Z_V\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2]
        \draw[very thick, red] (0,0) to (0,-1);
        \draw[very thick, red] (0,0) to (.866,.5);
        \draw[very thick, red] (0,0) to (-.866,.5);
        \draw[very thick, red] (-.866,.5) to node[above, black, scale=0.8] {$P$} (.866,.5);
        \draw[very thick, red] (0,-1) to (.866,.5);
        \draw[very thick, red] (0,-1) to (-.866,.5);
        \fill[red] (0,0) circle (0.04);
        \fill[red] (0,-1) circle (0.04);
        \fill[red] (.866,.5) circle (0.04);
        \fill[red] (-.866,.5) circle (0.04);
        \node[black, scale=0.8] at (.2,-.2) {$d$};
        \node[right, black, scale=0.8] at (.2,.1) {$4$}; 
        \node[left, black, scale=0.8] at (-.2,.1) {$4$};
        \node[right, black, scale=0.8] at (.3,-.6) {$1$}; 
        \node[left, black, scale=0.8] at (-.3,-.6) {$1$};
\end{tikzpicture}\right] \\
= & \frac{e^{i\pi(\Delta_2+\Delta_3-2\Delta_1-2\Delta_4)}}{\sqrt{C_{12a}C_{13a}C_{24b}C_{34b}}}\int  dP dP_d \rho_0(P) \rho_0(P_d) e^{i\pi (2\Delta_P-\Delta_d)}\\ & \qquad \times\begin{Bmatrix}
            1 & 1 & d\\
            2 & 3 & a
        \end{Bmatrix}
        \begin{Bmatrix}
            4 & 4 & d\\
            2 & 3 & b
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 1 & d\\
            4 & 4 & P
        \end{Bmatrix}
\begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.3) to (1,-2.3);
              \draw[very thick, out=60, in =120, looseness=1.5, red] (-0.8,-1.1) to (0.8,-1.1);
        \end{tikzpicture}}}\right]=e^{-i\pi(2\Delta_4-\Delta_2-\Delta_3)} Z_V\left[\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.3) to (1,-2.3);
              \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-0.8,-2.1) to (0.8,-2.1);
        \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \draw[very thick] (-2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,2) to (-1,2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,2) to (-1,2);

        \draw[very thick] (2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,2) to (3,2);
        \draw[very thick, densely dashed, out=50, in=130] (1,2) to (3,2);

        \draw[very thick] (-2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,-2) to (-1,-2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,-2) to (-1,-2);

        \draw[very thick] (2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,-2) to (3,-2);
        \draw[very thick, densely dashed, out=50, in=130] (1,-2) to (3,-2);

        \draw[thick, out = 30, in = -30] ({-2-cos(60)},{-2+sin(60)}) to ({{-2-cos(60)}},{2-sin(60)}); 
        \draw[thick, out = 60, in = 120] ({-2+cos(30)},{-2-sin(30)}) to ({{2-cos(30)}},{-2-sin(30)});
        \draw[thick, out = 150, in = -150] ({2+cos(60)},{-2+sin(60)}) to ({{2+cos(60)}},{2-sin(60)}); 
        \draw[thick, out=-60, in=240] ({-2+cos(30)},{2+sin(30)}) to ({{2-cos(30)}},{2+sin(30)});

        \draw[very thick, red, out =-60, in = 240] ({-2+4/5*cos(30)},{2+4/5*sin(30)}) to ({{2-4/5*cos(30)}},{2+4/5*sin(30)});
        \draw[very thick, red, out = 30, in = -30] ({-2-4/5*cos(60)},{-2+4/5*sin(60)}) to ({{-2-4/5*cos(60)}},{2-4/5*sin(60)}); 
        \draw[very thick, red, out = 60, in = 120] ({-2+4/5*cos(30)},{-2-4/5*sin(30)}) to ({{2-4/5*cos(30)}},{-2-4/5*sin(30)});
        \draw[very thick, red, out = 150, in = -150] ({2+4/5*cos(60)},{-2+4/5*sin(60)}) to ({{2+4/5*cos(60)}},{2-4/5*sin(60)});
        
        %\draw[very thick, red] (-2+.565685,2-.565685) to (2-.565685,-2+.565685);
        %\draw[very thick, red] (-2+.565685,-2+.565685) to (0-1/10,0-1/10);
       % \draw[very thick, red] (1/10,1/10) to (2-.565685,2-.565685); 

       %\draw[very thick, red, out=-60, in=-120, looseness=2.5] (-2+.565685,2-.565685) to (2-.565685,2-.565685);
       %\draw[very thick, red, out=60, in=120, looseness=2.5] (-2+.565685,-2+.565685) to (2-.565685,-2+.565685);

       \draw[very thick, red, out=-60, in=-120, looseness=1] (-2+.565685,2-.565685) to (0.5,0);
       %\draw[very thick, red, out=60, in=-120, looseness=0.5]  (0.9,0.1) to (2-.565685,2-.565685) ;
       %\draw[very thick, red, out=60, in=120, looseness=2]  (-0.6,0.2) to (2-.565685,-2+.565685) ;
       \draw[very thick, red, out=60, in=-120, looseness=0.5] (0.7,0.2) to (2-.565685,2-.565685);
        \draw[very thick, red, out=30, in=-60, looseness=1] (-2+.565685,-2+.565685) to  (0.6,0.1);
        \draw[very thick, red, out=120, in=60, looseness=1] (0.6,0.1) to (-.4,.2);
        \draw[white, fill=white] (0,-0.8) circle (0.1);
        \draw[very thick, red, out=-120, in=150, looseness=1] (-.6,0) to (2-.565685,-2+.565685);

        \node[left] at ({-2+4/5*cos(30)},{2+4/5*sin(30)+3/20}) {$a$};
        \node[left] at (-2+.565685,2-.565685) {$1$};
        \node[left] at ({{-2-4/5*cos(60)+1/20}},{2-4/5*sin(60)+1/20}) {$2$};

        \node[left] at ({-2-4/5*cos(60)+1/20},{-2+4/5*sin(60)-1/20}) {$2$};
        \node[left] at (-2+.565685,-2+.565685) {$4$};
        \node[left] at ({-2+4/5*cos(30)},{-2-4/5*sin(30)-3/20}) {$b$};

        \node[right] at ({{2-4/5*cos(30)}},{-2-4/5*sin(30)-3/20}) {$b$};
        \node[right] at (2-.565685,-2+.565685) {$4$}; 
        \node[right] at ({2+4/5*cos(60)-1/20},{-2+4/5*sin(60)-1/20}) {$3$};

        \node[right] at ({{2+4/5*cos(60)-1/20}},{2-4/5*sin(60)+1/20}) {$3$};
        \node[right] at (2-.565685,2-.565685) {$1$};
        \node[right] at ({{2-4/5*cos(30)}},{2+4/5*sin(30)+3/20}) {$a$};

        \draw[fill=gray, opacity=0.5] ({-2-cos(60)},{-2+sin(60)}) to[out=30, in = -30] ({{-2-cos(60)}},{2-sin(60)}) to[out = -30, in=-60,looseness=1.35] ({{-2+cos(30)}},{2+sin(30)}) to[out=-60,in = 240] ({{2-cos(30)}},{2+sin(30)}) to[out = 240, in = -150,looseness=1.35] ({{2+cos(60)}},{2-sin(60)}) to[out=-150, in = 150] ({{2+cos(60)}},{-2+sin(60)}) to[out=150, in = 120,looseness=1.35] ({{2-cos(30)}},{-2-sin(30)}) to[out=120, in = 60] ({{-2+cos(30)}},{-2-sin(30)}) to[out=60, in = 30,looseness=1.35] ({{-2-cos(60)}},{-2+sin(60)});
    \end{tikzpicture}\right]
\end{equation}
with
\begin{align} \label{gravtrefoilpill}
\begin{split}
    Z_{\text{grav}}=\bigg|\sqrt{C_{12a}C_{13a}C_{24b}C_{34b}} \int & dP dP_d \rho_0(P) \rho_0(P_d) e^{i\pi (2P^2-P_d^2)}\\ & \qquad\times \begin{Bmatrix}
            1 & 1 & d\\
            2 & 3 & a
        \end{Bmatrix}
        \begin{Bmatrix}
            4 & 4 & d\\
            2 & 3 & b
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 1 & d\\
            4 & 4 & P
        \end{Bmatrix}
\begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, out=-60, in =-120, looseness=1.5, black] (-1,-2.3) to (1,-2.3);
              \draw[very thick, black] (-0.7,-2.1) -- (-0.7,-1.2);
        \end{tikzpicture}}}\right]\\&= \frac{e^{-i\pi(2\Delta_1-\Delta_2+\Delta_4+\Delta_b)}}{\sqrt{C_{12a}C_{13a}C_{24b}C_{34b}}}\int  dP dP_d \rho_0(P) \rho_0(P_d) e^{i\pi (2\Delta_P-\Delta_d)}\begin{Bmatrix}
            1 & 1 & d\\
            2 & 3 & a
        \end{Bmatrix}
        \begin{Bmatrix}
            4 & 4 & d\\
            2 & 3 & b
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 1 & d\\
            4 & 4 & P
        \end{Bmatrix}

==> (inline-20) <==
\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$2$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$3$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\right|^2 \\ \\
        & = \bigg|\int dP_2 dP_3 dP dP_d \rho_0(P_2)\rho_0(P_3) \rho_0(P) \rho_0(P_d)\sqrt{C_{12a}C_{13a}C_{24b}C_{34b}} e^{\pi i (2P^2-P_d^2)}\\ & \qquad \qquad \times\begin{Bmatrix}
            1 & 1 & d\\
            2 & 3 & a
        \end{Bmatrix}
        \begin{Bmatrix}
            4 & 4 & d\\
            2 & 3 & b
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 1 & d\\
            4 & 4 & P
        \end{Bmatrix} \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$2$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$3$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$s$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$1$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$t$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$1$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}}\right|^2 \\ \\
        &=\bigg |\int dPdP_s dP_d \rho_0(P_d)\rho_0(P)\rho_0(P_s)C_{abs}C_{14s}e^{\pi i(2P^2-P_d^2) }\\ & \qquad \qquad \times\begin{Bmatrix}
         1 & 1 & d \\
         4 & 4 & s
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & d \\
         4 & 4 & P
     \end{Bmatrix} 
     \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$s$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$1$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}}\quad  \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$s$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$1$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}} \bigg |^2 \\ \\
        & = \bigg |\int dP_2 dP_3 dP_sdPdP_d \rho_0(P_s) \rho_0(P_2)\rho_0(P_3) \rho_0(P)\rho_0(P_d)\sqrt{C_{12a}C_{13a}C_{24b}C_{34b}}e^{i\pi(  2P^2-P_d^2)}\\ & \quad \times \begin{Bmatrix}
         1 & 1 & d \\
         4 & 4 & s
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & d \\
         4 & 4 & P
     \end{Bmatrix} 
    \begin{Bmatrix}
        b & a & s\\
        1 & 4 & 2
    \end{Bmatrix}
     \begin{Bmatrix}
        b & a & s\\
        1 & 4 & 3
    \end{Bmatrix}
     \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$2$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$3$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}} \bigg |^2  \\ \\
        & = \bigg|\int dP_2 dP_3 dP dP_d \rho_0(P_2)\rho_0(P_3) \rho_0(P) \rho_0(P_d)\sqrt{C_{12a}C_{13a}C_{24b}C_{34b}} e^{\pi i (2P^2-P_d^2)}\\ & \qquad \qquad \times\begin{Bmatrix}
            1 & 1 & d\\
            2 & 3 & a
        \end{Bmatrix}
        \begin{Bmatrix}
            4 & 4 & d\\
            2 & 3 & b
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 1 & d\\
            4 & 4 & P
        \end{Bmatrix}  \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$2$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$3$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}
\begin{Bmatrix}
         1 & 1 & d \\
         4 & 4 & s
     \end{Bmatrix}
    \begin{Bmatrix}
        b & a & s\\
        1 & 4 & 2
    \end{Bmatrix}
     \begin{Bmatrix}
        b & a & s\\
        1 & 4 & 3
    \end{Bmatrix}= \begin{Bmatrix}
            1 & 1 & d\\
            2 & 3 & a
        \end{Bmatrix}
        \begin{Bmatrix}
            4 & 4 & d\\
            2 & 3 & b
        \end{Bmatrix}
\begin{tikzpicture}[scale=0.7]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, densely dashed, black] (0,-1.732) circle (0.5);
              \draw[very thick, densely dashed, black] (1,0) circle (0.5);
        \end{tikzpicture}

==> (inline-22) <==
\begin{Bmatrix}
            1 & 3 & P \\
            2 & 4 & b
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 3 & P \\
            4 & 2 & a
        \end{Bmatrix}
\begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, densely dashed, red] (0,2.2) to (0,0.4);
              \node[left, black] at (0,1.3) {$\mathds{1}$};
              \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.3) to (1,-2.3);
              \node[above, black] at (0,-3) {$P_a$};
              \fill[red] (-1,-2.3) circle (0.07);
              \fill[red] (1,-2.3) circle (0.07);
              \draw[very thick, out=-20, in=80, looseness=1, red] (0.8,1.4) to (1.9,-0.6);
              \fill[red] (0.8,1.4) circle (0.07);
              \fill[red] (1.9,-0.6) circle (0.07);
              \node[black] at (1.9,0.5) {$P_b$};
              \node[black] at (-1.5,-2.8) {$P_1$};
              \node[black] at (-.7,-1.8) {$P_2$};
              \node[black] at (.7,-1.8) {$P_3$};
              \node[black] at (1.5,-2.8) {$P_4$};
               %\draw[fill=white, draw=white] ({-1-.07*cos(60)},{.07*sin(60)}) circle (.03);
               %\draw[fill=white, draw=white] ({-1+.07*cos(60)},{-.07*sin(60)}) circle (.03);
        \end{tikzpicture}}}\right] =& \int dP \rho_0(P) C_{13P}Z_V\left[\vcenter{\hbox{
        \begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-.5,0)--(.5,0);
            \draw[very thick, out=-90, in=0, red] (-.5,0) to (-.8,-.3);
            \draw[very thick, out=90, in=90, looseness=3, red] (-.5,0) to (-.9,-.2);
            \draw[very thick, out=-90, in=180, looseness=0.5, red] (-.9,-.4) to (.8,-1.3);
            \draw[very thick, out=180, in=180, looseness=2, red] (-.8,-.3) to (-.8,-1.3);
            \draw[very thick, out=0, in=-145, red] (-.8,-1.3) to (-.2,-1.1);
             \draw[very thick, out=35, in=-90, looseness=1, red] (0,-1) to (.9,-.3);
             \draw[very thick, out=90, in=90, looseness=3, red] (.9,-.3) to (.5,0);
             \draw[very thick, out=-90, in=180, looseness=1, red] (.5,0) to (.8,-.3);
              \draw[very thick, out=0, in=0, looseness=2, red] (1,-.3) to (.8,-1.3);
              \draw[very thick, out=-30, in=-150, looseness=1, red] (-.8,-1.3) to (.8,-1.3);
              \fill[red] (-.5,0) circle (0.04);
              \fill[red] (.5,0) circle (0.04);
              \fill[red] (-.8,-1.3) circle (0.04);
              \fill[red] (.8,-1.3) circle (0.04);
              \node[above, black, scale=0.6] at (0,0) {$P$};
              \node[below, black, scale=0.6] at (0,-1.6) {$a$};
              \draw[very thick, out=-20, in=120, looseness=1, red] (.85,0) to (1.4,-0.4);
              \fill[red] (.85,0) circle (.04);
              \fill[red] (1.4,-.4) circle (.04);
              \node[right, black, scale=.6] at (1.2,-.1) {$b$}; 
              \node[black, scale=.6] at (-1,-1.6) {$1$};
              \node[black, scale=.6] at (-.6,-1.2) {$2$};
              \node[black, scale=.6] at (.6,-1.2) {$3$};
              \node[black, scale=.6] at (1,-1.6) {$4$};
              \node[black, scale=.6] at (.5,-.4) {$1$};
              \node[black, scale=.6] at (.7,.4) {$3$};
        \end{tikzpicture}}}\right]\\
        =& \int dP \rho_0(P) C_{13P} (\mathbb{B}^{1,3}_P)e^{-i\pi(P_4^2+P_3^2-P^2-P_b^2)} Z_V\left[\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
            \draw[very thick, red] (0,0) circle (1.5);
            \draw[very thick, red] ({-1.5*cos(45)},{1.5*sin(45)}) -- ({1.5*cos(45)},{-1.5*sin(45)});
            \draw[very thick, red] ({1.5*cos(45)},{1.5*sin(45)}) -- ({0.2*cos(45)},{0.2*sin(45)});
            \draw[very thick, red] ({-0.2*cos(45)},{-0.2*sin(45)}) -- ({-1.5*cos(45)},{-1.5*sin(45)});
             \draw[very thick, red] ({0.7*cos(45)},{0.7*sin(45)}) -- (1.5,0);
            \node[above, black] at (0,1.5) {$P$};
            \node[above, black] at (0,-1.5) {$a$};
            \node[left, black] at (-1.5,0) {$1$};
             \node[right, black] at (1.3,0.5) {$1$};
            \node[right, black] at (1.3,-.5) {$4$};
            \node[left, black]  at (1,0) {$b$};
            \node[right, black] at ({0.9*cos(45)},{0.9*sin(45)}) {$3$};
            \node[left, black]  at ({-0.7*cos(45)},{0.7*sin(45)}) {$3$};
            \node[left, black]  at ({-0.7*cos(45)},{-0.7*sin(45)}) {$2$};
            \fill[red] ({-1.5*cos(45)},{1.5*sin(45)}) circle (0.07);
            \fill[red] ({-1.5*cos(45)},{-1.5*sin(45)}) circle (0.07);
            \fill[red] ({1.5*cos(45)},{1.5*sin(45)}) circle (0.07);
            \fill[red] ({1.5*cos(45)},{-1.5*sin(45)}) circle (0.07);
        \end{tikzpicture}}}\,\,\right]\\
        =& \frac{e^{i\pi(\Delta_a+\Delta_b-2\Delta_1-2\Delta_3-2\Delta_4)}}{\sqrt{C_{12a}C_{34a}C_{23b}C_{14b}}}\int dP \rho_0(P)e^{3\pi i \Delta_P} \begin{Bmatrix}
            1 & 3 & P \\
            2 & 4 & b
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 3 & P \\
            4 & 2 & a
        \end{Bmatrix}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \draw[very thick] (-2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,2) to (-1,2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,2) to (-1,2);

        \draw[very thick] (2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,2) to (3,2);
        \draw[very thick, densely dashed, out=50, in=130] (1,2) to (3,2);

        \draw[very thick] (-2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,-2) to (-1,-2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,-2) to (-1,-2);

        \draw[very thick] (2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,-2) to (3,-2);
        \draw[very thick, densely dashed, out=50, in=130] (1,-2) to (3,-2);

        \draw[thick, out = 30, in = -30] ({-2-cos(60)},{-2+sin(60)}) to ({{-2-cos(60)}},{2-sin(60)}); 
        \draw[thick, out = 60, in = 120] ({-2+cos(30)},{-2-sin(30)}) to ({{2-cos(30)}},{-2-sin(30)});
        \draw[thick, out = 150, in = -150] ({2+cos(60)},{-2+sin(60)}) to ({{2+cos(60)}},{2-sin(60)}); 
        \draw[thick, out=-60, in=240] ({-2+cos(30)},{2+sin(30)}) to ({{2-cos(30)}},{2+sin(30)});

        \draw[very thick, red, out =-60, in = 240] ({-2+4/5*cos(30)},{2+4/5*sin(30)}) to ({{2-4/5*cos(30)}},{2+4/5*sin(30)});
        %\draw[very thick, red, out = 30, in = -30] ({-2-4/5*cos(60)},{-2+4/5*sin(60)}) to ({{-2-4/5*cos(60)}},{2-4/5*sin(60)}); 
        \draw[very thick, red, out = 60, in = 120] ({-2+4/5*cos(30)},{-2-4/5*sin(30)}) to ({{2-4/5*cos(30)}},{-2-4/5*sin(30)});
        \draw[very thick, red, out = 150, in = -150] ({2+4/5*cos(60)},{-2+4/5*sin(60)}) to ({{2+4/5*cos(60)}},{2-4/5*sin(60)});
        %\draw[very thick, red] (-2+.565685,2-.565685) to (2-.565685,-2+.565685);
        %\draw[very thick, red] (-2+.565685,-2+.565685) to (0-1/10,0-1/10);
        %\draw[very thick, red] (1/10,1/10) to (2-.565685,2-.565685); 

        \draw[very thick, red] ({-2-4/5*cos(60)},{-2+4/5*sin(60)}) to (2-.565685,2-.565685);
        \draw[white, fill=white] (0.5,0.7) circle (0.1);
        \draw[very thick, red] ({{-2-4/5*cos(60)}},{2-4/5*sin(60)}) to (-0.7,0.2);
         \draw[very thick, red] (-0.4,-0.1) to (2-.565685,-2+.565685);
         \draw[very thick, out=10, in=-150, looseness=1, red] (-2+.565685,-2+.565685) to (0.2,-0.7);
         \draw[very thick, out=30, in=-30, looseness=1.5, red] (0.4,-0.5) to (0.5,0.7);
         \draw[very thick, out=150, in=-20, looseness=1, red] (0.5,0.7) to (-2+.565685,2-.565685);

        \node[left] at ({-2+4/5*cos(30)},{2+4/5*sin(30)+3/20}) {$b$};
        \node[left] at (-2+.565685,2-.565685) {$2$};
        \node[left] at ({{-2-4/5*cos(60)+1/20}},{2-4/5*sin(60)+1/20}) {$3$};

        \node[left] at ({-2-4/5*cos(60)+1/20},{-2+4/5*sin(60)-1/20}) {$1$};
        \node[left] at (-2+.565685,-2+.565685) {$2$};
        \node[left] at ({-2+4/5*cos(30)},{-2-4/5*sin(30)-3/20}) {$a$};

        \node[right] at ({{2-4/5*cos(30)}},{-2-4/5*sin(30)-3/20}) {$a$};
        \node[right] at (2-.565685,-2+.565685) {$3$}; 
        \node[right] at ({2+4/5*cos(60)-1/20},{-2+4/5*sin(60)-1/20}) {$4$};

        \node[right] at ({{2+4/5*cos(60)-1/20}},{2-4/5*sin(60)+1/20}) {$4$};
        \node[right] at (2-.565685,2-.565685) {$1$};
        \node[right] at ({{2-4/5*cos(30)}},{2+4/5*sin(30)+3/20}) {$b$};

        \draw[fill=gray, opacity=0.5] ({-2-cos(60)},{-2+sin(60)}) to[out=30, in = -30] ({{-2-cos(60)}},{2-sin(60)}) to[out = -30, in=-60,looseness=1.35] ({{-2+cos(30)}},{2+sin(30)}) to[out=-60,in = 240] ({{2-cos(30)}},{2+sin(30)}) to[out = 240, in = -150,looseness=1.35] ({{2+cos(60)}},{2-sin(60)}) to[out=-150, in = 150] ({{2+cos(60)}},{-2+sin(60)}) to[out=150, in = 120,looseness=1.35] ({{2-cos(30)}},{-2-sin(30)}) to[out=120, in = 60] ({{-2+cos(30)}},{-2-sin(30)}) to[out=60, in = 30,looseness=1.35] ({{-2-cos(60)}},{-2+sin(60)});
    \end{tikzpicture}\right]
\end{equation}
with 
\begin{equation}
    Z_{\text{grav}}=(-1)^{\ell_a+\ell_b}\left |\sqrt{C_{12a}C_{34a}C_{23b}C_{14b}}\int dP \rho_0(P)e^{3\pi i P^2} \begin{Bmatrix}
            1 & 3 & P \\
            2 & 4 & b
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 3 & P \\
            4 & 2 & a
        \end{Bmatrix}
\begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, out=-60, in =-120, looseness=1.5, black] (-1,-2.3) to (1,-2.3);
              \draw[very thick, out=-50, in=-120, looseness=1, black] (0,-3) to (1.7,-2.3);
        \end{tikzpicture}}} \qquad \vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, black] (-.7,-1) to (-.7,-2.1);
              \draw[very thick, black] (-.7,-1.6) to (-2.7,-1.6);
        \end{tikzpicture}}} \qquad \vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, out=-60, in =-120, looseness=1.5, black] (-1,-2.3) to (1,-2.3);
              \draw[very thick, out=-10, in=-30, looseness=3, black] (0,-3) to (1,.5);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, densely dashed, red] (0,2.2) to (0,0.4);
              \node[left, black] at (0,1.3) {$\mathds{1}$};
              \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.3) to (1,-2.3);
              \node[left, black] at (1,-2.5) {$P_3$};
              \node[right, black] at (-1,-2.5) {$P_2$};
              \fill[red] (-1,-2.3) circle (0.07);
              \fill[red] (1,-2.3) circle (0.07);
              \draw[very thick, out=-50, in=-120, looseness=1, red] (0,-3) to (1.7,-2.3);
              \node[black] at (-1.5,-2.8) {$P_1$};
              \node[black] at (-.7,-1.8) {$P_a$};
              \node[black] at (.7,-1.8) {$P_a$};
              \node[black] at (1.7,-2.8) {$P_b$};
               %\draw[fill=white, draw=white] ({-1-.07*cos(60)},{.07*sin(60)}) circle (.03);
               %\draw[fill=white, draw=white] ({-1+.07*cos(60)},{-.07*sin(60)}) circle (.03);
        \end{tikzpicture}}}\right]= \frac{e^{i\pi (\Delta_2-2\Delta_1-4\Delta_a)}}{\sqrt{C_{12a}C_{34a}C_{23b}C_{14b}}}\begin{Bmatrix}
            a & 3 & 4\\
            b & 1 & 2
        \end{Bmatrix}\int dP \rho_0(P)e^{3\pi i \Delta_P} \begin{Bmatrix}
            2 & a & P \\
            2 & a & 1
        \end{Bmatrix}
\begin{Bmatrix}
            a & 3 & 4\\
            b & 1 & 2
        \end{Bmatrix}\int dP \rho_0(P)e^{3\pi i P^2} \begin{Bmatrix}
            2 & a & P \\
            2 & a & 1
        \end{Bmatrix}
\begin{tikzpicture} [scale=0.7]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
        \draw[very thick, densely dashed, black] (0,-3) circle (0.5);
        \draw[very thick, densely dashed, black] (0,-1) circle (0.5);
\end{tikzpicture}}} \quad 
 \vcenter{\hbox{ \begin{tikzpicture} [scale=0.7]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
         \draw[very thick, out=30, in =150, looseness=1, black] (-.7,-.5) to (.7,-.5);
         \draw[very thick, out=30, in =150, looseness=1, black] (-.5,-.7) to (.5,-.7);
\end{tikzpicture}}}\quad 
 \vcenter{\hbox{ \begin{tikzpicture} [scale=0.7]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
         \draw[very thick, out=30, in =150, looseness=1, black] (-.7,-.5) to (.7,-.5);
         \draw[very thick, black] (-.5,-.7) to (-.5,-1.2);
\end{tikzpicture}
\begin{Bmatrix}
         1 & 1 & s \\
         2 & 3 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         4 & 4 & s \\
         2 & 3 & b
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         4 & 4 & t
     \end{Bmatrix}
\begin{Bmatrix}
         2 & 4 & b \\
         1 & 3 & d
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 2 & a \\
         3 & 4 & d
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         4 & 4 & d
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         4 & 4 & t
     \end{Bmatrix}
\begin{tikzpicture} [scale=0.6]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
        \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.9) to (1,-3.2);
        \draw[very thick, out=30, in =150, looseness=1, red] (-.7,-.5) to (.7,-.5);
        \fill[red] (-1,-2.9) circle (0.07);
        \fill[red] (1,-3.2) circle (0.07);
        \fill[red] (-.7,-.5) circle (0.07);
        \fill[red] (.7,-.5) circle (0.07);
        \draw[very thick, densely dashed, red] (0,1) to (0,0);
        \draw[very thick, densely dashed, red] (-1,-2) to (1,-2);
        \fill[red] (0,0) circle (.07);
        \fill[red] (0,1) circle (.07);
        \fill[red] (-1,-2) circle (.07);
        \fill[red] (1,-2) circle (.07);
         \node[left, black] at (0,.6) {$\mathds{1}$}; 
        \node[below, black] at (0,-2) {$\mathds{1}$};
        \node[below, black] at (0,-3.7) {$P_a$};
        \node[below, black] at (0,-0.3) {$P_b$};
       \node[right, black] at (-5/2,-3/2) {$P_1$};
        \node[right, black] at (1,-2) {$P_2$};
        \node[left, black] at (-1,-2) {$P_3$};
        \node[right, black] at (1,.5) {$P_4$};
\end{tikzpicture}}} \right]=&\int d P_s d P_t \rho_0(P_s)\rho_0(P_t) C_{23s}C_{14t}
Z_{V}\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.6]   
        \draw[very thick, out = 270, in = 150, red] (-3/8,-5/2-1/8) to (0,-3);
        \draw[very thick, out = 90, in = 339, red] (3/8,-5/4-1/4+1/8) to (0,-1);
        \draw[very thick, red] (-1,0) to (-5/8,0);
        \draw[very thick, red] (1,3/8) to (1,0);
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
        \draw[very thick, out= 30, in = 270, red] (0,-1) to (1,0);
        \draw[fill=white,draw=white] (1,0) circle (1/10); 
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
        \draw[fill=white,draw=white] (0,-3) circle (1/8);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
        \draw[very thick, out = 0, in = 270, red] (-5/8,0) to (-1/4,3/8);
        \draw[very thick, out = 90, in = 0, red] (-1/4,3/8) to (-5/8,3/4);
        \draw[very thick, out = 180, in = 90, red] (-5/8,3/4) to (-1,3/8);
        \draw[very thick, red] (-1,3/8) to (-1,0);       
        \draw[very thick, out = 180, in = 270, red] (5/8,0) to (1/4,3/8);
        \draw[very thick, out = 90, in = 180, red] (1/4,3/8) to (5/8,3/4);
        \draw[very thick, out = 0, in = 90, red] (5/8,3/4) to (1,3/8);
        \draw[very thick, red] (1,0) to (5/8,0);
        \draw[very thick, red] (-1/4,3/8) to (1/4,3/8);
        \node[above] at (0,3/8) {$t$};
        \draw[very thick,out = 210, in=90, red] (0,-1) to (-3/8,-3/2+1/8);
        \draw[very thick, out = 270, in = 180, red] (-3/8,-3/2+1/8) to (0,-15/8+1/8);
        \draw[very thick, out = 0, in = 270, red] (0,-15/8+1/8) to (3/8,-3/2+1/8);
        \draw[very thick, out = 0, in = 270, red] (0,-3) to (3/8,-5/2-1/8);
        \draw[very thick, out = 90, in = 0, red] (3/8,-5/2-1/8) to (0,-5/2+3/8-1/8);
        \draw[very thick, out = 180, in = 90, red] (0,-5/2+3/8-1/8) to (-3/8,-5/2-1/8);
        \draw[very thick, red] (0,-5/2+3/8-1/8) to (0,-15/8+1/8);
        \draw[very thick, out=30, in =150, looseness=1, red] (-.7,-.5) to (.7,-.5);
        \fill[red] (0,-5/2+3/8-1/8) circle (.1);
        \fill[red] (0,-15/8+1/8) circle (.1);
        \fill[red] (-1/4,3/8) circle (.1);
        \fill[red] (1/4,3/8) circle (.1);
        \node[right, black] at (0,-2) {$s$};
        \node[left, black] at (2.1,-1/2) {$1$};
        \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.9) to (1,-3.2);
        \fill[red] (-1,-2.9) circle (0.07);
        \fill[red] (1,-3.2) circle (0.07);
        \node[below, black] at (0,-3.7) {$a$};
        \fill[red] (-.7,-.5) circle (0.07);
        \fill[red] (.7,-.5) circle (0.07);
        \node[above, black] at (0,-0.3) {$b$};
        \node[right, black] at (-5/2,-3/2) {$1$};
        \node[right, black] at (1,.5) {$4$};
        \node[left, black] at (-1,.5) {$4$};
        \node[right, black] at (.5,-2+.5) {$2$};
        \node[right, black] at (.5,-2-.5) {$2$};
        \node[left, black] at (-.5,-2-.5) {$3$};
        \node[left, black] at (-.5,-2+.5) {$3$};
\end{tikzpicture}\right]\\
 =& \int dP_s dP_t \rho_0(P_s) \rho_0(P_t)C_{23s}C_{14t}(\mathbb{B}^{2,3}_s)^2(\mathbb{B}^{1,4}_t)^{-2} Z_V\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2]
        \draw[very thick, red] (0,0) to (0,-1);
        \draw[very thick, red] (0,0) to (.866,.5);
        \draw[very thick, red] (0,0) to (-.866,.5);
        \draw[very thick, red] (-.866,.5) to node[above, black, scale=0.8] {$t$} (.866,.5);
        \draw[very thick, red] (0,-1) to (.866,.5);
        \draw[very thick, red] (0,-1) to (-.866,.5);
        \draw[very thick, out=-120, in=-60, looseness=4, red] (-.5,-.1) to (.5,-.1);
        \draw[very thick, out=30, in =150, looseness=1, red] (-.3,0.2) to (.3,.2);
        \fill[red] (-.3,.2) circle (0.04);
        \fill[red] (.3,.2) circle (0.04);
        \fill[red] (0,0) circle (0.04);
        \fill[red] (0,-1) circle (0.04);
        \fill[red] (.866,.5) circle (0.04);
        \fill[red] (-.866,.5) circle (0.04);
        \fill[red] (-.5,-.1) circle (0.04);
        \fill[red] (.5,-.1) circle (0.04);
        \node[black, scale=0.6] at (.2,-.2) {$s$};
        \node[right, black, scale=0.6] at (.6,0) {$1$}; 
        \node[left, black, scale=0.6] at (-.6,0) {$1$};
        \node[right, black, scale=0.6] at (.3,-.6) {$2$}; 
        \node[left, black, scale=0.6] at (-.3,-.6) {$3$};
        \node[below, black, scale=0.6] at (0,-1) {$a$};
        \node[above, black, scale=0.6] at (0,.25) {$b$};
        \node[above, black, scale=0.6] at (-.5,.25) {$4$};
        \node[above, black, scale=0.6] at (.5,.25) {$4$};
        \node[below, black, scale=0.6] at (-.2,.2) {$2$};
        \node[below, black, scale=0.6] at (.2,.2) {$3$};
\end{tikzpicture}\right] \\
     =& \frac{e^{2\pi i(\Delta_1+\Delta_4-\Delta_2-\Delta_3)}}{\sqrt{C_{12a}C_{13a}C_{24b}C_{34b}}}\int dP_s dP_t \rho_0(P_s) \rho_0(P_t) e^{2\pi i (\Delta_s-\Delta_t)}\\& \qquad \qquad \qquad \qquad\times\begin{Bmatrix}
         1 & 1 & s \\
         2 & 3 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         4 & 4 & s \\
         2 & 3 & b
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         4 & 4 & t
     \end{Bmatrix}
\begin{tikzpicture} [scale=0.6]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
        \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.9) to (1,-3.2);
        \draw[very thick, out=30, in =150, looseness=1, red] (-.7,-.5) to (.7,-.5);
\end{tikzpicture}}} \right]=e^{2\pi i (2\Delta_4-\Delta_2-\Delta_3)}  Z_V\left[\vcenter{\hbox{ \begin{tikzpicture} [scale=0.6]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
        \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.9) to (1,-3.2);
        \draw[very thick, out=-60, in =-120, looseness=1, red] (-.5,-3) to (.5,-3.1);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \draw[very thick] (-2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,2) to (-1,2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,2) to (-1,2);

        \draw[very thick] (2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,2) to (3,2);
        \draw[very thick, densely dashed, out=50, in=130] (1,2) to (3,2);

        \draw[very thick] (-2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,-2) to (-1,-2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,-2) to (-1,-2);

        \draw[very thick] (2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,-2) to (3,-2);
        \draw[very thick, densely dashed, out=50, in=130] (1,-2) to (3,-2);

        \draw[thick, out = 30, in = -30] ({-2-cos(60)},{-2+sin(60)}) to ({{-2-cos(60)}},{2-sin(60)}); 
        \draw[thick, out = 60, in = 120] ({-2+cos(30)},{-2-sin(30)}) to ({{2-cos(30)}},{-2-sin(30)});
        \draw[thick, out = 150, in = -150] ({2+cos(60)},{-2+sin(60)}) to ({{2+cos(60)}},{2-sin(60)}); 
        \draw[thick, out=-60, in=240] ({-2+cos(30)},{2+sin(30)}) to ({{2-cos(30)}},{2+sin(30)});

        \draw[very thick, red, out =-60, in = 240] ({-2+4/5*cos(30)},{2+4/5*sin(30)}) to ({{2-4/5*cos(30)}},{2+4/5*sin(30)});
        \draw[very thick, red, out = 30, in = -30] ({-2-4/5*cos(60)},{-2+4/5*sin(60)}) to ({{-2-4/5*cos(60)}},{2-4/5*sin(60)}); 
        \draw[very thick, red, out = 60, in = 120] ({-2+4/5*cos(30)},{-2-4/5*sin(30)}) to ({{2-4/5*cos(30)}},{-2-4/5*sin(30)});
        \draw
        [very thick, red, out = 150, in = -150] ({2+4/5*cos(60)},{-2+4/5*sin(60)}) to ({{2+4/5*cos(60)}},{2-4/5*sin(60)});
        
        %\draw[very thick, red] (-2+.565685,2-.565685) to (2-.565685,-2+.565685);
        %\draw[very thick, red] (-2+.565685,-2+.565685) to (0-1/10,0-1/10);
       % \draw[very thick, red] (1/10,1/10) to (2-.565685,2-.565685); 

       %\draw[very thick, red, out=-60, in=-120, looseness=2.5] (-2+.565685,2-.565685) to (2-.565685,2-.565685);
       %\draw[very thick, red, out=60, in=120, looseness=2.5] (-2+.565685,-2+.565685) to (2-.565685,-2+.565685);

       %\draw[very thick, red, out=-60, in=-120, looseness=1.5] (-2+.565685,2-.565685) to (0.5,0);
       %\draw[very thick, red, out=60, in=-120, looseness=0.5]  (0.9,0.1) to (2-.565685,2-.565685) ;
       %\draw[very thick, red, out=60, in=120, looseness=2]  (-0.6,0.2) to (2-.565685,-2+.565685) ;
       %\draw[very thick, red, out=60, in=-120, looseness=0.5] (0.7,0.2) to (2-.565685,2-.565685);
        %\draw[very thick, red, out=60, in=-120, looseness=0.5] (-2+.565685,-2+.565685) to  (-0.7,0);
        %\draw[very thick, red, out=60, in=120, looseness=1.5] (-0.5,0.2) to (2-.565685,-2+.565685);

        \draw[very thick, red, out=-60, in=150, looseness=1] (-2+.565685,2-.565685) to (-.5,0.4);
         \draw[very thick, red, out=-30, in=-120, looseness=1] (-.3,.2)  to (2-.565685,2-.565685);
         \draw[very thick, red, out=20, in=-90, looseness=1] (-2+.565685,-2+.565685) to (.5,-.9);
          \draw[very thick, red, out=90, in=-140, looseness=1] (.5,-.9) to (-.4,.3);
          \draw[white, fill=white] (0.1,-0.4) circle (0.15);
           \draw[very thick, red, out=40, in=150, looseness=1] (-.4,.3) to (0.7,.6);
            \draw[very thick, red, out=-100, in=30, looseness=1] (.9,.4) to (0,-.4);
            \draw[very thick, red, out=-150, in=150, looseness=1.5] (0,-.4) to (0,-1.2);
            \draw[very thick, red, out=-10, in=170, looseness=.5] (0.4,-1.3) to (2-.565685,-2+.565685);

        \node[left] at ({-2+4/5*cos(30)},{2+4/5*sin(30)+3/20}) {$a$};
        \node[left] at (-2+.565685,2-.565685) {$1$};
        \node[left] at ({{-2-4/5*cos(60)+1/20}},{2-4/5*sin(60)+1/20}) {$2$};

        \node[left] at ({-2-4/5*cos(60)+1/20},{-2+4/5*sin(60)-1/20}) {$2$};
        \node[left] at (-2+.565685,-2+.565685) {$4$};
        \node[left] at ({-2+4/5*cos(30)},{-2-4/5*sin(30)-3/20}) {$b$};

        \node[right] at ({{2-4/5*cos(30)}},{-2-4/5*sin(30)-3/20}) {$b$};
        \node[right] at (2-.565685,-2+.565685) {$4$}; 
        \node[right] at ({2+4/5*cos(60)-1/20},{-2+4/5*sin(60)-1/20}) {$3$};

        \node[right] at ({{2+4/5*cos(60)-1/20}},{2-4/5*sin(60)+1/20}) {$3$};
        \node[right] at (2-.565685,2-.565685) {$1$};
        \node[right] at ({{2-4/5*cos(30)}},{2+4/5*sin(30)+3/20}) {$a$};

        \draw[fill=gray, opacity=0.5] ({-2-cos(60)},{-2+sin(60)}) to[out=30, in = -30] ({{-2-cos(60)}},{2-sin(60)}) to[out = -30, in=-60,looseness=1.35] ({{-2+cos(30)}},{2+sin(30)}) to[out=-60,in = 240] ({{2-cos(30)}},{2+sin(30)}) to[out = 240, in = -150,looseness=1.35] ({{2+cos(60)}},{2-sin(60)}) to[out=-150, in = 150] ({{2+cos(60)}},{-2+sin(60)}) to[out=150, in = 120,looseness=1.35] ({{2-cos(30)}},{-2-sin(30)}) to[out=120, in = 60] ({{-2+cos(30)}},{-2-sin(30)}) to[out=60, in = 30,looseness=1.35] ({{-2-cos(60)}},{-2+sin(60)});
    \end{tikzpicture}\right]
\end{equation}
with
\begin{equation} \label{gravfig8pill}
    Z_{\text{grav}}=\left|\sqrt{C_{12a}C_{13a}C_{24b}C_{34b}}\int dP_s dP_t \rho_0(P_s) \rho_0(P_t) e^{2\pi i (P_s^2-P_t^2)}\begin{Bmatrix}
         1 & 1 & s \\
         2 & 3 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         4 & 4 & s \\
         2 & 3 & b
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         4 & 4 & t
     \end{Bmatrix}

==> (inline-23) <==
\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$2$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$3$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\right|^2 \\ \\
        & = \bigg|\int dP_2 dP_3 dP_s dP_t \rho_0(P_2)\rho_0(P_3) \rho_0(P_s) \rho_0(P_t)\sqrt{C_{12a}C_{13a}C_{24b}C_{34b}} e^{2\pi i (P_s^2-P_t^2)}\\ & \qquad \qquad \times\begin{Bmatrix}
         1 & 1 & s \\
         2 & 3 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         4 & 4 & s \\
         2 & 3 & b
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         4 & 4 & t
     \end{Bmatrix} \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$2$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$3$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$P$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$1$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$Q$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$1$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}}\right|^2 \\ \\
        &=\bigg |\int dPdP_s dP_t \rho_0(P)\rho_0(P_s)\rho_0(P_t) C_{abP}C_{14P}e^{2\pi i (P_s^2-P_t^2)}\\ & \qquad \qquad \times \begin{Bmatrix}
         1 & 1 & s \\
         4 & 4 & P
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         4 & 4 & t
     \end{Bmatrix} \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$P$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$1$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}}\quad  \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$P$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$1$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}} \bigg |^2 \\ \\
        & = \bigg |\int dP_2 dP_3dPdP_s dP_t \rho_0(P_2)\rho_0(P_3)\rho_0(P)\rho_0(P_s)\rho_0(P_t) \sqrt{C_{12a}C_{13a}C_{24b}C_{34b}} e^{2\pi i (P_s^2-P_t^2)}\\ & \quad \times \begin{Bmatrix}
         1 & 1 & s \\
         4 & 4 & P
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         4 & 4 & t
     \end{Bmatrix}
       \begin{Bmatrix}
        b & a & P\\
        1 & 4 & 2
    \end{Bmatrix}
     \begin{Bmatrix}
        b & a & P\\
        1 & 4 & 3
    \end{Bmatrix}
     \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$2$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$3$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}} \bigg |^2 \\ \\
        &=\bigg|\int dP_2 dP_3 dP_s dP_t \rho_0(P_2)\rho_0(P_3) \rho_0(P_s) \rho_0(P_t)\sqrt{C_{12a}C_{13a}C_{24b}C_{34b}} e^{2\pi i (P_s^2-P_t^2)}\\ & \qquad \qquad \times\begin{Bmatrix}
         1 & 1 & s \\
         2 & 3 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         4 & 4 & s \\
         2 & 3 & b
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s \\
         4 & 4 & t
     \end{Bmatrix} \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$2$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$3$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$4$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture} [scale=0.7]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
        \draw[very thick, densely dashed, black] (0,-3) circle (0.5);
        \draw[very thick, densely dashed, black] (1,0) circle (0.5);
\end{tikzpicture}}} \quad 
\vcenter{\hbox{ \begin{tikzpicture} [scale=0.7]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
         \draw[very thick, black] (-.8,-1.5) to (-.8,-.5);
         \draw[very thick, black] (.8,-1.5) to (.8,-.5);
\end{tikzpicture}}}\quad 
\vcenter{\hbox{ \begin{tikzpicture} [scale=0.7]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
         \draw[very thick, black] (-.8,-1.5) to (-.8,-.5);
         \draw[very thick, black] (-.5,-1.2) to (-.5,-.7);
\end{tikzpicture}}} \quad
\vcenter{\hbox{ \begin{tikzpicture} [scale=0.7]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
         \draw[very thick, black] (-.9,-.3) -- (-.9,-1.7);
          \draw[very thick, out=-30, in =-150, looseness=1, black] (-.6,-1.4) to (.6,-1.4);
\end{tikzpicture}

==> (inline-25) <==
\begin{Bmatrix}
         1 & 2 & s \\
         3 & 4 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 2 & t \\
         3 & 4 & b
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 2 & t \\
         3 & 4 & s
     \end{Bmatrix}
\begin{Bmatrix}
       1 & 1 & s\\
       3 & 3 & t
   \end{Bmatrix}
   \begin{Bmatrix}
        1 & 1 & s\\
        b & d & 4
     \end{Bmatrix}
     \begin{Bmatrix}
        3 & 3 & s\\
        b & d & 2
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 2 & a\\
         3 & 4 & d
     \end{Bmatrix}
\begin{tikzpicture} [scale=0.6]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
        \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.9) to (1,-3.2);
        \draw[very thick, out=0, in =90, looseness=1, red] (.9,.5) to (2.1,-.5);
        \fill[red] (-1,-2.9) circle (0.07);
        \fill[red] (1,-3.2) circle (0.07);
        \fill[red] (.9,.5) circle (0.07);
        \fill[red] (2.1,-.5) circle (0.07);
        \draw[very thick, densely dashed, red] (0,1) to (0,0);
        \draw[very thick, densely dashed, red] (-1,-2) to (1,-2);
        \fill[red] (0,0) circle (.07);
        \fill[red] (0,1) circle (.07);
        \fill[red] (-1,-2) circle (.07);
        \fill[red] (1,-2) circle (.07);
         \node[left, black] at (0,.6) {$\mathds{1}$}; 
        \node[below, black] at (0,-2) {$\mathds{1}$};
        \node[below, black] at (0,-3.7) {$P_a$};
         \node[right, black] at (-5/2,-3/2) {$P_1$};
        \node[right, black] at (1,-2) {$P_2$};
        \node[left, black] at (-1,-2) {$P_3$};
        \node[left, black] at (5/2,-3/2) {$P_4$};
        \node[right, black] at (1.2,.5) {$P_b$};
\end{tikzpicture}}} \right]=&\int d P_s d P_t \rho_0(P_s)\rho_0(P_t) C_{23s}C_{12t}
Z_{V}\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.6]   
        \draw[very thick, out = 270, in = 150, red] (-3/8,-5/2-1/8) to (0,-3);
        \draw[very thick, out = 90, in = 339, red] (3/8,-5/4-1/4+1/8) to (0,-1);
        \draw[very thick, red] (-1,0) to (-5/8,0);
        \draw[very thick, red] (1,3/8) to (1,0);
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
        \draw[very thick, out= 30, in = 270, red] (0,-1) to (1,0);
        \draw[fill=white,draw=white] (1,0) circle (1/10); 
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
        \draw[fill=white,draw=white] (0,-3) circle (1/8);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
        \draw[very thick, out = 0, in = 270, red] (-5/8,0) to (-1/4,3/8);
        \draw[very thick, out = 90, in = 0, red] (-1/4,3/8) to (-5/8,3/4);
        \draw[very thick, out = 180, in = 90, red] (-5/8,3/4) to (-1,3/8);
        \draw[very thick, red] (-1,3/8) to (-1,0);       
        \draw[very thick, out = 180, in = 270, red] (5/8,0) to (1/4,3/8);
        \draw[very thick, out = 90, in = 180, red] (1/4,3/8) to (5/8,3/4);
        \draw[very thick, out = 0, in = 90, red] (5/8,3/4) to (1,3/8);
        \draw[very thick, red] (1,0) to (5/8,0);
        \draw[very thick, red] (-1/4,3/8) to (1/4,3/8);
        \node[above, black] at (0,3/8) {$t$};
        \draw[very thick,out = 210, in=90, red] (0,-1) to (-3/8,-3/2+1/8);
        \draw[very thick, out = 270, in = 180, red] (-3/8,-3/2+1/8) to (0,-15/8+1/8);
        \draw[very thick, out = 0, in = 270, red] (0,-15/8+1/8) to (3/8,-3/2+1/8);
        \draw[very thick, out = 0, in = 270, red] (0,-3) to (3/8,-5/2-1/8);
        \draw[very thick, out = 90, in = 0, red] (3/8,-5/2-1/8) to (0,-5/2+3/8-1/8);
        \draw[very thick, out = 180, in = 90, red] (0,-5/2+3/8-1/8) to (-3/8,-5/2-1/8);
        \draw[very thick, red] (0,-5/2+3/8-1/8) to (0,-15/8+1/8);
        \fill[red] (0,-5/2+3/8-1/8) circle (.1);
        \fill[red] (0,-15/8+1/8) circle (.1);
        \fill[red] (-1/4,3/8) circle (.1);
        \fill[red] (1/4,3/8) circle (.1);
        \node[right, black] at (0,-2) {$s$};
        \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.9) to (1,-3.2);
        \fill[red] (-1,-2.9) circle (0.07);
        \fill[red] (1,-3.2) circle (0.07);
        \fill[red] (.9,.5) circle (0.07);
        \fill[red] (2.1,-.5) circle (0.07);
        \node[below, black] at (0,-3.7) {$a$};
         \draw[very thick, out=0, in =90, looseness=1, red] (.9,.5) to (2.1,-.5);
          \node[right, black] at (1.2,.5) {$b$};
          \node[right, black] at (-5/2,-3/2) {$1$};
          \node[left, black] at (5/2,-3/2) {$4$};
          \node[above, black] at (1,.5) {$2$};
        \node[left, black] at (-1,.5) {$2$};
        \node[right, black] at (.5,-2+.5) {$2$};
        \node[right, black] at (.5,-2-.5) {$2$};
        \node[left, black] at (-.5,-2-.5) {$3$};
        \node[left, black] at (-.5,-2+.5) {$3$};
        \node[right, black] at (1.4,-.5) {$1$};
\end{tikzpicture}\right]\\ =& \int dP_s dP_t \rho_0(P_s) \rho_0(P_t)C_{23s}C_{12t}(\mathbb{B}^{2,3}_s)^2(\mathbb{B}^{1,2}_t)^{-1}\\ &\qquad \qquad \qquad \times e^{-i\pi(P_t^2+P_b^2-P_4^2-P_2^2)} Z_V\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2]
        \draw[very thick, red] (0,0) to (0,-1);
        \draw[very thick, red] (0,0) to (.866,.5);
        \draw[very thick, red] (0,0) to (-.866,.5);
        \draw[very thick, red] (-.866,.5) to node[above, black, scale=0.6] {$t$} (.866,.5);
        \draw[very thick, red] (0,-1) to (.866,.5);
        \draw[very thick, red] (0,-1) to (-.866,.5);
        \draw[very thick, out=-120, in=-60, looseness=4, red] (-.4,-.4) to (.4,-.4);
        \draw[very thick, red] (0.3,0.2) --(0.5,-0.1);
        \fill[red] (0,0) circle (0.04);
        \fill[red] (0,-1) circle (0.04);
        \fill[red] (.866,.5) circle (0.04);
        \fill[red] (-.866,.5) circle (0.04);
        \fill[red] (-.4,-.4) circle (0.04);
        \fill[red] (.4,-.4) circle (0.04);
        \fill[red] (.3,.2) circle (0.04);
        \fill[red] (.5,-.1) circle (0.04);
        \node[black, scale=0.6] at (.1,-.2) {$s$};
        \node[right, black, scale=0.6] at (.6,0) {$1$}; 
        \node[left, black, scale=0.6] at (-.6,0) {$1$};
        \node[below, black, scale=0.6] at (.3,-.6) {$3$}; 
        \node[below, black, scale=0.6] at (-.3,-.6) {$2$};
        \node[below, black, scale=0.6] at (0,-1.2) {$a$}; 
        \node[above, black, scale=0.6] at (-.5,.25) {$2$};
        \node[above, black, scale=0.6] at (.5,.25) {$2$};
        \node[above, black, scale=0.6] at (.1,.1) {$3$};
        \node[right, black, scale=0.6] at (.4,-.3) {$4$};
        \node[left, black, scale=0.6] at (.5,-0.1) {$b$};
\end{tikzpicture}\right] \\
     =& \frac{e^{\pi i(\Delta_1-2\Delta_3+\Delta_4-\Delta_b)}}{\sqrt{C_{12a}C_{34a}C_{23b}C_{14b}}}\int dP_s dP_t \rho_0(P_s) \rho_0(P_t) e^{2\pi i (\Delta_s-\Delta_t)}\\ & \qquad \qquad \qquad \qquad \times \begin{Bmatrix}
         1 & 2 & s \\
         3 & 4 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 2 & t \\
         3 & 4 & b
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 2 & t \\
         3 & 4 & s
     \end{Bmatrix}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \draw[very thick] (-2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,2) to (-1,2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,2) to (-1,2);

        \draw[very thick] (2,2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,2) to (3,2);
        \draw[very thick, densely dashed, out=50, in=130] (1,2) to (3,2);

        \draw[very thick] (-2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-3,-2) to (-1,-2);
        \draw[very thick, densely dashed, out=50, in=130] (-3,-2) to (-1,-2);

        \draw[very thick] (2,-2) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (1,-2) to (3,-2);
        \draw[very thick, densely dashed, out=50, in=130] (1,-2) to (3,-2);

        \draw[thick, out = 30, in = -30] ({-2-cos(60)},{-2+sin(60)}) to ({{-2-cos(60)}},{2-sin(60)}); 
        \draw[thick, out = 60, in = 120] ({-2+cos(30)},{-2-sin(30)}) to ({{2-cos(30)}},{-2-sin(30)});
        \draw[thick, out = 150, in = -150] ({2+cos(60)},{-2+sin(60)}) to ({{2+cos(60)}},{2-sin(60)}); 
        \draw[thick, out=-60, in=240] ({-2+cos(30)},{2+sin(30)}) to ({{2-cos(30)}},{2+sin(30)});

        \draw[very thick, red, out =-60, in = 240] ({-2+4/5*cos(30)},{2+4/5*sin(30)}) to ({{2-4/5*cos(30)}},{2+4/5*sin(30)});
        %\draw[very thick, red, out = 30, in = -30] ({-2-4/5*cos(60)},{-2+4/5*sin(60)}) to ({{-2-4/5*cos(60)}},{2-4/5*sin(60)}); 
        \draw[very thick, red, out = 60, in = 120] ({-2+4/5*cos(30)},{-2-4/5*sin(30)}) to ({{2-4/5*cos(30)}},{-2-4/5*sin(30)});
        \draw[very thick, red, out = 150, in = -150] ({2+4/5*cos(60)},{-2+4/5*sin(60)}) to ({{2+4/5*cos(60)}},{2-4/5*sin(60)});
        %\draw[very thick, red] (-2+.565685,2-.565685) to (2-.565685,-2+.565685);
        %\draw[very thick, red] (-2+.565685,-2+.565685) to (0-1/10,0-1/10);
        %\draw[very thick, red] (1/10,1/10) to (2-.565685,2-.565685); 
        \draw[very thick, out=20, in=-30, looseness=1.5, red] (-2+.565685,-2+.565685) to (0,0.1);
        \draw[very thick, out=150, in=-30, looseness=1, red] (-.2,.3) to ({{-2-4/5*cos(60)}},{2-4/5*sin(60)});
        \draw[very thick, red, out = 30, in = -150] ({-2-4/5*cos(60)},{-2+4/5*sin(60)}) to (-1,.6);
         \draw[very thick, red, out = 20, in = -170, looseness=1](-.8,.8) to (2-.565685,2-.565685);
         \draw[very thick, red, out = 170, in = -30, looseness=1] (2-.565685,-2+.565685) to (0.1,-0.9);
        \draw[very thick, red, out = 170, in = -160, looseness=1.5] (-.1,-.7) to (-.1,.2);
        \draw[very thick, red, out = 20, in = -20, looseness=1.5] (-.1,.2) to (-.1,0.9);
         \draw[very thick, red, out = 170, in = -10, looseness=0.5] (-.3,1.1) to (-2+.565685,2-.565685);

        \node[left] at ({-2+4/5*cos(30)},{2+4/5*sin(30)+3/20}) {$b$};
        \node[left] at (-2+.565685,2-.565685) {$3$};
        \node[left] at ({{-2-4/5*cos(60)+1/20}},{2-4/5*sin(60)+1/20}) {$2$};

        \node[left] at ({-2-4/5*cos(60)+1/20},{-2+4/5*sin(60)-1/20}) {$1$};
        \node[left] at (-2+.565685,-2+.565685) {$2$};
        \node[left] at ({-2+4/5*cos(30)},{-2-4/5*sin(30)-3/20}) {$a$};

        \node[right] at ({{2-4/5*cos(30)}},{-2-4/5*sin(30)-3/20}) {$a$};
        \node[right] at (2-.565685,-2+.565685) {$3$}; 
        \node[right] at ({2+4/5*cos(60)-1/20},{-2+4/5*sin(60)-1/20}) {$4$};

        \node[right] at ({{2+4/5*cos(60)-1/20}},{2-4/5*sin(60)+1/20}) {$4$};
        \node[right] at (2-.565685,2-.565685) {$1$};
        \node[right] at ({{2-4/5*cos(30)}},{2+4/5*sin(30)+3/20}) {$b$};

        \draw[fill=gray, opacity=0.5] ({-2-cos(60)},{-2+sin(60)}) to[out=30, in = -30] ({{-2-cos(60)}},{2-sin(60)}) to[out = -30, in=-60,looseness=1.35] ({{-2+cos(30)}},{2+sin(30)}) to[out=-60,in = 240] ({{2-cos(30)}},{2+sin(30)}) to[out = 240, in = -150,looseness=1.35] ({{2+cos(60)}},{2-sin(60)}) to[out=-150, in = 150] ({{2+cos(60)}},{-2+sin(60)}) to[out=150, in = 120,looseness=1.35] ({{2-cos(30)}},{-2-sin(30)}) to[out=120, in = 60] ({{-2+cos(30)}},{-2-sin(30)}) to[out=60, in = 30,looseness=1.35] ({{-2-cos(60)}},{-2+sin(60)});
    \end{tikzpicture}\right]
\end{equation}
with 
\begin{equation}
\begin{split}
    Z_{\text{grav}}=(-1)^{\ell_1+\ell_4+\ell_b}\bigg |\sqrt{C_{12a}C_{34a}C_{23b}C_{14b}}\int dP_s dP_t &\rho_0(P_s) \rho_0(P_t) e^{2\pi i (P_s^2-P_t^2)}\\& \qquad \times \begin{Bmatrix}
         1 & 2 & s \\
         3 & 4 & a
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 2 & t \\
         3 & 4 & b
     \end{Bmatrix}
     \begin{Bmatrix}
         1 & 2 & t \\
         3 & 4 & s
     \end{Bmatrix}
\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, red] (-2,1) -- (.9,1);
        \draw[very thick, red] (1.1,1) -- (2,1);
        \draw[very thick, red] (2,1) -- (2,-1);
        \draw[very thick, red] (2,-1) -- (-.9,-1);
        \draw[very thick, red] (-1.1,-1) -- (-2,-1);
        \draw[very thick, red] (-2,-1) -- (-2,1);
        \draw[very thick, densely dashed, black] (1,-1) circle (0.5);
         \draw[very thick, densely dashed, black] (1,1) circle (0.5);
    \end{tikzpicture}}} \qquad 
    \vcenter{\hbox{\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, red] (-2,1) -- (.9,1);
        \draw[very thick, red] (1.1,1) -- (2,1);
        \draw[very thick, red] (2,1) -- (2,-1);
        \draw[very thick, red] (2,-1) -- (-.9,-1);
        \draw[very thick, red] (-1.1,-1) -- (-2,-1);
        \draw[very thick, red] (-2,-1) -- (-2,1);
        \draw[very thick, densely dashed, black] (1,-1) circle (0.5);
         \draw[very thick, densely dashed, black] (-1,1) circle (0.5);
    \end{tikzpicture}}}\\ 
     &\vcenter{\hbox{\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, red] (-2,1) -- (.9,1);
        \draw[very thick, red] (1.1,1) -- (2,1);
        \draw[very thick, red] (2,1) -- (2,-1);
        \draw[very thick, red] (2,-1) -- (-.9,-1);
        \draw[very thick, red] (-1.1,-1) -- (-2,-1);
        \draw[very thick, red] (-2,-1) -- (-2,1);
         \draw[very thick, black, out=-90, in=0, looseness=1] (1.5,-1) to (1,-1.5); 
        \draw[very thick, black, out=180, in=90, looseness=1] (1,-.5) to (.5,-1); 
    \end{tikzpicture}}}\qquad 
    \vcenter{\hbox{\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, red] (-2,1) -- (.9,1);
        \draw[very thick, red] (1.1,1) -- (2,1);
        \draw[very thick, red] (2,1) -- (2,-1);
        \draw[very thick, red] (2,-1) -- (-.9,-1);
        \draw[very thick, red] (-1.1,-1) -- (-2,-1);
        \draw[very thick, red] (-2,-1) -- (-2,1);
        \draw[very thick, black, out=-90, in=0, looseness=1] (1.5,-1) to (1,-1.5); 
        \draw[very thick, black, out=-90, in=0, looseness=1] (1.7,-1) to (1,-1.7); 
    \end{tikzpicture}}} \qquad 
     \vcenter{\hbox{\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, red] (-2,1) -- (.9,1);
        \draw[very thick, red] (1.1,1) -- (2,1);
        \draw[very thick, red] (2,1) -- (2,-1);
        \draw[very thick, red] (2,-1) -- (-.9,-1);
        \draw[very thick, red] (-1.1,-1) -- (-2,-1);
        \draw[very thick, red] (-2,-1) -- (-2,1);
        \draw[very thick, black, out=-90, in=0, looseness=1] (1.6,-1) to (1,-1.6); 
        \draw[very thick, black, out=90, in=0, looseness=1] (1.3,-1) to (1,-.7); 
    \end{tikzpicture}
\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, red] (-2,1) -- (.9,1);
        \draw[very thick, red] (1.1,1) -- (2,1);
        \draw[very thick, red] (2,1) -- (2,-1);
        \draw[very thick, red] (2,-1) -- (-.9,-1);
        \draw[very thick, red] (-1.1,-1) -- (-2,-1);
        \draw[very thick, red] (-2,-1) -- (-2,1);
        \draw[very thick, densely dashed, black] (1,-1) circle (0.5);
         \draw[very thick, densely dashed, black] (1,-1) circle (0.7);
    \end{tikzpicture}
\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 3 & d\\
1 & 3 & P
\end{Bmatrix}

==> (inline-26) <==
\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, red] (-2,1) -- (.9,1);
        \draw[very thick, red] (1.1,1) -- (2,1);
        \draw[very thick, red] (2,1) -- (2,-1);
        \draw[very thick, red] (2,-1) -- (-.9,-1);
        \draw[very thick, red] (-1.1,-1) -- (-2,-1);
        \draw[very thick, red] (-2,-1) -- (-2,1);
        \draw[very thick, red] (0,-1) -- (0,-2);
         \draw[very thick, red] (0,1) -- (0,2);
       % \draw[very thick, densely dashed, red] (-2,0) -- (-1,0);
        %\node[above, black] at (-1.5,0) {$\mathds{1}$};
        %\draw[very thick, densely dashed, red] (2,0) -- (1,0);
        %\node[above, black] at (1.5,0) {$\mathds{1}$};
        \node[black, right] at (0,-1.5) {$P_a$};
         \node[black, right] at (0,1.5) {$P_b$};
        \node[above, black] at (-.5,2) {$P_1$};
         \node[above, black] at (.5,2) {$P_2$};
        \node[right, black] at (2,0) {$P_4$};
         \node[left, black] at (-2,0) {$P_3$};
    \end{tikzpicture}}}\quad \right]=\frac{e^{-2\pi i(\Delta_1+\Delta_2+\Delta_3+\Delta_4)}}{\sqrt{C_{12a}C_{12b}C_{34a}C_{34b}}}\int dP \rho_0(P) e^{ 4\pi i \Delta_P}\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}
\begin{tikzpicture}[scale=.7]
        \draw[very thick, red] (-1,2) rectangle (1,-2);
        \draw[white, fill=white] (-1,1) circle (0.1);
        \draw[white, fill=white] (1,-1) circle (0.1);
        \draw[very thick, red] (-2,1) -- (.9,1);
        \draw[very thick, red] (1.1,1) -- (2,1);
        \draw[very thick, red] (2,1) -- (2,-1);
        \draw[very thick, red] (2,-1) -- (-.9,-1);
        \draw[very thick, red] (-1.1,-1) -- (-2,-1);
        \draw[very thick, red] (-2,-1) -- (-2,1);
         \draw[very thick, black, out=-90, in=0, looseness=1] (1.5,-1) to (1,-1.5); 
        \draw[very thick, black, out=180, in=90, looseness=1] (1,-.5) to (.5,-1); 
    \end{tikzpicture}}}\right]\\&= \frac{1}{\sqrt{C_{12a}C_{12b}C_{34a}C_{34b}}}\int  dPdP_d \rho_0(P) \rho_0(P_d)\left(\mathbb{B}^{1,3}_d\right)^3\left(\mathbb{B}^{2,4}_P\right)^{-1}\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 3 & d\\
1 & 3 & P
\end{Bmatrix}

==> (inline-27) <==
\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$2$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$1$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$4$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$3$};
            \node[black, above, scale=.7] at (-.5,1) {$3$};
        \end{tikzpicture}}}\right|^2 \\ \\
        & = \bigg|\int dP_2 dP_4 dP dP_d \rho_0(P_2)\rho_0(P_4) \rho_0(P_d)\rho_0(P) \sqrt{C_{12a}C_{34a}C_{12b}C_{34b}} e^{i\pi ( 3P_d^2-P^2)}\\ & \qquad \qquad  \times\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 3 & d\\
1 & 3 & P
\end{Bmatrix}\vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$2$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$1$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$4$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$3$};
            \node[black, above, scale=.7] at (-.5,1) {$3$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$s$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$1$};
            \node[black, above, scale=.7] at (.5,1) {$1$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$t$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$3$};
            \node[black, above, scale=.7] at (.5,1) {$3$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}}\right|^2 \\ \\
        &=\bigg |\int dP dP_s dP_d\rho_0(P_s)\rho_0(P)\rho_0(P_d)C_{abs}\sqrt{C_{11s}C_{33s}}e^{i\pi (3P_d^2-P^2)}\\ & \qquad \qquad \qquad\times\begin{Bmatrix}
            1 & 1 & s\\
            3 & 3 & P
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 3 & d\\
            1 & 3 & P
        \end{Bmatrix}
     \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$s$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$1$};
            \node[black, above, scale=.7] at (.5,1) {$1$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$s$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$3$};
            \node[black, above, scale=.7] at (.5,1) {$3$};
            \node[black, above, scale=.7] at (-.5,1) {$b$};
        \end{tikzpicture}}} \bigg |^2 \\ \\
        & = \bigg |\int dP_2 dP_4 dP_sdPdP_d  \rho_0(P_2)\rho_0(P_4) \rho_0(P_s)\rho_0(P)\rho_0(P_d)\sqrt{C_{12a}C_{34a}C_{12b}C_{34b}}e^{i\pi ( 3P_d^2-P^2)}\\ & \qquad \qquad \times \begin{Bmatrix}
            1 & 1 & s\\
            3 & 3 & P
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 3 & d\\
            1 & 3 & P
        \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s\\
         a & b & 2
     \end{Bmatrix}
      \begin{Bmatrix}
         3 & 3 & s\\
         a & b & 4
     \end{Bmatrix}
    \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$2$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$1$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$4$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$3$};
            \node[black, above, scale=.7] at (-.5,1) {$3$};
        \end{tikzpicture}}}\bigg |^2  \\ \\
        & =  \bigg|\int dP_2 dP_4 dP dP_d \rho_0(P_2)\rho_0(P_4) \rho_0(P_d)\rho_0(P) \sqrt{C_{12a}C_{34a}C_{12b}C_{34b}} e^{i\pi ( 3P_d^2-P^2)}\\ & \qquad \qquad  \times\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 3 & d\\
1 & 3 & P
\end{Bmatrix}\vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$2$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$1$};
            \node[black, above, scale=.7] at (-.5,1) {$1$};
        \end{tikzpicture}}}\quad \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$4$};
            \node[black, below, scale=.7] at (-.7,0) {$a$};
            \node[black, below, scale=.7] at (.7,0) {$b$};
            \node[black, above, scale=.7] at (.5,1) {$3$};
            \node[black, above, scale=.7] at (-.5,1) {$3$};
        \end{tikzpicture}
\begin{Bmatrix}
            1 & 1 & s\\
            3 & 3 & P
        \end{Bmatrix}
     \begin{Bmatrix}
         1 & 1 & s\\
         a & b & 2
     \end{Bmatrix}
      \begin{Bmatrix}
         3 & 3 & s\\
         a & b & 4
     \end{Bmatrix}=\begin{Bmatrix}
1 & 2 & a\\
4 & 3 & P
\end{Bmatrix}
\begin{Bmatrix}
1 & 2 & b\\
4 & 3 & P
\end{Bmatrix}

==> (inline-28) <==
\begin{tikzpicture}[scale=0.8]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
        \draw[very thick, red] (-.7,0.513) to node[above, black] {$P_6$} (.7,0.513);
         \draw[very thick, red] (-.7,-0.513) to node[below, black] {$P_3$} (.7,-0.513);
         \draw[very thick, red] (-.8,0) --(.8,0);
         \node[black] at (0,0.2) {$P_a$};
          \fill[red] (-.7,0) circle (.07);
        \fill[red] (.7,0) circle (.07);
         \fill[red] (-.6,0.513) circle (.07);
        \fill[red] (.6,0.513) circle (.07);
         \fill[red] (-.6,-0.513) circle (.07);
        \fill[red] (.6,-0.513) circle (.07);
        \node[black] at (-2,0) {$P_b$};
        \node[black] at (2,0) {$P_c$};
        \node[black] at (-0.9,0.3) {$P_5$};
        \node[black] at (0.9,0.3) {$P_1$};
        \node[black] at (-0.9,-0.3) {$P_4$};
        \node[black] at (0.9,-0.3) {$P_2$};
        \end{tikzpicture}  }}
    \right] 
    =& \int dP\rho_0(P)C_{bPc}(\mathbb{B}^{b,c}_P)^2 Z_V\left[\,\,\,\,\vcenter{\hbox{
    \begin{tikzpicture}[scale=0.8]
    \draw[very thick, red] (0,0) circle (1.5);
    \draw[very thick, out=30, in=-30, looseness=2.5, red] (0,1.5) to  (0,-1.5);
    \draw[very thick, out=-60, in=60, looseness=1, red] (-1,1.12) to (-1,-1.12);
    \draw[very thick, out=-120, in=120, looseness=1, red] (1,1.12) to (1,-1.12);
    \draw[very thick, red] (-.7,0) to node[above, black] {$P$} (.7,0);
    \fill[red] (-.7,0) circle (.1);
    \fill[red] (.7,0) circle (.1);
    \fill[red] (0,1.5) circle (.1);
    \fill[red] (0,-1.5) circle (.1);
    \fill[red] (-1,1.12) circle (.1);
    \fill[red] (1,1.12) circle (.1);
    \fill[red] (-1,-1.12) circle (.1);
    \fill[red] (1,-1.12) circle (.1);
    \node[black] at (1.3,0) {$3$};
    \node[black] at (-1.3,0) {$6$};
    \node[black] at (2.2,0) {$a$};
    \node[black] at (-0.5,.5) {$b$};
    \node[black] at (-0.5,-.5) {$c$};
     \node[black] at (0.5,.5) {$b$};
    \node[black] at (0.5,-.5) {$c$};
    \node[black] at (.5,1.6) {$2$};
    \node[black] at (.5,-1.6) {$4$};
     \node[black] at (-.5,1.6) {$1$};
    \node[black] at (-.5,-1.6) {$5$};
    \end{tikzpicture}}}\,\,\,\,\right] \\
=& \frac{1}{\sqrt{C_{1a2}C_{2b3}C_{3c4}C_{4a5}C_{5c6}C_{6b1}}}\int dP \rho_0(P) (\mathbb{B}^{b,c}_P)^2\\
&\qquad \qquad \qquad \qquad\times \begin{Bmatrix}
1 & 6 & b\\
c & P & 5
\end{Bmatrix}
\begin{Bmatrix}
4 & 3 & c\\
b & P & 2
\end{Bmatrix}
\begin{Bmatrix}
1 & 5 & P\\
4 & 2 & a
\end{Bmatrix}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
        \draw[very thick] (0,3) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-1,3) to (1,3);
        \draw[very thick, densely dashed, out=50, in=130] (-1,3) to (1,3);

        \draw[very thick] ({3*cos(30)},{3*sin(30)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(30)-1}},{3*sin(30)}) to ({{3*cos(30)+1}},{3*sin(30)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(30)-1}},{3*sin(30)}) to ({{3*cos(30)+1}},{3*sin(30)});

        \draw[very thick] ({3*cos(-30)},{3*sin(-30)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(-30)-1}},{3*sin(-30)}) to ({{3*cos(-30)+1}},{3*sin(-30)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(-30)-1}},{3*sin(-30)}) to ({{3*cos(-30)+1}},{3*sin(-30)});

        \draw[very thick] (0,-3) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-1,-3) to (1,-3);
        \draw[very thick, densely dashed, out=50, in=130] (-1,-3) to (1,-3);

        \draw[very thick] ({3*cos(150)},{3*sin(150)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(150)-1}},{3*sin(150)}) to ({{3*cos(150)+1}},{3*sin(150)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(150)-1}},{3*sin(150)}) to ({{3*cos(150)+1}},{3*sin(150)});

        \draw[very thick] ({3*cos(210)},{3*sin(210)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(210)-1}},{3*sin(210)}) to ({{3*cos(210)+1}},{3*sin(210)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(210)-1}},{3*sin(210)}) to ({{3*cos(210)+1}},{3*sin(210)});

        \draw[very thick, out=-90, in = -30] (0-1,3) to ({{3*cos(150)+cos(60)}},{3*sin(150)+sin(60)});
        \draw[very thick, out=-30, in = 30] ({{3*cos(150)+cos(240)}},{3*sin(150)+sin(240)}) to ({{3*cos(210)+cos(120)}},{3*sin(210)+sin(120)});
        \draw[very thick, out=30, in=90] ({{3*cos(210)+cos(-60)}},{3*sin(210)+sin(-60)}) to ({{0-1}},{-3});
        \draw[very thick, out=90, in = 150] (1,-3) to ({{3*cos(-30)+cos(240)}},{3*sin(-30)+sin(240)});
        \draw[very thick, out=150, in=210] ({{3*cos(-30)+cos(60)}},{3*sin(-30)+sin(60)}) to ({{3*cos(30)+cos(-60)}},{3*sin(30)+sin(-60)});
        \draw[very thick, out=210, in=-90] ({{3*cos(30)+cos(120)}},{3*sin(30)+sin(120)}) to ({0+1},{3});

        \draw[very thick, red, out=-90, in = -30] (0-4/5,3) to ({{3*cos(150)+4/5*cos(60)}},{3*sin(150)+4/5*sin(60)});
        \draw[very thick, red, out=-30, in = 30] ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)}) to ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)});
        \draw[very thick, red, out=30, in=90] ({{3*cos(210)+4/5*cos(-60)}},{3*sin(210)+4/5*sin(-60)}) to ({{0-4/5}},{-3});
        \draw[very thick, red, out=90, in = 150] (4/5,-3) to ({{3*cos(-30)+4/5*cos(240)}},{3*sin(-30)+4/5*sin(240)});
        \draw[very thick, red, out=150, in=210] ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)}) to ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)});
        \draw[very thick, red, out=210, in=-90] ({{3*cos(30)+4/5*cos(120)}},{3*sin(30)+4/5*sin(120)}) to ({0+4/5},{3});

        %\draw[very thick, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        %\draw[very thick, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});
        %\draw[fill=white,draw=white] (0,-1/4) circle (1/10);
        %\draw[fill=white,draw=white] (0,1/4) circle (1/10);
        %\draw[very thick, red] (0,{3-4/5}) to (0,{-3+4/5});

        %\draw[very thick, out=-30 , in=-150 , looseness=2, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        %\draw[very thick, out= 30, in =150, looseness=2, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});
        \draw[very thick, out= 30, in =-150, looseness=0.5, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to (-0.7,0);
        \draw[very thick, out= 30, in =150, looseness=1, red] (-0.5,0.2) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});
        \draw[very thick, out=-30 , in=-150 , looseness=1, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to (0.7,0);
         \draw[very thick, out=30 , in=-150 , looseness=0.5, red] (0.9,0.2) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        \draw[very thick, out= 30, in =-30, looseness=2, red] (0,3+4/5) to (0,-3-4/5);

        \node[below] at (0,{3+4/5}) {$a$};
        \node[above] at (0,{-3-4/5}) {$a$};
        \node[right] at (0-4/5,3) {$1$};
        \node[left] at ({{3*cos(150)+4/5*cos(60)}},{3*sin(150)+4/5*sin(60)}) {$1$};
        \node[left] at ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)+1/10}) {$6$};
        \node[left] at ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)-1/10}) {$6$};
        \node[left] at ({{3*cos(210)+4/5*cos(-60)}},{3*sin(210)+4/5*sin(-60)}) {$5$};
        \node[right] at ({{0-4/5}},{-3}) {$5$};
        \node[left] at (4/5,-3) {$4$};
        \node[right] at ({{3*cos(-30)+4/5*cos(240)}},{3*sin(-30)+4/5*sin(240)}) {$4$};
        \node[right] at ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)-1/10}) {$3$};
        \node[right] at ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)+1/10}) {$3$};
        \node[right] at ({{3*cos(30)+4/5*cos(120)}},{3*sin(30)+4/5*sin(120)}) {$2$};
        \node[left] at ({0+4/5},{3}) {$2$};
        \node[above] at ({{3*cos(150)+4/5*cos(-30)-3/20}},{3*sin(150)+4/5*sin(-30)}) {$b$};
        \node[right] at ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)+1/10}) {$b$};
        \node[below] at ({{3*cos(210)+4/5*cos(30)-3/20-1/10}},{3*sin(210)+4/5*sin(30)}) {$c$};
        \node[right] at ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)-1/10}) {$c$};

        %\draw[fill=white,draw=white] (0,1/4-.05) circle (1/10);
        %\draw[very thick, red] ({.12*cos(158.5)},{1/4-.027+.12*sin(158.5)}) to ({.12*cos(-28.5)},{1/4-.027+.12*sin(-28.5)});
        %\draw[fill=white,draw=white] (.433,0) circle (1/10);
        %\draw[very thick, red] ({.433+.12*cos(207)},{-.008+.12*sin(207)}) to ({.433+.12*cos(23)},{-.008+.12*sin(23)});

        \draw[fill=gray,opacity=.5] (0-1,3) to[out=-90,in=-30] ({{3*cos(150)+cos(60)}},{3*sin(150)+sin(60)}) to[out=-30,in=-30,looseness=1.7] ({{3*cos(150)+cos(240)}},{3*sin(150)+sin(240)}) to[out=-30, in = 30] ({{3*cos(210)+cos(120)}},{3*sin(210)+sin(120)}) to[out=30,in=30,looseness=1.7] ({{3*cos(210)+cos(-60)}},{3*sin(210)+sin(-60)}) to[out=30, in = 90] ({{0-1}},{-3}) to[out=90,in=90,looseness=1.7] (1,-3) to[out=90, in = 150] ({{3*cos(-30)+cos(240)}},{3*sin(-30)+sin(240)}) to[out=150, in=150,looseness=1.7] ({{3*cos(-30)+cos(60)}},{3*sin(-30)+sin(60)}) to[out=150, in = 210] ({{3*cos(30)+cos(-60)}},{3*sin(30)+sin(-60)}) to[out=210, in= 210,looseness=1.7] ({{3*cos(30)+cos(120)}},{3*sin(30)+sin(120)}) to[out=210, in = -90] ({0+1},{3}) to[out=-90,in=-90,looseness=1.7] (0-1,3);
    \end{tikzpicture}
\begin{Bmatrix}
1 & 6 & b\\
c & P & 5
\end{Bmatrix}
\begin{Bmatrix}
4 & 3 & c\\
b & P & 2
\end{Bmatrix}
\begin{Bmatrix}
1 & 5 & P\\
4 & 2 & a
\end{Bmatrix}
\begin{tikzpicture}[scale=0.8]
        \draw[very thick, red] (-1.5,0) circle (1);
        \draw[very thick, red] (1.5,0) circle (1);
        \draw[very thick, red] ({-1.5+cos(45)},{sin(45)}) -- ({1.5-cos(45)},{sin(45)});
         \draw[very thick, red] ({-1.5+cos(45)},{-sin(45)}) -- ({1.5-cos(45)},{-sin(45)});
         \draw[very thick, red] (-.5,0) --(.5,0);
         \fill[red] (-.5,0) circle (0.07);
         \fill[red] (.5,0) circle (0.07);
         \fill[red] ({-1.5+cos(45)},{sin(45)}) circle (0.07);
         \fill[red] ({1.5-cos(45)},{sin(45)}) circle (0.07);
         \fill[red] ({-1.5+cos(45)},{-sin(45)}) circle (0.07);
         \fill[red] ({1.5-cos(45)},{-sin(45)}) circle (0.07);
         \node[black] at (-2.2,0) {$P_b$};
        \node[black] at (2.2,0) {$P_c$};
        \node[black] at (0,0.3) {$P_a$};
        \node[black] at (0,1) {$P_6$};
        \node[black] at (0.8,0.3) {$P_5$};
        \node[black] at (0.8,-0.3) {$P_4$};
        \node[black] at (-0.8,-0.3) {$P_2$};
        \node[black] at (-0.8,0.3) {$P_1$};
            \node[black] at (0,-1) {$P_3$};
        \end{tikzpicture}  }}
    \right]=\frac{1}{\sqrt{C_{1a2}C_{2b3}C_{3c4}C_{4a5}C_{5c6}C_{6b1}}}\begin{Bmatrix}
1 & 2 & a\\
3 & 6 & b
\end{Bmatrix}
\begin{Bmatrix}
3 & 4 & c\\
5 & 6 & a
\end{Bmatrix}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
        \draw[very thick] (0,3) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-1,3) to (1,3);
        \draw[very thick, densely dashed, out=50, in=130] (-1,3) to (1,3);

        \draw[very thick] ({3*cos(30)},{3*sin(30)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(30)-1}},{3*sin(30)}) to ({{3*cos(30)+1}},{3*sin(30)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(30)-1}},{3*sin(30)}) to ({{3*cos(30)+1}},{3*sin(30)});

        \draw[very thick] ({3*cos(-30)},{3*sin(-30)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(-30)-1}},{3*sin(-30)}) to ({{3*cos(-30)+1}},{3*sin(-30)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(-30)-1}},{3*sin(-30)}) to ({{3*cos(-30)+1}},{3*sin(-30)});

        \draw[very thick] (0,-3) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-1,-3) to (1,-3);
        \draw[very thick, densely dashed, out=50, in=130] (-1,-3) to (1,-3);

        \draw[very thick] ({3*cos(150)},{3*sin(150)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(150)-1}},{3*sin(150)}) to ({{3*cos(150)+1}},{3*sin(150)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(150)-1}},{3*sin(150)}) to ({{3*cos(150)+1}},{3*sin(150)});

        \draw[very thick] ({3*cos(210)},{3*sin(210)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(210)-1}},{3*sin(210)}) to ({{3*cos(210)+1}},{3*sin(210)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(210)-1}},{3*sin(210)}) to ({{3*cos(210)+1}},{3*sin(210)});

        \draw[very thick, out=-90, in = -30] (0-1,3) to ({{3*cos(150)+cos(60)}},{3*sin(150)+sin(60)});
        \draw[very thick, out=-30, in = 30] ({{3*cos(150)+cos(240)}},{3*sin(150)+sin(240)}) to ({{3*cos(210)+cos(120)}},{3*sin(210)+sin(120)});
        \draw[very thick, out=30, in=90] ({{3*cos(210)+cos(-60)}},{3*sin(210)+sin(-60)}) to ({{0-1}},{-3});
        \draw[very thick, out=90, in = 150] (1,-3) to ({{3*cos(-30)+cos(240)}},{3*sin(-30)+sin(240)});
        \draw[very thick, out=150, in=210] ({{3*cos(-30)+cos(60)}},{3*sin(-30)+sin(60)}) to ({{3*cos(30)+cos(-60)}},{3*sin(30)+sin(-60)});
        \draw[very thick, out=210, in=-90] ({{3*cos(30)+cos(120)}},{3*sin(30)+sin(120)}) to ({0+1},{3});

        \draw[very thick, red, out=-90, in = -30] (0-4/5,3) to ({{3*cos(150)+4/5*cos(60)}},{3*sin(150)+4/5*sin(60)});
        \draw[very thick, red, out=-30, in = 30] ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)}) to ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)});
        \draw[very thick, red, out=30, in=90] ({{3*cos(210)+4/5*cos(-60)}},{3*sin(210)+4/5*sin(-60)}) to ({{0-4/5}},{-3});
        \draw[very thick, red, out=90, in = 150] (4/5,-3) to ({{3*cos(-30)+4/5*cos(240)}},{3*sin(-30)+4/5*sin(240)});
        \draw[very thick, red, out=150, in=210] ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)}) to ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)});
        \draw[very thick, red, out=210, in=-90] ({{3*cos(30)+4/5*cos(120)}},{3*sin(30)+4/5*sin(120)}) to ({0+4/5},{3});

        %\draw[very thick, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        %\draw[very thick, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});
        %\draw[fill=white,draw=white] (0,-1/4) circle (1/10);
        %\draw[fill=white,draw=white] (0,1/4) circle (1/10);
        %\draw[very thick, red] (0,{3-4/5}) to (0,{-3+4/5});

        \draw[very thick, out=-30 , in=-150 , looseness=1, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        \draw[very thick, out= 30, in =150, looseness=1, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});
        \draw[very thick, out= 30, in =-30, looseness=2, red] (0,3+4/5) to (0,-3-4/5);

       \node[below] at (0,{3+4/5}) {$a$};
        \node[above] at (0,{-3-4/5}) {$a$};
        \node[right] at (0-4/5,3) {$1$};
        \node[left] at ({{3*cos(150)+4/5*cos(60)}},{3*sin(150)+4/5*sin(60)}) {$1$};
        \node[left] at ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)+1/10}) {$6$};
        \node[left] at ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)-1/10}) {$6$};
        \node[left] at ({{3*cos(210)+4/5*cos(-60)}},{3*sin(210)+4/5*sin(-60)}) {$5$};
        \node[right] at ({{0-4/5}},{-3}) {$5$};
        \node[left] at (4/5,-3) {$4$};
        \node[right] at ({{3*cos(-30)+4/5*cos(240)}},{3*sin(-30)+4/5*sin(240)}) {$4$};
        \node[right] at ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)-1/10}) {$3$};
        \node[right] at ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)+1/10}) {$3$};
        \node[right] at ({{3*cos(30)+4/5*cos(120)}},{3*sin(30)+4/5*sin(120)}) {$2$};
        \node[left] at ({0+4/5},{3}) {$2$};
       \node[above] at ({{3*cos(150)+4/5*cos(-30)-3/20}},{3*sin(150)+4/5*sin(-30)}) {$b$};
        \node[right] at ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)+1/10}) {$b$};
        \node[below] at ({{3*cos(210)+4/5*cos(30)-3/20-1/10}},{3*sin(210)+4/5*sin(30)}) {$c$};
        \node[right] at ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)-1/10}) {$c$};

        %\draw[fill=white,draw=white] (0,1/4-.05) circle (1/10);
        %\draw[very thick, red] ({.12*cos(158.5)},{1/4-.027+.12*sin(158.5)}) to ({.12*cos(-28.5)},{1/4-.027+.12*sin(-28.5)});
        %\draw[fill=white,draw=white] (.433,0) circle (1/10);
        %\draw[very thick, red] ({.433+.12*cos(207)},{-.008+.12*sin(207)}) to ({.433+.12*cos(23)},{-.008+.12*sin(23)});

        \draw[fill=gray,opacity=.5] (0-1,3) to[out=-90,in=-30] ({{3*cos(150)+cos(60)}},{3*sin(150)+sin(60)}) to[out=-30,in=-30,looseness=1.7] ({{3*cos(150)+cos(240)}},{3*sin(150)+sin(240)}) to[out=-30, in = 30] ({{3*cos(210)+cos(120)}},{3*sin(210)+sin(120)}) to[out=30,in=30,looseness=1.7] ({{3*cos(210)+cos(-60)}},{3*sin(210)+sin(-60)}) to[out=30, in = 90] ({{0-1}},{-3}) to[out=90,in=90,looseness=1.7] (1,-3) to[out=90, in = 150] ({{3*cos(-30)+cos(240)}},{3*sin(-30)+sin(240)}) to[out=150, in=150,looseness=1.7] ({{3*cos(-30)+cos(60)}},{3*sin(-30)+sin(60)}) to[out=150, in = 210] ({{3*cos(30)+cos(-60)}},{3*sin(30)+sin(-60)}) to[out=210, in= 210,looseness=1.7] ({{3*cos(30)+cos(120)}},{3*sin(30)+sin(120)}) to[out=210, in = -90] ({0+1},{3}) to[out=-90,in=-90,looseness=1.7] (0-1,3);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
           \draw[very thick, red] (0,0) circle (1);
           \draw[very thick, red] (-.707,.707) -- (-1.5,1.5);
           \draw[very thick, red] (-.707,-.707) -- (-1.5,-1.5);
           \draw[very thick, red] (-1,0) --(-2,0);
           \node[black] at (-2.2,0) {$P_a$};
           \node[black] at (0.7,0) {$P_b$};
           \node[black, left] at (-.8,.4) {$P_1$};
           \node[black, left] at (-.8,-.4) {$P_2$};
           \node[black] at (-1.2,1.4) {$P_6$};
           \node[black] at (-1.2,-1.4) {$P_3$};
        \end{tikzpicture}}} \bigg \rangle =\int dP_d dP_e \mathbb{F}_{1d}\begin{bmatrix}
            b & 2 \\
            6 & a
        \end{bmatrix} 
        \mathbb{F}_{2e}\begin{bmatrix}
            b & b \\
            d & 3
        \end{bmatrix} 
        \bigg |\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.8]
           \draw[very thick, red] (0,0) circle (1);
           \draw[very thick, red] (-1,0) -- (-4,0);
           \draw[very thick, red] (-2,0) -- (-2,1);
           \draw[very thick, red] (-3,0) -- (-3,1);
           \node[black, left] at (-3.7,0) {$P_a$};
           \node[black, above] at (-3,1) {$P_6$};
           \node[black, above] at (-2,1) {$P_3$};
           \node[black] at (0.7,0) {$P_b$};
           \node[black, below] at (-1.5,0) {$P_e$};
           \node[black, below] at (-2.5,0) {$P_d$};
        \end{tikzpicture}}}\bigg \rangle \\
         & \bigg |\,\,\,\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.8]
           \draw[very thick, red] (0,0) circle (1);
           \draw[very thick, red] (-.707,.707) -- (-1.5,1.5);
           \draw[very thick, red] (-.707,-.707) -- (-1.5,-1.5);
           \draw[very thick, red] (-1,0) --(-2,0);
           \node[black] at (-2.2,0) {$P_a$};
           \node[black] at (0.7,0) {$P_c$};
           \node[black, left] at (-.8,.4) {$P_5$};
           \node[black, left] at (-.8,-.4) {$P_4$};
           \node[black] at (-1.2,1.4) {$P_6$};
           \node[black] at (-1.2,-1.4) {$P_3$};
        \end{tikzpicture}}} \bigg \rangle =\int dP_{d'} dP_{e'} \mathbb{F}_{5d'}\begin{bmatrix}
            c & 4 \\
            6 & a
        \end{bmatrix} 
        \mathbb{F}_{4e'}\begin{bmatrix}
            c & c \\
            d' & 3
        \end{bmatrix} 
        \bigg |\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.8]
           \draw[very thick, red] (0,0) circle (1);
           \draw[very thick, red] (-1,0) -- (-4,0);
           \draw[very thick, red] (-2,0) -- (-2,1);
           \draw[very thick, red] (-3,0) -- (-3,1);
           \node[black, left] at (-3.7,0) {$P_a$};
           \node[black, above] at (-3,1) {$P_6$};
           \node[black, above] at (-2,1) {$P_3$};
           \node[black] at (0.7,0) {$P_c$};
           \node[black, below] at (-1.5,0) {$P_{e'}$};
           \node[black, below] at (-2.5,0) {$P_{d'}$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
           \draw[very thick, red] (0,0) circle (1);
           \draw[very thick, red] (-1,0) -- (-4,0);
           \draw[very thick, red] (-2,0) -- (-2,1);
           \draw[very thick, red] (-3,0) -- (-3,1);
           \node[black, left] at (-3.7,0) {$P_a$};
           \node[black, above] at (-3,1) {$P_6$};
           \node[black, above] at (-2,1) {$P_3$};
           \node[black] at (0.7,0) {$P$};
           \node[black, below] at (-1.5,0) {$P_e$};
           \node[black, below] at (-2.5,0) {$P_d$};
        \end{tikzpicture}}}\bigg |\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
           \draw[very thick, red] (0,0) circle (1);
           \draw[very thick, red] (-1,0) -- (-4,0);
           \draw[very thick, red] (-2,0) -- (-2,1);
           \draw[very thick, red] (-3,0) -- (-3,1);
           \node[black, left] at (-3.7,0) {$P_a$};
           \node[black, above] at (-3,1) {$P_6$};
           \node[black, above] at (-2,1) {$P_3$};
           \node[black] at (0.7,0) {$P_c$};
           \node[black, below] at (-1.5,0) {$P_{e'}$};
           \node[black, below] at (-2.5,0) {$P_{d'}$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
        \draw[very thick, red] (-.7,0.513) to node[above, black] {$P_6$} (.7,0.513);
         \draw[very thick, red] (-.7,-0.513) to node[below, black] {$P_3$} (.7,-0.513);
         \draw[very thick, red] (-.8,0) --(.8,0);
         \node[black] at (0,0.2) {$P_a$};
          \fill[red] (-.7,0) circle (.07);
        \fill[red] (.7,0) circle (.07);
         \fill[red] (-.6,0.513) circle (.07);
        \fill[red] (.6,0.513) circle (.07);
         \fill[red] (-.6,-0.513) circle (.07);
        \fill[red] (.6,-0.513) circle (.07);
        \node[black] at (-2,0) {$P_b$};
        \node[black] at (2,0) {$P_c$};
        \node[black] at (-0.9,0.3) {$P_5$};
        \node[black] at (0.9,0.3) {$P_1$};
        \node[black] at (-0.9,-0.3) {$P_4$};
        \node[black] at (0.9,-0.3) {$P_2$};
        \end{tikzpicture}  }}
    \right] 
    =& \int dP_d dP_e \frac{\mathbb{S}_{bc}[e]e^{-i\pi \Delta_e}}{\rho_0(P_c)\rho_0(P_d)\rho_0(P_e)C_{a6d}C_{d3e}C_{ecc}} \\&\qquad \qquad \times \mathbb{F}_{1d}\begin{bmatrix}
            b & 2 \\
            6 & a
        \end{bmatrix} 
        \mathbb{F}_{5d}\begin{bmatrix}
            c & 4 \\
            6 & a
        \end{bmatrix} 
        \mathbb{F}_{2e}\begin{bmatrix}
            b & b \\
            d & 3
        \end{bmatrix} 
         \mathbb{F}_{4e}\begin{bmatrix}
            c & c \\
            d & 3
        \end{bmatrix} \\
    =& \int dP_d dP_e dP \frac{(\mathbb{B}^{b,c}_P)^2}{\rho_0(P_d)\rho_0(P_e)C_{a6d}C_{d3e}C_{bPc}}\\&\quad  \times \mathbb{F}_{1d}\begin{bmatrix}
            b & 2 \\
            6 & a
        \end{bmatrix} 
        \mathbb{F}_{5d}\begin{bmatrix}
            c & 4 \\
            6 & a
        \end{bmatrix} 
        \mathbb{F}_{2e}\begin{bmatrix}
            b & b \\
            d & 3
        \end{bmatrix} 
         \mathbb{F}_{4e}\begin{bmatrix}
            c & c \\
            d & 3
        \end{bmatrix} 
        \mathbb{F}_{eP}\begin{bmatrix}
            b & c \\
            b & c
        \end{bmatrix} \\
        = & \frac{1}{\rho_0(P_3)C_{2b3}C_{3c4}}\int dP (\mathbb{B}^{b,c}_P)^2\mathbb{F}_{P3}\begin{bmatrix}
            2 & b \\
            4 & c
        \end{bmatrix} \int dP_d\frac{1}{\rho_0(P_d)C_{a6d}}\\ & \qquad \qquad \times\mathbb{F}_{1d}\begin{bmatrix}
            b & 2 \\
            6 & a
        \end{bmatrix} 
        \mathbb{F}_{5d}\begin{bmatrix}
            c & 4 \\
            6 & a
        \end{bmatrix} 
        \mathbb{F}_{dP}\begin{bmatrix}
            2 & 4 \\
            b & c
        \end{bmatrix} \\
        =& \frac{1}{\sqrt{C_{1a2}C_{2b3}C_{3c4}C_{4a5}C_{5c6}C_{6b1}}}\int dP \rho_0(P) (\mathbb{B}^{b,c}_P)^2\\
&\qquad \qquad \qquad \qquad\times \begin{Bmatrix}
1 & 6 & b\\
c & P & 5
\end{Bmatrix}
\begin{Bmatrix}
4 & 3 & c\\
b & P & 2
\end{Bmatrix}
\begin{Bmatrix}
1 & 5 & P\\
4 & 2 & a
\end{Bmatrix}
\begin{bmatrix}
            6 & a \\
            b & 2
        \end{bmatrix} 
        \mathbb{F}_{b4}\begin{bmatrix}
            c & d \\
            P & 2
        \end{bmatrix} 
        \mathbb{F}_{d5}\begin{bmatrix}
            c & 6 \\
            4 & a
        \end{bmatrix} = \mathbb{F}_{14}\begin{bmatrix}
            5 & a \\
            P & 2
        \end{bmatrix} 
        \mathbb{F}_{b5}\begin{bmatrix}
            c & 6 \\
            P & 1
        \end{bmatrix}
\begin{tikzpicture}[scale=0.8]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
        \draw[very thick, red] (-.7,0.513) to node[above, black] {$4$} (.7,0.513);
        \draw[very thick, out=170, in=150, looseness=2, red] (-.7,0) to (-.3,1.1);
         \draw[very thick, red] (-.7,-0.513) to node[below, black] {$2$} (.7,-0.513);
         \fill[red] (-.6,0.513) circle (.07);
        \fill[red] (.6,0.513) circle (.07);
         \fill[red] (-.6,-0.513) circle (.07);
        \fill[red] (.6,-0.513) circle (.07);
         \fill[red] (-.7,0) circle (.07);
          \fill[red] (-.3,1.1) circle (.07);
        \node[black] at (-2,0) {$b$};
        \node[black] at (2,0) {$a$};
        \node[black] at (-0.8,-.3) {$1$};
        \node[black] at (0.8,0) {$3$};
        \node[black] at (-0.4,.3) {$c$};
        \node[black] at (-0.6,.9) {$5$};
        \node[black] at (-1.3,.7) {$6$};
        \end{tikzpicture}  }}
    \right]= &\sqrt{\frac{C_{14a}}{C_{4c5}C_{56a}C_{6c1}}}\begin{Bmatrix}
        1 & c & 6\\
        5 & a & 4
    \end{Bmatrix} Z_V\left[\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.8]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
        \draw[very thick, red] (-.7,0.513) to node[above, black] {$4$} (.7,0.513);
         \draw[very thick, red] (-.7,-0.513) to node[below, black] {$2$} (.7,-0.513);
         \fill[red] (-.6,0.513) circle (.07);
        \fill[red] (.6,0.513) circle (.07);
         \fill[red] (-.6,-0.513) circle (.07);
        \fill[red] (.6,-0.513) circle (.07);
        \node[black] at (-2,0) {$b$};
        \node[black] at (2,0) {$a$};
        \node[black] at (-0.8,0) {$1$};
        \node[black] at (0.8,0) {$3$};
        \end{tikzpicture}  }}
    \right]\\
    = & \frac{1}{\sqrt{C_{1a2}C_{2b3}C_{3b4}C_{4c5}C_{5a6}C_{6c1}}}\begin{Bmatrix}
        1 & c & 6\\
        5 & a & 4
    \end{Bmatrix}\\ & \qquad \times \int dP \rho_0(P)(\mathbb{B}^{a,b}_P)^2\begin{Bmatrix}
        a & b & P\\
        3 & 1 & 2
    \end{Bmatrix}
    \begin{Bmatrix}
        a & b & P\\
        3 & 1 & 4
    \end{Bmatrix}
\begin{tikzpicture}[scale=.6]
        \draw[very thick] (0,3) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-1,3) to (1,3);
        \draw[very thick, densely dashed, out=50, in=130] (-1,3) to (1,3);

        \draw[very thick] ({3*cos(30)},{3*sin(30)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(30)-1}},{3*sin(30)}) to ({{3*cos(30)+1}},{3*sin(30)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(30)-1}},{3*sin(30)}) to ({{3*cos(30)+1}},{3*sin(30)});

        \draw[very thick] ({3*cos(-30)},{3*sin(-30)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(-30)-1}},{3*sin(-30)}) to ({{3*cos(-30)+1}},{3*sin(-30)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(-30)-1}},{3*sin(-30)}) to ({{3*cos(-30)+1}},{3*sin(-30)});

        \draw[very thick] (0,-3) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-1,-3) to (1,-3);
        \draw[very thick, densely dashed, out=50, in=130] (-1,-3) to (1,-3);

        \draw[very thick] ({3*cos(150)},{3*sin(150)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(150)-1}},{3*sin(150)}) to ({{3*cos(150)+1}},{3*sin(150)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(150)-1}},{3*sin(150)}) to ({{3*cos(150)+1}},{3*sin(150)});

        \draw[very thick] ({3*cos(210)},{3*sin(210)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(210)-1}},{3*sin(210)}) to ({{3*cos(210)+1}},{3*sin(210)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(210)-1}},{3*sin(210)}) to ({{3*cos(210)+1}},{3*sin(210)});

        \draw[very thick, out=-90, in = -30] (0-1,3) to ({{3*cos(150)+cos(60)}},{3*sin(150)+sin(60)});
        \draw[very thick, out=-30, in = 30] ({{3*cos(150)+cos(240)}},{3*sin(150)+sin(240)}) to ({{3*cos(210)+cos(120)}},{3*sin(210)+sin(120)});
        \draw[very thick, out=30, in=90] ({{3*cos(210)+cos(-60)}},{3*sin(210)+sin(-60)}) to ({{0-1}},{-3});
        \draw[very thick, out=90, in = 150] (1,-3) to ({{3*cos(-30)+cos(240)}},{3*sin(-30)+sin(240)});
        \draw[very thick, out=150, in=210] ({{3*cos(-30)+cos(60)}},{3*sin(-30)+sin(60)}) to ({{3*cos(30)+cos(-60)}},{3*sin(30)+sin(-60)});
        \draw[very thick, out=210, in=-90] ({{3*cos(30)+cos(120)}},{3*sin(30)+sin(120)}) to ({0+1},{3});

        \draw[very thick, red, out=-90, in = -30] (0-4/5,3) to ({{3*cos(150)+4/5*cos(60)}},{3*sin(150)+4/5*sin(60)});
        \draw[very thick, red, out=-30, in = 30] ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)}) to ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)});
        \draw[very thick, red, out=30, in=90] ({{3*cos(210)+4/5*cos(-60)}},{3*sin(210)+4/5*sin(-60)}) to ({{0-4/5}},{-3});
        \draw[very thick, red, out=90, in = 150] (4/5,-3) to ({{3*cos(-30)+4/5*cos(240)}},{3*sin(-30)+4/5*sin(240)});
        %\draw[very thick, red, out=150, in=210] ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)}) to ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)});
        \draw[very thick, red, out=210, in=-90] ({{3*cos(30)+4/5*cos(120)}},{3*sin(30)+4/5*sin(120)}) to ({0+4/5},{3});

        %\draw[very thick, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        %\draw[very thick, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});
        %\draw[fill=white,draw=white] (0,-1/4) circle (1/10);
        %\draw[fill=white,draw=white] (0,1/4) circle (1/10);
        %\draw[very thick, red] (0,{3-4/5}) to (0,{-3+4/5});

        %\draw[very thick, out=-30 , in=-150 , looseness=1, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        %\draw[very thick, out= 30, in =150, looseness=1, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});

        %\draw[very thick, out=-15 , in=165 , looseness=0.5, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to (0.1,.5);
        %\draw[very thick, out= -165, in =15, looseness=0.5, red] (0.3,-.6) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});
        %\draw[very thick, out= 10, in =-10, looseness=1.5, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to (0.3,.3);
        %\draw[very thick, out=170 , in=-175 , looseness=1.5, red] (-.1,-.5) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        %\draw[very thick, out= 30, in =-30, looseness=2, red] (0,3+4/5) to (0,-3-4/5);
        
         \draw[very thick, out= -20, in =-170, looseness=1, red]  ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
         \draw[very thick, out= -10, in =-150, looseness=1, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to (1.2,-0.8);
         \draw[very thick, out= 20, in =-150, looseness=0.5, red] (1.5,-.5) to ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)});
         \draw[very thick, out= 70, in =-100, looseness=0.5, red] (0,-3+4/5) to (0.3,-1.3);
         \draw[very thick, out= 50, in =170, looseness=0.8, red]
         (0.4,-1) to ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)});
         \draw[very thick, out= 30, in =-10, looseness=1.5, red] (0,3+4/5) to ({{3*cos(-30)-4/5*cos(120)}},{3*sin(-30)-4/5*sin(120)});

       \node[below] at (-1/10,{3+4/5}) {$4$};
        \node[above] at ({{3*cos(-30)-4/5*cos(120)+1/10}},{3*sin(-30)-4/5*sin(120)}) {$4$};
        \node[right] at (0-4/5,3) {$c$};
        \node[left] at ({{3*cos(150)+4/5*cos(60)}},{3*sin(150)+4/5*sin(60)}) {$c$};
        \node[left] at ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)+1/10}) {$1$};
        \node[left] at ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)-1/10}) {$1$};
        \node[left] at ({{3*cos(210)+4/5*cos(-60)}},{3*sin(210)+4/5*sin(-60)}) {$2$};
        \node[right] at ({{0-4/5}},{-3}) {$2$};
        \node[left] at (4/5,-3) {$3$};
        \node[right] at ({{3*cos(-30)+4/5*cos(240)}},{3*sin(-30)+4/5*sin(240)}) {$3$};
        \node[right] at ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)-1/10}) {$b$};
        \node[right] at ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)+1/10}) {$a$};
        \node[right] at ({{3*cos(30)+4/5*cos(120)}},{3*sin(30)+4/5*sin(120)}) {$5$};
        \node[left] at ({0+4/5},{3}) {$5$};
       \node[above] at ({{3*cos(150)+4/5*cos(-30)-3/20}},{3*sin(150)+4/5*sin(-30)}) {$6$};
        \node[right] at ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)+1/10}) {$6$};
        \node[below] at ({{3*cos(210)+4/5*cos(30)-3/20-1/10}},{3*sin(210)+4/5*sin(30)}) {$a$};
        \node[below] at (0-0.2,-3+4/5) {$b$};

        %\draw[fill=white,draw=white] (0,1/4-.05) circle (1/10);
        %\draw[very thick, red] ({.12*cos(158.5)},{1/4-.027+.12*sin(158.5)}) to ({.12*cos(-28.5)},{1/4-.027+.12*sin(-28.5)});
        %\draw[fill=white,draw=white] (.433,0) circle (1/10);
        %\draw[very thick, red] ({.433+.12*cos(207)},{-.008+.12*sin(207)}) to ({.433+.12*cos(23)},{-.008+.12*sin(23)});

        \draw[fill=gray,opacity=.5] (0-1,3) to[out=-90,in=-30] ({{3*cos(150)+cos(60)}},{3*sin(150)+sin(60)}) to[out=-30,in=-30,looseness=1.7] ({{3*cos(150)+cos(240)}},{3*sin(150)+sin(240)}) to[out=-30, in = 30] ({{3*cos(210)+cos(120)}},{3*sin(210)+sin(120)}) to[out=30,in=30,looseness=1.7] ({{3*cos(210)+cos(-60)}},{3*sin(210)+sin(-60)}) to[out=30, in = 90] ({{0-1}},{-3}) to[out=90,in=90,looseness=1.7] (1,-3) to[out=90, in = 150] ({{3*cos(-30)+cos(240)}},{3*sin(-30)+sin(240)}) to[out=150, in=150,looseness=1.7] ({{3*cos(-30)+cos(60)}},{3*sin(-30)+sin(60)}) to[out=150, in = 210] ({{3*cos(30)+cos(-60)}},{3*sin(30)+sin(-60)}) to[out=210, in= 210,looseness=1.7] ({{3*cos(30)+cos(120)}},{3*sin(30)+sin(120)}) to[out=210, in = -90] ({0+1},{3}) to[out=-90,in=-90,looseness=1.7] (0-1,3);
    \end{tikzpicture}}}\right]
\end{equation}
with
\begin{align}
\begin{split}
    Z_{\text{grav}}= \bigg |\sqrt{C_{1a2}C_{2b3}C_{3b4}C_{4c5}C_{5a6}C_{6c1}}\begin{Bmatrix}
        1 & c & 6\\
        5 & a & 4
    \end{Bmatrix}\int dP \rho_0(P)e^{2\pi i P^2}\begin{Bmatrix}
        a & b & P\\
        3 & 1 & 2
    \end{Bmatrix}
    \begin{Bmatrix}
        a & b & P\\
        3 & 1 & 4
    \end{Bmatrix}
\begin{tikzpicture}[scale=0.8]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
       \draw[very thick, red] (-.7,0) -- (.7,0);
       \draw[very thick, out=-150, in= 150, looseness=2.5, red] (-0.4,-0.8) to (-0.4,0.8);
       \draw[very thick, out=30, in= -30, looseness=2.5, red] (0.4,0.8) to (0.4,-0.8);
          \fill[red] (-.7,0) circle (.07);
        \fill[red] (.7,0) circle (.07);
        \fill[red] (0.4,.8) circle (.07);
        \fill[red] (0.4,-.8) circle (.07);
        \fill[red] (-0.4,.8) circle (.07);
        \fill[red] (-0.4,-.8) circle (.07);
        \node[black] at (-2.5,0) {$a$};
        \node[black] at (2.5,0) {$b$};
        \node[black] at (0,0.2) {$c$};
        \node[black] at (1.7,0) {$1$};
        \node[black] at (-1.7,0) {$4$};
        \node[black] at (-.9,.4) {$3$};
        \node[black] at (-.9,-.4) {$5$};
        \node[black] at (.9,.4) {$2$};
        \node[black] at (.9,-.4) {$6$};
        \end{tikzpicture}  }}
    \right]= & \sqrt{\frac{C_{aac}}{C_{12a}C_{16a}C_{26c}}}\sqrt{\frac{C_{bbc}}{C_{34b}C_{45b}C_{35c}}}\begin{Bmatrix}
        a & 6 & 1\\
        2 & a & c
    \end{Bmatrix}
    \begin{Bmatrix}
        b & 5 & 4\\
        3 & b & c
    \end{Bmatrix}\\
    & \qquad \qquad \qquad \qquad \times
     Z_V\left[\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
       \draw[very thick, red] (-.7,0) -- (.7,0);
          \fill[red] (-.7,0) circle (.07);
        \fill[red] (.7,0) circle (.07);
        \node[black] at (-2,0) {$a$};
        \node[black] at (2,0) {$b$};
        \node[black] at (0,0.2) {$c$};
        \end{tikzpicture}  }}
    \right]\\
    = & \frac{1}{\sqrt{C_{1a2}C_{3b4}C_{3c5}C_{4b5}C_{6a1}C_{6c2}}} \begin{Bmatrix}
        a & a & c\\
        2 & 6 & 1
    \end{Bmatrix}
    \begin{Bmatrix}
        b & b & c\\
        3 & 5 & 4
    \end{Bmatrix}\\
    & \qquad \qquad \qquad \qquad\times\int dP \rho_0(P) (\mathbb{B}^{a,b}_P)^2 
    \begin{Bmatrix}
        a & a & c\\
        b & b & P
    \end{Bmatrix}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
        \draw[very thick] (0,3) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-1,3) to (1,3);
        \draw[very thick, densely dashed, out=50, in=130] (-1,3) to (1,3);

        \draw[very thick] ({3*cos(30)},{3*sin(30)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(30)-1}},{3*sin(30)}) to ({{3*cos(30)+1}},{3*sin(30)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(30)-1}},{3*sin(30)}) to ({{3*cos(30)+1}},{3*sin(30)});

        \draw[very thick] ({3*cos(-30)},{3*sin(-30)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(-30)-1}},{3*sin(-30)}) to ({{3*cos(-30)+1}},{3*sin(-30)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(-30)-1}},{3*sin(-30)}) to ({{3*cos(-30)+1}},{3*sin(-30)});

        \draw[very thick] (0,-3) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-1,-3) to (1,-3);
        \draw[very thick, densely dashed, out=50, in=130] (-1,-3) to (1,-3);

        \draw[very thick] ({3*cos(150)},{3*sin(150)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(150)-1}},{3*sin(150)}) to ({{3*cos(150)+1}},{3*sin(150)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(150)-1}},{3*sin(150)}) to ({{3*cos(150)+1}},{3*sin(150)});

        \draw[very thick] ({3*cos(210)},{3*sin(210)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(210)-1}},{3*sin(210)}) to ({{3*cos(210)+1}},{3*sin(210)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(210)-1}},{3*sin(210)}) to ({{3*cos(210)+1}},{3*sin(210)});

        \draw[very thick, out=-90, in = -30] (0-1,3) to ({{3*cos(150)+cos(60)}},{3*sin(150)+sin(60)});
        \draw[very thick, out=-30, in = 30] ({{3*cos(150)+cos(240)}},{3*sin(150)+sin(240)}) to ({{3*cos(210)+cos(120)}},{3*sin(210)+sin(120)});
        \draw[very thick, out=30, in=90] ({{3*cos(210)+cos(-60)}},{3*sin(210)+sin(-60)}) to ({{0-1}},{-3});
        \draw[very thick, out=90, in = 150] (1,-3) to ({{3*cos(-30)+cos(240)}},{3*sin(-30)+sin(240)});
        \draw[very thick, out=150, in=210] ({{3*cos(-30)+cos(60)}},{3*sin(-30)+sin(60)}) to ({{3*cos(30)+cos(-60)}},{3*sin(30)+sin(-60)});
        \draw[very thick, out=210, in=-90] ({{3*cos(30)+cos(120)}},{3*sin(30)+sin(120)}) to ({0+1},{3});

        \draw[very thick, red, out=-90, in = -30] (0-4/5,3) to ({{3*cos(150)+4/5*cos(60)}},{3*sin(150)+4/5*sin(60)});
        %\draw[very thick, red, out=-30, in = 30] ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)}) to ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)});
        \draw[very thick, red, out=30, in=90] ({{3*cos(210)+4/5*cos(-60)}},{3*sin(210)+4/5*sin(-60)}) to ({{0-4/5}},{-3});
        \draw[very thick, red, out=90, in = 150] (4/5,-3) to ({{3*cos(-30)+4/5*cos(240)}},{3*sin(-30)+4/5*sin(240)});
        %\draw[very thick, red, out=150, in=210] ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)}) to ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)});
        \draw[very thick, red, out=210, in=-90] ({{3*cos(30)+4/5*cos(120)}},{3*sin(30)+4/5*sin(120)}) to ({0+4/5},{3});

        %\draw[very thick, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        %\draw[very thick, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});
        %\draw[fill=white,draw=white] (0,-1/4) circle (1/10);
        %\draw[fill=white,draw=white] (0,1/4) circle (1/10);
        %\draw[very thick, red] (0,{3-4/5}) to (0,{-3+4/5});

        %\draw[very thick, out=-30 , in=-150 , looseness=2, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        %\draw[very thick, out= 30, in =150, looseness=2, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});
        \draw[very thick, out= 10, in =-170, looseness=0.5, red] ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)}) to (-0.7,0);
        \draw[very thick, out= 10, in =170, looseness=1, red] (-0.5,0.2) to ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)});
        \draw[very thick, out=-10 , in=-170 , looseness=1, red] ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)}) to (0.7,0);
         \draw[very thick, out=10 , in=-170 , looseness=0.5, red] (0.9,0.2) to ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)});
        \draw[very thick, out= 30, in =-30, looseness=2, red] (0,3+4/5) to (0,-3-4/5);
        \draw[very thick, out= 20, in =170, looseness=1, red]  ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        \draw[very thick, out= -20, in =-170, looseness=1, red] 
        ({{3*cos(210)+4/5*cos(30)-3/20}},{3*sin(210)+4/5*sin(30)}) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});

        \node[below] at (0,{3+4/5}) {$c$};
        \node[above] at (0,{-3-4/5}) {$c$};
        \node[right] at (0-4/5,3) {$2$};
        \node[left] at ({{3*cos(150)+4/5*cos(60)}},{3*sin(150)+4/5*sin(60)}) {$2$};
        \node[left] at ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)+1/10}) {$a$};
        \node[left] at ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)-1/10}) {$b$};
        \node[left] at ({{3*cos(210)+4/5*cos(-60)}},{3*sin(210)+4/5*sin(-60)}) {$3$};
        \node[right] at ({{0-4/5}},{-3}) {$3$};
        \node[left] at (4/5,-3) {$5$};
        \node[right] at ({{3*cos(-30)+4/5*cos(240)}},{3*sin(-30)+4/5*sin(240)}) {$5$};
        \node[right] at ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)-1/10}) {$b$};
        \node[right] at ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)+1/10}) {$a$};
        \node[right] at ({{3*cos(30)+4/5*cos(120)}},{3*sin(30)+4/5*sin(120)}) {$6$};
        \node[left] at ({0+4/5},{3}) {$6$};
        \node[above] at ({{3*cos(150)+4/5*cos(-30)-3/20}},{3*sin(150)+4/5*sin(-30)}) {$1$};
        \node[right] at ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)+1/10}) {$1$};
        \node[below] at ({{3*cos(210)+4/5*cos(30)-3/20-1/10}},{3*sin(210)+4/5*sin(30)}) {$4$};
        \node[right] at ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)-1/10}) {$4$};

        %\draw[fill=white,draw=white] (0,1/4-.05) circle (1/10);
        %\draw[very thick, red] ({.12*cos(158.5)},{1/4-.027+.12*sin(158.5)}) to ({.12*cos(-28.5)},{1/4-.027+.12*sin(-28.5)});
        %\draw[fill=white,draw=white] (.433,0) circle (1/10);
        %\draw[very thick, red] ({.433+.12*cos(207)},{-.008+.12*sin(207)}) to ({.433+.12*cos(23)},{-.008+.12*sin(23)});

        \draw[fill=gray,opacity=.5] (0-1,3) to[out=-90,in=-30] ({{3*cos(150)+cos(60)}},{3*sin(150)+sin(60)}) to[out=-30,in=-30,looseness=1.7] ({{3*cos(150)+cos(240)}},{3*sin(150)+sin(240)}) to[out=-30, in = 30] ({{3*cos(210)+cos(120)}},{3*sin(210)+sin(120)}) to[out=30,in=30,looseness=1.7] ({{3*cos(210)+cos(-60)}},{3*sin(210)+sin(-60)}) to[out=30, in = 90] ({{0-1}},{-3}) to[out=90,in=90,looseness=1.7] (1,-3) to[out=90, in = 150] ({{3*cos(-30)+cos(240)}},{3*sin(-30)+sin(240)}) to[out=150, in=150,looseness=1.7] ({{3*cos(-30)+cos(60)}},{3*sin(-30)+sin(60)}) to[out=150, in = 210] ({{3*cos(30)+cos(-60)}},{3*sin(30)+sin(-60)}) to[out=210, in= 210,looseness=1.7] ({{3*cos(30)+cos(120)}},{3*sin(30)+sin(120)}) to[out=210, in = -90] ({0+1},{3}) to[out=-90,in=-90,looseness=1.7] (0-1,3);
    \end{tikzpicture}\right]
\end{equation}
with
\begin{align}
    \begin{split}
        Z_{\text{grav}}=\bigg |\sqrt{C_{1a2}C_{3b4}C_{3c5}C_{4b5}C_{6a1}C_{6c2}} \begin{Bmatrix}
        a & 6 & 1\\
        2 & a & c
    \end{Bmatrix}
    \begin{Bmatrix}
        b & 5 & 4\\
        3 & b & c
    \end{Bmatrix}\int dP \rho_0(P) e^{2\pi i P^2} 
    \begin{Bmatrix}
        a & a & c\\
        b & b & P
    \end{Bmatrix}

==> (inline-29) <==
\begin{tikzpicture}[scale=0.8]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
        \draw[very thick, red] (-.7,0.513) -- (.7,0.513);
         \draw[very thick, red] (-.7,-0.513) -- (.7,-0.513);
         \draw[very thick, red] (0,.513) --(0,-.513);
          \fill[red] (0,.513) circle (.07);
        \fill[red] (0,-.513) circle (.07);
         \fill[red] (-.6,0.513) circle (.07);
        \fill[red] (.6,0.513) circle (.07);
         \fill[red] (-.6,-0.513) circle (.07);
        \fill[red] (.6,-0.513) circle (.07);
        \node[black] at (-2,0) {$b$};
        \node[black] at (2,0) {$a$};
        \node[black] at (-.9,0) {$2$};
        \node[black] at (0.9,0) {$5$};
        \node[black] at (0.35,.35) {$6$};
        \node[black] at (-0.35,.35) {$1$};
        \node[black] at (0.35,-.35) {$4$};
        \node[black] at (-0.35,-.35) {$3$};
        \node[black] at (0.2,0) {$c$};
        \end{tikzpicture}  }}
    \right] =& \int dP \mathbb{F}_{cP}\begin{bmatrix}
        1 & 3\\
        6 & 4
    \end{bmatrix} Z_V\left[\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.8]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
       \draw[very thick, red] (-.6,.513) -- (-.4,0);
       \draw[very thick, red] (.6,.513) -- (.4,0);
       \draw[very thick, red] (-.6,-.513) -- (-.4,0);
       \draw[very thick, red] (.6,-.513) -- (.4,0);
       \draw[very thick, red] (-.4,0) -- (.4,0);
          \fill[red] (-.4,0) circle (.07);
        \fill[red] (.4,0) circle (.07);
         \fill[red] (-.6,0.513) circle (.07);
        \fill[red] (.6,0.513) circle (.07);
         \fill[red] (-.6,-0.513) circle (.07);
        \fill[red] (.6,-0.513) circle (.07);
        \node[black] at (-2,0) {$b$};
        \node[black] at (2,0) {$a$};
        \node[black] at (-.9,0) {$2$};
        \node[black] at (0.9,0) {$5$};
        \node[black] at (0.35,.35) {$6$};
        \node[black] at (-0.35,.35) {$1$};
        \node[black] at (0.35,-.35) {$4$};
        \node[black] at (-0.35,-.35) {$3$};
        \node[black] at (0,.2) {$P$};
        \end{tikzpicture}  }}
    \right] \\
     =& \int dP \rho_0(P) \sqrt{\frac{C_{13P}C_{46P}}{C_{16c}C_{34c}}}\sqrt{\frac{C_{aaP}}{C_{12a}C_{23a}C_{13P}}}\sqrt{\frac{C_{bbP}}{C_{45b}C_{56b}C_{46P}}}\\
    &  \times \begin{Bmatrix}
        1 & 6 & c\\
        4 & 3 & P
    \end{Bmatrix}
    \begin{Bmatrix}
        1 & 3 & P\\
        a & a & 2
    \end{Bmatrix}
    \begin{Bmatrix}
        4 & 6 & P\\
        b & b & 5
    \end{Bmatrix}
    Z_V\left[\vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
       \draw[very thick, red] (-.7,0) -- (.7,0);
          \fill[red] (-.7,0) circle (.07);
        \fill[red] (.7,0) circle (.07);
        \node[black] at (-2,0) {$b$};
        \node[black] at (2,0) {$a$};
        \node[black] at (0,0.2) {$P$};
        \end{tikzpicture}  }}
    \right]\\
  =& \frac{1}{\sqrt{C_{12a}C_{23a}C_{45b}C_{56b}C_{16c}C_{34c}}}\int dP e^{-i\pi \Delta_P}\sqrt{\frac{C_{aaP}}{C_{bbP}}}\\
  & \qquad \qquad \times\mathbb{S}_{a,b}[P] \begin{Bmatrix}
        1 & 6 & c\\
        4 & 3 & P
    \end{Bmatrix}
    \begin{Bmatrix}
        1 & 3 & P\\
        a & a & 2
    \end{Bmatrix}
    \begin{Bmatrix}
        4 & 6 & P\\
        b & b & 5
    \end{Bmatrix}\\
    =& \frac{1}{\sqrt{C_{12a}C_{23a}C_{45b}C_{56b}C_{16c}C_{34c}}}\int dP dP_d \rho_0(P)\rho_0(P_d)(\mathbb{B}^{a,b}_P)^2 \\
  & \times 
    \begin{Bmatrix}
        a & a & d\\
        b & b & P
    \end{Bmatrix}
    \begin{Bmatrix}
        1 & 6 & c\\
        4 & 3 & d
    \end{Bmatrix}
    \begin{Bmatrix}
        1 & 3 & d\\
        a & a & 2
    \end{Bmatrix}
    \begin{Bmatrix}
        4 & 6 & d\\
        b & b & 5
    \end{Bmatrix}

==> (inline-30) <==
\begin{tikzpicture}[scale=0.8]
         \draw[very thick, red] (-.7,0) arc (-180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:180:1.5);
         \fill[white] (0,1.327) circle (.2);
        \fill[white] (0,-1.327) circle (.2);
        \draw[very thick, red] (-.7,0) arc (180:0:1.5);
        \draw[very thick, red] (.7,0) arc (0:-180:1.5);
        \draw[very thick, red] (-.7,0.513) -- (.7,0.513);
         \draw[very thick, red] (-.7,-0.513) -- (.7,-0.513);
         \draw[very thick, red] (0,.513) --(0,-.513);
          \fill[red] (0,.513) circle (.07);
        \fill[red] (0,-.513) circle (.07);
         \fill[red] (-.6,0.513) circle (.07);
        \fill[red] (.6,0.513) circle (.07);
         \fill[red] (-.6,-0.513) circle (.07);
        \fill[red] (.6,-0.513) circle (.07);
        \node[black] at (-2,0) {$b$};
        \node[black] at (2,0) {$a$};
        \node[black] at (-.9,0) {$2$};
        \node[black] at (0.9,0) {$5$};
        \node[black] at (0.35,.35) {$6$};
        \node[black] at (-0.35,.35) {$1$};
        \node[black] at (0.35,-.35) {$4$};
        \node[black] at (-0.35,-.35) {$3$};
        \node[black] at (0.2,0) {$c$};
        \end{tikzpicture}  }}
    \right] =& \int dP \rho_0(P) C_{aPb}(\mathbb{B}^{a,b}_P)^2 Z_V\left[\,\,\,\,\vcenter{\hbox{
    \begin{tikzpicture}[scale=0.8]
    \draw[very thick, red] (0,0) circle (1.5);
    \draw[very thick, out=30, in=-30, looseness=2.5, red] (0,1.5) to  (0,-1.5);
    \draw[very thick, out=-30, in=-150, looseness=1, red] (-1,1.12) to (1,1.12);
    \draw[very thick, out=30, in=150, looseness=1, red] (-1,-1.12) to (1,-1.12);
    \draw[very thick, red] (0,.8) to node[right, black] {$P$} (0,-0.8);
    \fill[red] (0,.8) circle (.07);
    \fill[red] (0,-.8) circle (.07);
    \fill[red] (0,1.5) circle (.07);
    \fill[red] (0,-1.5) circle (.07);
    \fill[red] (-1,1.12) circle (.07);
    \fill[red] (1,1.12) circle (.07);
    \fill[red] (-1,-1.12) circle (.07);
    \fill[red] (1,-1.12) circle (.07);
    \node[black] at (1.3,0) {$5$};
    \node[black] at (-1.3,0) {$2$};
    \node[black] at (2.2,0) {$c$};
    \node[black] at (-0.5,.5) {$a$};
    \node[black] at (-0.5,-.5) {$a$};
     \node[black] at (0.5,.5) {$b$};
    \node[black] at (0.5,-.5) {$b$};
    \node[black] at (.5,1.6) {$6$};
    \node[black] at (.5,-1.6) {$4$};
     \node[black] at (-.5,1.6) {$1$};
    \node[black] at (-.5,-1.6) {$3$};
    \end{tikzpicture}}}\,\,\,\,\right] \\
    =& \int dP dP_d\rho_0(P)\mathbb{F}_{4d}\begin{bmatrix}
        5 & c\\
        b & 3
    \end{bmatrix} C_{aPb}(\mathbb{B}^{a,b}_P)^2 Z_V\left[\,\,\vcenter{\hbox{
    \begin{tikzpicture}[scale=0.8]
    \draw[very thick, red] (0,0) circle (1.5);
    \draw[very thick, out=30, in=30, looseness=1.5, red] (0,1.5) to  (1.5,0);
    \draw[very thick, out=-30, in=-150, looseness=1, red] (-1,1.12) to (1,1.12);
    \draw[very thick, out=30, in=150, looseness=1, red] (-1,-1.12) to (1,-1.12);
    \draw[very thick, red] (0,.8) to node[right, black] {$P$} (0,-0.8);
    \fill[red] (0,.8) circle (.07);
    \fill[red] (0,-.8) circle (.07);
    \fill[red] (0,1.5) circle (.07);
    \fill[red] (1.5,0) circle (.07);
    \fill[red] (-1,1.12) circle (.07);
    \fill[red] (1,1.12) circle (.07);
    \fill[red] (-1,-1.12) circle (.07);
    \fill[red] (1,-1.12) circle (.07);
    \node[black] at (1.1,0.5) {$5$};
    \node[black] at (-1.3,0) {$2$};
    \node[black] at (2,0.5) {$c$};
    \node[black] at (-0.5,.5) {$a$};
    \node[black] at (-0.5,-.5) {$a$};
     \node[black] at (0.5,.5) {$b$};
    \node[black] at (0.5,-.5) {$b$};
    \node[black] at (.5,1.6) {$6$};
     \node[black] at (-.5,1.6) {$1$};
     \node[black] at (1.6,-.5) {$d$};
    \node[black] at (0,-1.7) {$3$};
    \end{tikzpicture}}}\right]\\
    =& \frac{1}{\sqrt{C_{1a2}C_{2a3}C_{3c4}C_{4b5}C_{5b6}C_{6c1}}}\int dP dP_d \rho_0(P) \rho_0(P_d) (\mathbb{B}^{a,b}_P)^2 \\&
    \qquad \qquad \times \begin{Bmatrix}
        5 & b & 4\\
        3 & c & d
    \end{Bmatrix}
    \begin{Bmatrix}
        5 & b & c\\
        1 & 6 & d
    \end{Bmatrix}
    \begin{Bmatrix}
        a & b & P\\
        d & 2 & 3
    \end{Bmatrix}
    \begin{Bmatrix}
        a & b & P\\
        d & 2 & 1
    \end{Bmatrix}

==> (inline-31) <==
\begin{Bmatrix}
        a & a & d\\
        b & b & P
    \end{Bmatrix}
    \begin{Bmatrix}
        1 & 3 & c\\
        4 & 6 & d
    \end{Bmatrix}
    \begin{Bmatrix}
        1 & 3 & d\\
        a & a & 2
    \end{Bmatrix}
    \begin{Bmatrix}
        4 & 6 & d\\
        b & b & 5
    \end{Bmatrix}\\ = & \int dP dP_d \rho_0(P) \rho_0(P_d) e^{2\pi i P^2} \begin{Bmatrix}
        5 & b & 4\\
        3 & c & d
    \end{Bmatrix}
    \begin{Bmatrix}
        5 & b & c\\
        1 & 6 & d
    \end{Bmatrix}
    \begin{Bmatrix}
        a & b & P\\
        d & 2 & 3
    \end{Bmatrix}
    \begin{Bmatrix}
        a & b & P\\
        d & 2 & 1
    \end{Bmatrix}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
        \draw[very thick] (0,3) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-1,3) to (1,3);
        \draw[very thick, densely dashed, out=50, in=130] (-1,3) to (1,3);

        \draw[very thick] ({3*cos(30)},{3*sin(30)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(30)-1}},{3*sin(30)}) to ({{3*cos(30)+1}},{3*sin(30)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(30)-1}},{3*sin(30)}) to ({{3*cos(30)+1}},{3*sin(30)});

        \draw[very thick] ({3*cos(-30)},{3*sin(-30)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(-30)-1}},{3*sin(-30)}) to ({{3*cos(-30)+1}},{3*sin(-30)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(-30)-1}},{3*sin(-30)}) to ({{3*cos(-30)+1}},{3*sin(-30)});

        \draw[very thick] (0,-3) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-1,-3) to (1,-3);
        \draw[very thick, densely dashed, out=50, in=130] (-1,-3) to (1,-3);

        \draw[very thick] ({3*cos(150)},{3*sin(150)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(150)-1}},{3*sin(150)}) to ({{3*cos(150)+1}},{3*sin(150)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(150)-1}},{3*sin(150)}) to ({{3*cos(150)+1}},{3*sin(150)});

        \draw[very thick] ({3*cos(210)},{3*sin(210)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(210)-1}},{3*sin(210)}) to ({{3*cos(210)+1}},{3*sin(210)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(210)-1}},{3*sin(210)}) to ({{3*cos(210)+1}},{3*sin(210)});

        \draw[very thick, out=-90, in = -30] (0-1,3) to ({{3*cos(150)+cos(60)}},{3*sin(150)+sin(60)});
        \draw[very thick, out=-30, in = 30] ({{3*cos(150)+cos(240)}},{3*sin(150)+sin(240)}) to ({{3*cos(210)+cos(120)}},{3*sin(210)+sin(120)});
        \draw[very thick, out=30, in=90] ({{3*cos(210)+cos(-60)}},{3*sin(210)+sin(-60)}) to ({{0-1}},{-3});
        \draw[very thick, out=90, in = 150] (1,-3) to ({{3*cos(-30)+cos(240)}},{3*sin(-30)+sin(240)});
        \draw[very thick, out=150, in=210] ({{3*cos(-30)+cos(60)}},{3*sin(-30)+sin(60)}) to ({{3*cos(30)+cos(-60)}},{3*sin(30)+sin(-60)});
        \draw[very thick, out=210, in=-90] ({{3*cos(30)+cos(120)}},{3*sin(30)+sin(120)}) to ({0+1},{3});

        \draw[very thick, red, out=-90, in = -30] (0-4/5,3) to ({{3*cos(150)+4/5*cos(60)}},{3*sin(150)+4/5*sin(60)});
        \draw[very thick, red, out=-30, in = 30] ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)}) to ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)});
        \draw[very thick, red, out=30, in=90] ({{3*cos(210)+4/5*cos(-60)}},{3*sin(210)+4/5*sin(-60)}) to ({{0-4/5}},{-3});
        \draw[very thick, red, out=90, in = 150] (4/5,-3) to ({{3*cos(-30)+4/5*cos(240)}},{3*sin(-30)+4/5*sin(240)});
        \draw[very thick, red, out=150, in=210] ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)}) to ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)});
        \draw[very thick, red, out=210, in=-90] ({{3*cos(30)+4/5*cos(120)}},{3*sin(30)+4/5*sin(120)}) to ({0+4/5},{3});

        %\draw[very thick, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        %\draw[very thick, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});
        %\draw[fill=white,draw=white] (0,-1/4) circle (1/10);
        %\draw[fill=white,draw=white] (0,1/4) circle (1/10);
        %\draw[very thick, red] (0,{3-4/5}) to (0,{-3+4/5});

        %\draw[very thick, out=-30 , in=-150 , looseness=1, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        %\draw[very thick, out= 30, in =150, looseness=1, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});

        \draw[very thick, out=-15 , in=165 , looseness=0.5, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to (0.1,.5);
        \draw[very thick, out= -165, in =15, looseness=0.5, red] (0.3,-.6) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});
        \draw[very thick, out= 10, in =-10, looseness=1.5, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to (0.3,.3);
        \draw[very thick, out=170 , in=-175 , looseness=1.5, red] (-.1,-.5) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        \draw[very thick, out= 30, in =-30, looseness=2, red] (0,3+4/5) to (0,-3-4/5);

       \node[below] at (0,{3+4/5}) {$c$};
        \node[above] at (0,{-3-4/5}) {$c$};
        \node[right] at (0-4/5,3) {$1$};
        \node[left] at ({{3*cos(150)+4/5*cos(60)}},{3*sin(150)+4/5*sin(60)}) {$1$};
        \node[left] at ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)+1/10}) {$2$};
        \node[left] at ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)-1/10}) {$2$};
        \node[left] at ({{3*cos(210)+4/5*cos(-60)}},{3*sin(210)+4/5*sin(-60)}) {$3$};
        \node[right] at ({{0-4/5}},{-3}) {$3$};
        \node[left] at (4/5,-3) {$4$};
        \node[right] at ({{3*cos(-30)+4/5*cos(240)}},{3*sin(-30)+4/5*sin(240)}) {$4$};
        \node[right] at ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)-1/10}) {$5$};
        \node[right] at ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)+1/10}) {$5$};
        \node[right] at ({{3*cos(30)+4/5*cos(120)}},{3*sin(30)+4/5*sin(120)}) {$6$};
        \node[left] at ({0+4/5},{3}) {$6$};
       \node[above] at ({{3*cos(150)+4/5*cos(-30)-3/20}},{3*sin(150)+4/5*sin(-30)}) {$a$};
        \node[right] at ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)+1/10}) {$b$};
        \node[below] at ({{3*cos(210)+4/5*cos(30)-3/20-1/10}},{3*sin(210)+4/5*sin(30)}) {$a$};
        \node[right] at ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)-1/10}) {$b$};

        %\draw[fill=white,draw=white] (0,1/4-.05) circle (1/10);
        %\draw[very thick, red] ({.12*cos(158.5)},{1/4-.027+.12*sin(158.5)}) to ({.12*cos(-28.5)},{1/4-.027+.12*sin(-28.5)});
        %\draw[fill=white,draw=white] (.433,0) circle (1/10);
        %\draw[very thick, red] ({.433+.12*cos(207)},{-.008+.12*sin(207)}) to ({.433+.12*cos(23)},{-.008+.12*sin(23)});

        \draw[fill=gray,opacity=.5] (0-1,3) to[out=-90,in=-30] ({{3*cos(150)+cos(60)}},{3*sin(150)+sin(60)}) to[out=-30,in=-30,looseness=1.7] ({{3*cos(150)+cos(240)}},{3*sin(150)+sin(240)}) to[out=-30, in = 30] ({{3*cos(210)+cos(120)}},{3*sin(210)+sin(120)}) to[out=30,in=30,looseness=1.7] ({{3*cos(210)+cos(-60)}},{3*sin(210)+sin(-60)}) to[out=30, in = 90] ({{0-1}},{-3}) to[out=90,in=90,looseness=1.7] (1,-3) to[out=90, in = 150] ({{3*cos(-30)+cos(240)}},{3*sin(-30)+sin(240)}) to[out=150, in=150,looseness=1.7] ({{3*cos(-30)+cos(60)}},{3*sin(-30)+sin(60)}) to[out=150, in = 210] ({{3*cos(30)+cos(-60)}},{3*sin(30)+sin(-60)}) to[out=210, in= 210,looseness=1.7] ({{3*cos(30)+cos(120)}},{3*sin(30)+sin(120)}) to[out=210, in = -90] ({0+1},{3}) to[out=-90,in=-90,looseness=1.7] (0-1,3);
    \end{tikzpicture}\right]
\end{equation}
with
\begin{align}
\begin{split}
    Z_{\text{grav}}=& \bigg |\sqrt{C_{1a2}C_{2a3}C_{34c}C_{4b5}C_{5b6}C_{61c}}\int dP dP_d \rho_0(P) \rho_0(P_d) e^{2\pi iP^2} \\ & \qquad \qquad \times
    \begin{Bmatrix}
        5 & b & 4\\
        3 & c & d
    \end{Bmatrix}
    \begin{Bmatrix}
        5 & b & c\\
        1 & 6 & d
    \end{Bmatrix}
    \begin{Bmatrix}
        a & b & P\\
        d & 2 & 3
    \end{Bmatrix}
    \begin{Bmatrix}
        a & b & P\\
        d & 2 & 1
    \end{Bmatrix}
\begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, densely dashed, black] (0,-1.732) circle (0.5);
              \draw[very thick, densely dashed, black] (1,0) circle (0.5);
              \draw[very thick, densely dashed, black] (-1,0) circle (0.5);
        \end{tikzpicture}}} \quad  \vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, densely dashed, black] (0,-1.732) circle (0.5);
              \draw[very thick, densely dashed, black] (0,-1.732) circle (1);
              \draw[very thick, densely dashed, black] (1,0) circle (0.5);
        \end{tikzpicture}}} \quad 
         \vcenter{\hbox{
        \begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, densely dashed, black] (0,-1.732) circle (0.5);
               \draw[very thick, densely dashed, black] (0,-1.732) circle (1);
                \draw[very thick, densely dashed, black] (0,-1.732) circle (1.5);
        \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=0.6]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, out=-60, in =-120, looseness=1.5, red] (-1,-2.3) to (1,-2.3);
               \draw[very thick, out=-160, in=100, looseness=1, red] (-0.8,1.4) to (-1.9,-0.6);
              \fill[red] (-1,-2.3) circle (0.07);
              \fill[red] (1,-2.3) circle (0.07);
              \draw[very thick, out=-20, in=80, looseness=1, red] (0.8,1.4) to (1.9,-0.6);
              \fill[red] (0.8,1.4) circle (0.07);
              \fill[red] (1.9,-0.6) circle (0.07);
              \fill[red] (-0.8,1.4) circle (0.07);
              \fill[red] (-1.9,-0.6) circle (0.07);
        \end{tikzpicture}}}
    \xleftrightarrow{}  \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
        \draw[very thick] (0,3) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-1,3) to (1,3);
        \draw[very thick, densely dashed, out=50, in=130] (-1,3) to (1,3);

        \draw[very thick] ({3*cos(30)},{3*sin(30)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(30)-1}},{3*sin(30)}) to ({{3*cos(30)+1}},{3*sin(30)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(30)-1}},{3*sin(30)}) to ({{3*cos(30)+1}},{3*sin(30)});

        \draw[very thick] ({3*cos(-30)},{3*sin(-30)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(-30)-1}},{3*sin(-30)}) to ({{3*cos(-30)+1}},{3*sin(-30)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(-30)-1}},{3*sin(-30)}) to ({{3*cos(-30)+1}},{3*sin(-30)});

        \draw[very thick] (0,-3) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] (-1,-3) to (1,-3);
        \draw[very thick, densely dashed, out=50, in=130] (-1,-3) to (1,-3);

        \draw[very thick] ({3*cos(150)},{3*sin(150)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(150)-1}},{3*sin(150)}) to ({{3*cos(150)+1}},{3*sin(150)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(150)-1}},{3*sin(150)}) to ({{3*cos(150)+1}},{3*sin(150)});

        \draw[very thick] ({3*cos(210)},{3*sin(210)}) ellipse (1 and 1);
        \draw[very thick, out=-50, in=230] ({{3*cos(210)-1}},{3*sin(210)}) to ({{3*cos(210)+1}},{3*sin(210)});
        \draw[very thick, densely dashed, out=50, in=130] ({{3*cos(210)-1}},{3*sin(210)}) to ({{3*cos(210)+1}},{3*sin(210)});

        \draw[very thick, out=-90, in = -30] (0-1,3) to ({{3*cos(150)+cos(60)}},{3*sin(150)+sin(60)});
        \draw[very thick, out=-30, in = 30] ({{3*cos(150)+cos(240)}},{3*sin(150)+sin(240)}) to ({{3*cos(210)+cos(120)}},{3*sin(210)+sin(120)});
        \draw[very thick, out=30, in=90] ({{3*cos(210)+cos(-60)}},{3*sin(210)+sin(-60)}) to ({{0-1}},{-3});
        \draw[very thick, out=90, in = 150] (1,-3) to ({{3*cos(-30)+cos(240)}},{3*sin(-30)+sin(240)});
        \draw[very thick, out=150, in=210] ({{3*cos(-30)+cos(60)}},{3*sin(-30)+sin(60)}) to ({{3*cos(30)+cos(-60)}},{3*sin(30)+sin(-60)});
        \draw[very thick, out=210, in=-90] ({{3*cos(30)+cos(120)}},{3*sin(30)+sin(120)}) to ({0+1},{3});

        \draw[very thick, red, out=-90, in = -30] (0-4/5,3) to ({{3*cos(150)+4/5*cos(60)}},{3*sin(150)+4/5*sin(60)});
        \draw[very thick, red, out=-30, in = 30] ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)}) to ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)});
        \draw[very thick, red, out=30, in=90] ({{3*cos(210)+4/5*cos(-60)}},{3*sin(210)+4/5*sin(-60)}) to ({{0-4/5}},{-3});
        \draw[very thick, red, out=90, in = 150] (4/5,-3) to ({{3*cos(-30)+4/5*cos(240)}},{3*sin(-30)+4/5*sin(240)});
        \draw[very thick, red, out=150, in=210] ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)}) to ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)});
        \draw[very thick, red, out=210, in=-90] ({{3*cos(30)+4/5*cos(120)}},{3*sin(30)+4/5*sin(120)}) to ({0+4/5},{3});

        \draw[very thick, red] ({{3*cos(210)+4/5*cos(30)}},{3*sin(210)+4/5*sin(30)}) to ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)});
        \draw[very thick, red] ({{3*cos(150)+4/5*cos(-30)}},{3*sin(150)+4/5*sin(-30)}) to ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)});
        \draw[fill=white,draw=white] (0,-1/4) circle (1/10);
        \draw[fill=white,draw=white] (0,1/4) circle (1/10);
        \draw[very thick, red] (0,{3-4/5}) to (0,{-3+4/5});

        \node[above] at (0,{3-4/5}) {$a$};
        \node[below] at (0,{-3+4/5}) {$a$};
        \node[right] at (0-4/5,3) {$1$};
        \node[left] at ({{3*cos(150)+4/5*cos(60)}},{3*sin(150)+4/5*sin(60)}) {$1$};
        \node[left] at ({{3*cos(150)+4/5*cos(240)}},{3*sin(150)+4/5*sin(240)+1/10}) {$6$};
        \node[left] at ({{3*cos(210)+4/5*cos(120)}},{3*sin(210)+4/5*sin(120)-1/10}) {$6$};
        \node[left] at ({{3*cos(210)+4/5*cos(-60)}},{3*sin(210)+4/5*sin(-60)}) {$5$};
        \node[right] at ({{0-4/5}},{-3}) {$5$};
        \node[left] at (4/5,-3) {$4$};
        \node[right] at ({{3*cos(-30)+4/5*cos(240)}},{3*sin(-30)+4/5*sin(240)}) {$4$};
        \node[right] at ({{3*cos(-30)+4/5*cos(60)}},{3*sin(-30)+4/5*sin(60)-1/10}) {$3$};
        \node[right] at ({{3*cos(30)+4/5*cos(-60)}},{3*sin(30)+4/5*sin(-60)+1/10}) {$3$};
        \node[right] at ({{3*cos(30)+4/5*cos(120)}},{3*sin(30)+4/5*sin(120)}) {$2$};
        \node[left] at ({0+4/5},{3}) {$2$};
        \node[above] at ({{3*cos(150)+4/5*cos(-30)-3/20}},{3*sin(150)+4/5*sin(-30)}) {$c$};
        \node[right] at ({{3*cos(30)+4/5*cos(240)}},{3*sin(30)+4/5*sin(240)+1/10}) {$b$};
        \node[below] at ({{3*cos(210)+4/5*cos(30)-3/20-1/10}},{3*sin(210)+4/5*sin(30)}) {$b$};
        \node[right] at ({{3*cos(-30)+4/5*cos(120)}},{3*sin(-30)+4/5*sin(120)-1/10}) {$c$};

        \draw[fill=white,draw=white] (0,1/4-.05) circle (1/10);
        \draw[very thick, red] ({.12*cos(158.5)},{1/4-.027+.12*sin(158.5)}) to ({.12*cos(-28.5)},{1/4-.027+.12*sin(-28.5)});
        \draw[fill=white,draw=white] (.433,0) circle (1/10);
        \draw[very thick, red] ({.433+.12*cos(207)},{-.008+.12*sin(207)}) to ({.433+.12*cos(23)},{-.008+.12*sin(23)});

        \draw[fill=gray,opacity=.5] (0-1,3) to[out=-90,in=-30] ({{3*cos(150)+cos(60)}},{3*sin(150)+sin(60)}) to[out=-30,in=-30,looseness=1.7] ({{3*cos(150)+cos(240)}},{3*sin(150)+sin(240)}) to[out=-30, in = 30] ({{3*cos(210)+cos(120)}},{3*sin(210)+sin(120)}) to[out=30,in=30,looseness=1.7] ({{3*cos(210)+cos(-60)}},{3*sin(210)+sin(-60)}) to[out=30, in = 90] ({{0-1}},{-3}) to[out=90,in=90,looseness=1.7] (1,-3) to[out=90, in = 150] ({{3*cos(-30)+cos(240)}},{3*sin(-30)+sin(240)}) to[out=150, in=150,looseness=1.7] ({{3*cos(-30)+cos(60)}},{3*sin(-30)+sin(60)}) to[out=150, in = 210] ({{3*cos(30)+cos(-60)}},{3*sin(30)+sin(-60)}) to[out=210, in= 210,looseness=1.7] ({{3*cos(30)+cos(120)}},{3*sin(30)+sin(120)}) to[out=210, in = -90] ({0+1},{3}) to[out=-90,in=-90,looseness=1.7] (0-1,3);
    \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=0.8]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
           \fill[white] (-1,-2.3) rectangle (0-0.1,-1.732-0.1);
            \draw[very thick, out=25, in =-150, looseness=3, blue] (-1,-2.3) to (0-0.1,-1.732-0.1);
            \fill[white] (1,-2.3) rectangle (0,-1.732);
            \draw[very thick, out=150, in =-30, looseness=1, blue] (1,-2.2) to (0,-1.732);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, blue] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, blue] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, blue] (-1,-0.15) to (0,-1.732);
              \draw[very thick, out=-60, in =-120, looseness=1.5, black] (-1,-2.3) to (1,-2.3);
        \end{tikzpicture}}} \xleftrightarrow{} \qquad \qquad
        \vcenter{\hbox{\begin{tikzpicture}[scale=1.5]
            \draw[very thick, black] (0,1) -- (1,2);
            \draw[very thick, black] (0,1) -- (0,-2);
            \draw[very thick, black] (0,-2) -- (1,-1);
            \draw[very thick, black] (1,-1) -- (1,2);
            \draw[very thick, red, out=0,in=0, looseness=15] (0.5,0.5) to (0.5,1);
            \fill[white] (2.1,0.6) circle (0.1);
             \draw[very thick, blue, out=0,in=-120, looseness=.5] (0.5,-1) to (1.6,.45);
             \draw[very thick, blue, out=60,in=60, looseness=2] (1.7,.6) to (2.1,0.6);
              \draw[very thick, blue, out=-120,in=30, looseness=.5] (2.1,.6) to (1.4,-.1);
               \draw[very thick, blue, out=-150,in=0, looseness=.5] (1.15,-.2) to (.5,-.5);
               \draw[very thick, black, out=180, in=180, looseness=.5] (0.5,0.7) to (0.5,-0.7);
               \draw[very thick, black, out=0, in=110, looseness=.5] (0.5,0.7) to (0.7,0.55);
               \draw[very thick, black, out=-70, in=70, looseness=.5] (0.75,0.45) to (0.75,-.35);
               \draw[very thick, black, out=-110, in=0, looseness=.5] (0.7,-.5) to (.5,-.7);
        \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=0.7]
          \draw[very thick, out=-30, in =-30, looseness=4, red] (1,0) to (0,-1.732);
           \draw[fill=white, draw=white] (-1,0) circle (1/10);
           \draw[very thick, out=30, in =150, looseness=1, red] (-1,0) to (1,0);
           \draw[very thick, out=-150, in =-150, looseness=4, red] (-1,0) to (0-0.1,-1.732-0.1);
            \draw[fill=white, draw=white] (1,0) circle (1/10);
             \draw[very thick, out=90, in =90, looseness=4, red] (-1,0.15) to (1,0);
              \draw[very thick, out=-90, in =30, looseness=1, red] (1,0) to (0.1,-1.732+0.1);
              \draw[very thick, out=-90, in =150, looseness=1, red] (-1,-0.15) to (0,-1.732);
              \draw[very thick, black, out=120, in=-30, looseness=1] (-1,-2.3) to (-2.3,-1);
        \end{tikzpicture}}} \qquad \qquad \qquad 
         \vcenter{\hbox{ \begin{tikzpicture} [scale=0.8]      
        \draw[very thick, out = 90, in = 180, red] (-5/2,-3/2) to (-1,0);
        \draw[very thick, out = 0, in = 180, red] (-1,0) to (0,0);
        \draw[fill=white,draw=white] (-1,0) circle (1/10);
        \draw[very thick, out = 180, in = 90, red] (0,1) to (-1,0);
\draw[very thick, out = 270, in = 150, red] (-1,0) to (0,-1);
        \draw[very thick, out = 330, in = 90, red] (0,-1) to (1,-2);
        \draw[fill=white,draw=white] (0,-1) circle (1/10);
\draw[very thick, out = 90, in = 270, red] (-1,-2) to (1,0);
        \draw[very thick, out = 90, in = 0, red] (1,0) to (0,1);
        \draw[fill=white,draw=white] (1,0) circle (1/10);
        \draw[very thick, out = 0, in = 180, red] (0,0) to (1,0);
        \draw[very thick, out = 0, in = 90, red] (1,0) to (5/2,-3/2);
        \draw[very thick, out = 270, in = 330, red] (5/2,-3/2) to (0,-3);
\draw[very thick, out = 150, in = 270, red] (0,-3) to (-1,-2);
        \draw[fill=white,draw=white] (0,-3) circle (1/5);
\draw[very thick, out = 270, in= 0, red] (1,-2) to (0,-3);
        \draw[very thick, out = 180, in = 270, red] (0,-3) to (-5/2,-3/2);
        \draw[very thick, black, out=30, in=-30, looseness=1] (-2,-2.5) to (-2,-.4);
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=.8]
        \draw[very thick, dashed, out=20, in=160] (-1,0) to (1,0);
        \draw[very thick, out=-20, in=-160] (-1,0) to (1,0);
 \draw[fill=gray, opacity=.5] (0,0) ellipse (1 and 1);
 \draw[very thick, red] (0,.5) to (0,1.5);
  \draw[very thick, red] (-.5,-.5) to (-1.2,-1.2);
   \draw[very thick, red] (.5,-.5) to (1.2,-1.2);
   \node[black, above] at (0,1.5) {$a$};
   \node[black, below] at (-1.2,-1.2) {$b$};
   \node[black, below] at (1.2,-1.2) {$c$};
 \end{tikzpicture}}}=\sqrt{C_{abc}} \vcenter{\hbox{\begin{tikzpicture}[scale=.9]
            \draw[very thick, red] (0,0) -- (0,1);
            \draw[very thick, red] (0,0) -- (-.5,-.5);
            \draw[very thick, red] (0,0) -- (.5,-.5);
            \node[above, black] at (0,1) {$a$};
            \node[below, black] at (-.5,-.5) {$b$};
            \node[below, black] at (.5,-.5) {$c$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=.7]
            \draw[very thick, red] (0,0) circle (1);
            \draw[very thick, red] (-2.5,0) -- (-1,0);
            \draw[very thick, red] (1,0) -- (2.5,0);
            \node[black, above] at (0,1) {$1$};
            \node[black, below] at (0,-1) {$2$};
            \node[below, black] at (-2,0) {$a$};
            \node[below, black] at (2,0) {$b$};
        \end{tikzpicture}}}=\frac{\delta(P_a-P_b)}{\rho_0(P_a)C_{12a}} \quad \vcenter{\hbox{\begin{tikzpicture}[scale=.7]
            \draw[very thick, red] (-1,0)--(1,0);
            \node[above, black] at (0,0) {$a$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=.7]
            \draw[very thick, red] (-1,0) --(1,0);
            \draw[very thick, red] (1,0)-- (0,1.732);
            \draw[very thick, red] (-1,0) -- (0,1.732);
            \draw[very thick, red] (0,1.732) -- (0,1.732+1);
            \draw[very thick, red] (-1,0) -- (-1,-1);
            \draw[very thick, red] (1,0) -- (1,-1);
            \node[black,right] at (0,2) {$a$};
            \node[black,left] at (-1,-.5) {$b$};
            \node[black,right] at (1,-.5) {$c$};
            \node[left, black] at (-.5,.7) {$1$};
            \node[right, black] at (.5,.7) {$2$};
            \node[below, black] at (0,0) {$3$};
        \end{tikzpicture}}}=\sqrt{\frac{C_{abc}}{C_{12a}C_{13b}C_{23c}}} \begin{Bmatrix}
            1 & b & 3\\
            c & 2 & a
        \end{Bmatrix}\vcenter{\hbox{\begin{tikzpicture}[scale=.9]
            \draw[very thick, red] (0,0) -- (0,1);
            \draw[very thick, red] (0,0) -- (-.5,-.5);
            \draw[very thick, red] (0,0) -- (.5,-.5);
            \node[right, black] at (0,.5) {$a$};
            \node[below, black] at (-.5,-.5) {$b$};
            \node[below, black] at (.5,-.5) {$c$};
        \end{tikzpicture}}}
    \end{equation}
    \item Unknot + Wilson line:
    \begin{equation}
        Z_V\left [\vcenter{\hbox{\begin{tikzpicture}[scale=.8]
            \draw[very thick, red] (0,0) circle (1.5);
            \draw[very thick, red] (0,1.5)--(0,-1.5);
            \node[right, black] at (-1.5,0) {$1$};
            \node[left, black] at (1.5,0) {$3$};
            \node[right, black] at (0,0) {$2$};
        \end{tikzpicture}}}\right]=\frac{1}{C_{123}}
    \end{equation}
    \item Hyperbolic tetrahedron:
    \begin{equation}
        Z_V\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2]
        \draw[very thick, red] (0,0) to (0,-1);
        \draw[very thick, red] (0,0) to (.866,.5);
        \draw[very thick, red] (0,0) to (-.866,.5);
        \draw[very thick, red] (-.866,.5) to node[above, black, scale=0.8] {$t$} (.866,.5);
        \draw[very thick, red] (0,-1) to (.866,.5);
        \draw[very thick, red] (0,-1) to (-.866,.5);
        \fill[red] (0,0) circle (0.04);
        \fill[red] (0,-1) circle (0.04);
        \fill[red] (.866,.5) circle (0.04);
        \fill[red] (-.866,.5) circle (0.04);
        \node[black, scale=0.8] at (.2,-.2) {$s$};
        \node[right, black, scale=0.8] at (.2,.1) {$3$}; 
        \node[left, black, scale=0.8] at (-.2,.1) {$2$};
        \node[right, black, scale=0.8] at (.3,-.6) {$4$}; 
        \node[left, black, scale=0.8] at (-.3,-.6) {$1$};
\end{tikzpicture}\right]=\frac{1}{\sqrt{C_{12t}C_{34t}C_{14s}C_{23s}}}\begin{Bmatrix}
    1 & 2 & t \\
    3 & 4 & s
\end{Bmatrix}
\begin{tikzpicture}[scale=1]
            \draw[very thick, red] (0,0) -- (0,1);
            \draw[very thick, red, out=0, in= 30, looseness=2] (0,0) to (-1,-1);
            \draw[very thick, red, out=180, in= 150, looseness=2] (0,0) to (-.1,-.4);
            \draw[very thick, red, out=-30, in= 150, looseness=1] (.1,-.6) to (1,-1);
            \node[black, above] at (0,1) {$c$};
            \node[below, black] at (-1,-1) {$a$};
            \node[below, black] at (1,-1) {$b$};
        \end{tikzpicture}}}=\mathbb{B}^{a,b}_c \vcenter{\hbox{\begin{tikzpicture}[scale=1]
            \draw[very thick, red] (0,0) -- (0,1);
            \draw[very thick, red] (0,0) -- (-1,-1);
            \draw[very thick, red] (0,0) -- (1,-1);
             \node[black, above] at (0,1) {$c$};
            \node[below, black] at (-1,-1) {$a$};
            \node[below, black] at (1,-1) {$b$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=.7]
            \draw[very thick, red] (-1,0) --(1,0);
            \draw[very thick, red] (-1,0) -- (-2,-1);
            \draw[very thick, red] (1,0) --(2,1);
            \draw[very thick, red] (-1,0) -- (-2,1);
            \draw[very thick, red] (1,0) --(2,-1);
            \node[black, above] at (0,0) {$s$};
            \node[black, above] at (-2,1) {$1$};
            \node[black, above] at (2,1) {$3$};
            \node[black, below] at (-2,-1) {$2$};
            \node[black, below] at (2,-1) {$4$};
        \end{tikzpicture}}}=\int dP_t \mathbb{F}_{st}\begin{bmatrix}
            1 & 3\\
            2 & 4
        \end{bmatrix} \vcenter{\hbox{\begin{tikzpicture}[scale=.7]
            \draw[very thick, red] (0,-1) --(0,1);
            \draw[very thick, red] (0,-1) -- (-1,-2);
            \draw[very thick, red] (0,-1) --(1,-2);
            \draw[very thick, red] (0,1) -- (1,2);
            \draw[very thick, red] (0,1) --(-1,2);
            \node[black, right] at (0,0) {$t$};
            \node[black, above] at (-1,2) {$1$};
            \node[black, above] at (1,2) {$3$};
            \node[black, below] at (-1,-2) {$2$};
            \node[black, below] at (1,-2) {$4$};
        \end{tikzpicture}}}
    \end{equation}
    \item Idempotency of $\mathbb{F}$:
    \begin{equation}
    \int dP  \mathbb{F}_{aP}\begin{bmatrix}
1 & 3 \\
2 & 4
\end{bmatrix}
\mathbb{F}_{Pb}\begin{bmatrix}
1 & 2 \\
3 & 4
\end{bmatrix}
\begin{bmatrix}
            2 & c\\
            b & 4
        \end{bmatrix}=\rho_0(P_d)\sqrt{\frac{C_{2cd}C_{4bd}}{C_{2b3}C_{3c4}}}\begin{Bmatrix}
            2 & 3 & b\\
            4 & d & c
        \end{Bmatrix}
    \end{equation}
    \item The R-matrix:
    \begin{equation}
        \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (-.5,0) -- (0.5,1);
            \draw[very thick, red] (.5,0) -- (0.1,.4);
            \draw[very thick, red] (-.1,.6) -- (-.5,1);
            \node[black, below, scale=.7] at (0,0) {$u$};
            \node[black, below, scale=.7] at (-.7,0) {$1$};
            \node[black, below, scale=.7] at (.7,0) {$4$};
            \node[black, right, scale=.7] at (0.5,1) {$3$};
            \node[black, left, scale=.7] at (-0.5,1) {$2$};
        \end{tikzpicture}}}=\int dP_s e^{-i\pi(P_u^2+P_s^2-P_1^2-P_4^2)}\mathbb{F}_{us}\begin{bmatrix}
            1 & 2\\
            3 & 4
        \end{bmatrix}\,\,
        \vcenter{\hbox{\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (-1,0)--(1,0);
            \draw[very thick, red] (.5,0) -- (0.5,1);
            \draw[very thick, red] (-.5,0) -- (-.5,1);
             \node[black, below, scale=.7] at (0,0) {$s$};
            \node[black, below, scale=.7] at (-.7,0) {$1$};
            \node[black, below, scale=.7] at (.7,0) {$4$};
            \node[black, above, scale=.7] at (.5,1) {$3$};
            \node[black, above, scale=.7] at (-.5,1) {$2$};
        \end{tikzpicture}

==> (inline-36) <==
\begin{bmatrix}
             a & b \\
             a & b
        \end{bmatrix}\\
        =& \int dP \rho_0(P_b) \frac{C_{bbc}}{C_{abP}}e^{2\pi i(\Delta_1+\Delta_2-\Delta_P)}\mathbb{F}_{cP}\begin{bmatrix}
             a & b \\
             a & b
        \end{bmatrix}
\begin{bmatrix}
1 & 3 \\
2 & 4
\end{bmatrix}=\frac{\rho_0(P)C_{14P}C_{23P}}{\rho_0(P_b)C_{34b}C_{12b}}\mathbb{F}_{Pb}\begin{bmatrix}
1 & 2 \\
3 & 4
\end{bmatrix}
\begin{bmatrix}
            6 & a \\
            b & 2
        \end{bmatrix} 
        \mathbb{F}_{b4}\begin{bmatrix}
            c & d \\
            P & 2
        \end{bmatrix} 
        \mathbb{F}_{d5}\begin{bmatrix}
            c & 6 \\
            4 & a
        \end{bmatrix} = \mathbb{F}_{14}\begin{bmatrix}
            5 & a \\
            P & 2
        \end{bmatrix} 
        \mathbb{F}_{b5}\begin{bmatrix}
            c & 6 \\
            P & 1
        \end{bmatrix}
\begin{bmatrix}
        4 & 1\\
        3 & 2
    \end{bmatrix}\mathbb{F}_{Pt}
    \begin{bmatrix}
        3 & 1\\
        2 & 4
    \end{bmatrix}=\mathbb{F}_{st}\begin{bmatrix}
        4 & 2\\
        3 & 1
    \end{bmatrix}
\begin{tikzpicture}[scale=1]
            \draw[very thick, red] (0,0) -- (0,1);
            \draw[very thick, red, out=0, in= 30, looseness=2] (0,0) to (-1,-1);
            \draw[very thick, red, out=180, in= 150, looseness=2] (0,0) to (-.1,-.4);
            \draw[very thick, red, out=-30, in= 150, looseness=1] (.1,-.6) to (1,-1);
            \draw[very thick, black, out=-20, in =-160, looseness=1] (-.5,-.7) to (.4,-.7);
            \node[black, above] at (0,1) {$P$};
            \node[below, black] at (-1,-1) {$3$};
            \node[below, black] at (1,-1) {$4$};
            \node[left, black] at (-.3,-.2) {$1$};
            \node[right, black] at (.3,-.2) {$2$};
            \node[black, below] at (0,-.8) {$a$};
        \end{tikzpicture}}}=e^{i\pi(\Delta_P-\Delta_1-\Delta_2)}\sqrt{\frac{C_{34P}}{C_{12P}C_{23a}C_{14a}}}\begin{Bmatrix}
            1 & 2 & P\\
            3 & 4 & a
        \end{Bmatrix} \quad \vcenter{\hbox{\begin{tikzpicture}[scale=1]
            \draw[very thick, red] (0,0) -- (0,1);
            \draw[very thick, red] (0,0) -- (-1,-1);
            \draw[very thick, red] (0,0) -- (1,-1);
             \node[black, above] at (0,1) {$P$};
            \node[below, black] at (-1,-1) {$3$};
            \node[below, black] at (1,-1) {$4$};
        \end{tikzpicture}}}
\end{align}
\item \begin{align}
    \vcenter{\hbox{\begin{tikzpicture}[scale=1]
            \draw[very thick, red] (0,0) -- (0,1);
            \draw[very thick, red, out=0, in= 30, looseness=2] (0,0) to (-1,-1);
            \draw[very thick, red, out=180, in= 150, looseness=2] (0,0) to (-.1,-.4);
            \draw[very thick, red, out=-30, in= 150, looseness=1] (.1,-.6) to (1,-1);
            \draw[very thick, black, out=-10, in =-170, looseness=1] (-.3,-.2) to (.3,-.2);
            \node[black, above] at (0,1) {$P$};
            \node[below, black] at (-1,-1) {$3$};
            \node[below, black] at (1,-1) {$4$};
            \node[left, black] at (-.3,0) {$1$};
            \node[right, black] at (.3,0) {$2$};
            \node[black, below] at (0,-.4) {$a$};
        \end{tikzpicture}}}=e^{i\pi(\Delta_P-\Delta_3-\Delta_4)}\sqrt{\frac{C_{34P}}{C_{12P}C_{23a}C_{14a}}}\begin{Bmatrix}
            1 & 2 & P\\
            3 & 4 & a
        \end{Bmatrix} \quad \vcenter{\hbox{\begin{tikzpicture}[scale=1]
            \draw[very thick, red] (0,0) -- (0,1);
            \draw[very thick, red] (0,0) -- (-1,-1);
            \draw[very thick, red] (0,0) -- (1,-1);
             \node[black, above] at (0,1) {$P$};
            \node[below, black] at (-1,-1) {$3$};
            \node[below, black] at (1,-1) {$4$};
        \end{tikzpicture}}}
\end{align}
\item\begin{align} \label{crossvert}
     \vcenter{\hbox{\begin{tikzpicture}[scale=1]
            \draw[very thick, red] (0,0) -- (0,1);
            \draw[very thick, red, out=0, in= 30, looseness=2] (0,0) to (-1,-1);
            \draw[very thick, red, out=180, in= 150, looseness=2] (0,0) to (-.1,-.4);
            \draw[very thick, red, out=-30, in= 150, looseness=1] (.1,-.6) to (1,-1);
            \draw[very thick, black] (-.5,-.7) to (-.3,-.2);
            \node[black, above] at (0,1) {$P$};
            \node[below, black] at (-1,-1) {$3$};
            \node[below, black] at (1,-1) {$4$};
            \node[left, black] at (-.1,0.1) {$1$};
            \node[right, black] at (.3,-.2) {$2$};
            \node[black, left] at (-.4,-.4) {$a$};
        \end{tikzpicture}}}=e^{i\pi(\Delta_a+\Delta_P-\Delta_1-\Delta_3)}\sqrt{\frac{C_{34P}}{C_{12P}C_{23a}C_{14a}}}\begin{Bmatrix}
            1 & 2 & P\\
            3 & 4 & a
        \end{Bmatrix} \quad \vcenter{\hbox{\begin{tikzpicture}[scale=1]
            \draw[very thick, red] (0,0) -- (0,1);
            \draw[very thick, red] (0,0) -- (-1,-1);
            \draw[very thick, red] (0,0) -- (1,-1);
             \node[black, above] at (0,1) {$P$};
            \node[below, black] at (-1,-1) {$3$};
            \node[below, black] at (1,-1) {$4$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=.7]
        \draw[very thick, red, out=-120, in=120, looseness=1.5] (-1,0) to (0,-2);
         \draw[very thick, red, out=-60, in=60, looseness=1] (0,-2) to (0,-4);
         \draw[white, fill=white] (-1,0) circle (0.1);
         \draw[very thick, red, out=-120, in=120, looseness=2.5] (0,-4) to (-1,0);
         \draw[white, fill=white] (0,-4) circle (0.1);
          \draw[very thick, red, out=-60, in=-120, looseness=1.5] (-1,0) to (1,0);
          \draw[white, fill=white] (1,0) circle (0.1);
           \draw[very thick, red, out=60, in=30, looseness=3] (1.1,0.1) to (1.5,-1);
            \draw[very thick, red, out=-150, in=60, looseness=1] (1.5,-1) to (0.1,-1.9);
             \draw[very thick, red, out=-120, in=120, looseness=1] (-.1,-2.1) to (0,-4);
              \draw[very thick, red, out=-60, in=-60, looseness=2] (0,-4) to (1.6,-1.1);
              \draw[very thick, red, out=120, in=-60, looseness=.5] (1.4,-.9) to (1,0);
               \draw[very thick, red, out=120, in=60, looseness=1.5] (1,0) to (-.9,.1);
    \end{tikzpicture}
\begin{Bmatrix}
        P_0 & P_0 & P_s \\
        P_0 & P_0 & P_t
    \end{Bmatrix}

==> (inline-37) <==
\begin{tikzpicture}[scale=.5]
        \draw[very thick, red, out=-120, in=120, looseness=1.5] (-1,0) to (0,-2);
         \draw[very thick, red, out=-60, in=60, looseness=1] (0,-2) to (0,-4);
         \draw[white, fill=white] (-1,0) circle (0.1);
         \draw[very thick, red, out=-120, in=120, looseness=2.5] (0,-4) to (-1,0);
         \draw[white, fill=white] (0,-4) circle (0.1);
          \draw[very thick, red, out=-60, in=-120, looseness=1.5] (-1,0) to (1,0);
          \draw[white, fill=white] (1,0) circle (0.1);
           \draw[very thick, red, out=60, in=30, looseness=3] (1.1,0.1) to (1.5,-1);
            \draw[very thick, red, out=-150, in=60, looseness=1] (1.5,-1) to (0.1,-1.9);
             \draw[very thick, red, out=-120, in=120, looseness=1] (-.1,-2.1) to (0,-4);
              \draw[very thick, red, out=-60, in=-60, looseness=2] (0,-4) to (1.6,-1.1);
              \draw[very thick, red, out=120, in=-60, looseness=.5] (1.4,-.9) to (1,0);
               \draw[very thick, red, out=120, in=60, looseness=1.5] (1,0) to (-.9,.1);
               \draw[very thick, black, out=30, in=150, looseness=1] (-.5,-1.3) to (.6,-1.3);
               \draw[very thick, densely dashed] (-1,-1) -- (-0.3,-.8);
               \draw[very thick, densely dashed] (-.3,-3) -- (.3,-3);
               \draw[very thick, densely dashed] (1.2,-.6) -- (2,.4);
    \end{tikzpicture}}}
\right]=&\int dP_s dP_t dP_u \rho_0(P_s)\rho_0(P_t)\rho_0(P_u)C_{12s}C_{12t}C_{12u}Z_V\left[ \vcenter{\hbox{\begin{tikzpicture}[scale=.4]
        \draw[very thick, red] (1,2) -- (2,1);
        \draw[very thick, red] (-1,2) -- (-2,1);
        \draw[very thick, red] (0,-1) -- (0,-2);
        \draw[very thick, red, out=-160, in=20, looseness=3] (-2,1) to (0,-1); 
         \draw[very thick, red, out=150, in=-150, looseness=2] (0,-1) to (-.3,-.2); 
          \draw[very thick, red, out=20, in=-10, looseness=2] (0,-.1) to (2,1); 
           \draw[very thick, red, out=-160, in=150, looseness=2] (2,1) to (2,0.6); 
            \draw[very thick, red, out=-30, in=0, looseness=2] (2.2,.4) to (0,-3); 
            \draw[very thick, red, out=180, in=-150, looseness=2] (0,-3) to (0,-2);
            \draw[very thick, red, out=-30, in=30, looseness=2] (0,-2) to (0.2,-2.8); 
            \draw[very thick, red, out=-150, in=150, looseness=3] (0,-3.2) to (-.5,2.5); 
            \draw[very thick, red, out=-30, in=10, looseness=1] (-.5,2.5) to (-1,2); 
            \draw[very thick, red, out=160, in=-130, looseness=1] (-1,2) to (-1,2.6); 
            \draw[very thick, red, out=20, in=-150, looseness=2] (-.8,2.8) to (1,2); 
             \draw[very thick, red, out=70, in=60, looseness=1.5] (1,2) to (0.4,2.3); 
              \draw[very thick, red, out=-130, in=0, looseness=1] (0,2.1) to (-2,1); 
              \draw[very thick, black, out=30, in=150, looseness=1.5] (-1,0) to (1,0.3);
              \fill[red] (2,1) circle (0.1);
              \fill[red] (1,2) circle (0.1);
              \fill[red] (-2,1) circle (0.1);
              \fill[red] (-1,2) circle (0.1);
              \fill[red] (0,-1) circle (0.1);
              \fill[red] (0,-2) circle (0.1);
              \fill[red] (-1,0) circle (0.1);
              \fill[red] (1,0.3) circle (0.1);
              \node[black, right, scale=1.8] at (0,-1.5) {$s$};
              \node[black, above, scale=1.8] at (1.7,1.5) {$t$};
              \node[black, above, scale=1.8] at (-1.7,1.5) {$u$};
    \end{tikzpicture}}}\right]\\
        =& \int dP_s dP_t dP_u \rho_0(P_s)\rho_0(P_t)\rho_0(P_u)C_{12s}C_{12t}C_{12u} (\mathbb{B}_s^{1,2})^{-2}(\mathbb{B}_t^{1,2})^{2}(\mathbb{B}_u^{1,2})^{-1}\\ & \qquad \qquad \qquad\times Z_V\left[\,\,\,\,\vcenter{\hbox{
    \begin{tikzpicture}[scale=0.8]
    \draw[very thick, red] (0,0) circle (1.5);
    \draw[very thick, out=30, in=-30, looseness=2.5, red] (0,1.5) to  (0,-1.5);
    \draw[very thick, out=-30, in=-150, looseness=1, red] (-1,1.12) to (1,1.12);
    \draw[very thick, out=30, in=150, looseness=1, red] (-1,-1.12) to (1,-1.12);
    \draw[very thick, red, out=-90, in =0, looseness=1] (0,.8) to (-1.5,0); 
    \fill[red] (0,.8) circle (.07);
    \fill[red] (-1.5,0) circle (.07);
    \fill[red] (0,1.5) circle (.07);
    \fill[red] (0,-1.5) circle (.07);
    \fill[red] (-1,1.12) circle (.07);
    \fill[red] (1,1.12) circle (.07);
    \fill[red] (-1,-1.12) circle (.07);
    \fill[red] (1,-1.12) circle (.07);
    \node[black] at (1.3,0) {$t$};
    \node[black] at (-1.7,0.5) {$2$};
    \node[black] at (-1.7,-0.5) {$1$};
    \node[black] at (2.2,0) {$2$};
    \node[black] at (-0.7,.7) {$1$};
    \node[black, below] at (-0.5,.1) {$a$};
     \node[black] at (0.7,.7) {$2$};
    \node[black] at (0,-.5) {$2$};
    \node[black] at (.5,1.6) {$1$};
    \node[black] at (.5,-1.6) {$1$};
     \node[black] at (-.5,1.6) {$s$};
    \node[black] at (-.5,-1.6) {$u$};
    \end{tikzpicture}}}\,\,\,\,\right]\\
        =& \frac{1}{C_{12a}}\int dP_s dP_t dP_u \rho_0(P_s)\rho_0(P_t)\rho_0(P_u)(\mathbb{B}_s^{1,2})^{-2}(\mathbb{B}_t^{1,2})^{2}(\mathbb{B}_u^{1,2})^{-1} \\& \qquad \qquad \qquad \times\begin{Bmatrix}
            1 & 2 & a\\
            1 & 2 & s
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & u\\
            1 & 2 & t
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & s\\
            1 & 2 & t
        \end{Bmatrix}\\
        =&\frac{e^{-i\pi(\Delta_1+\Delta_2)}}{C_{12a}}\int dP_s dP_t  \rho_0(P_s)\rho_0(P_t)e^{i\pi(3\Delta_t-2\Delta_s)} \begin{Bmatrix}
            1 & 2 & a\\
            1 & 2 & s
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & s\\
            1 & 2 & t
        \end{Bmatrix}
\begin{Bmatrix}
        1 & 2 & u\\
        1 & 2 & t
    \end{Bmatrix}
\begin{Bmatrix}
            1 & 2 & a\\
            1 & 2 & s
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & s\\
            1 & 2 & t
        \end{Bmatrix}
\begin{Bmatrix}
            1 & 2 & a\\
            1 & 2 & s
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & s\\
            1 & 2 & t
        \end{Bmatrix}
\begin{tikzpicture}[scale=.5]
        \draw[very thick, red, out=-120, in=120, looseness=1.5] (-1,0) to (0,-2);
         \draw[very thick, red, out=-60, in=60, looseness=1] (0,-2) to (0,-4);
         \draw[white, fill=white] (-1,0) circle (0.1);
         \draw[very thick, red, out=-120, in=120, looseness=2.5] (0,-4) to (-1,0);
         \draw[white, fill=white] (0,-4) circle (0.1);
          \draw[very thick, red, out=-60, in=-120, looseness=1.5] (-1,0) to (1,0);
          \draw[white, fill=white] (1,0) circle (0.1);
           \draw[very thick, red, out=60, in=30, looseness=3] (1.1,0.1) to (1.5,-1);
            \draw[very thick, red, out=-150, in=60, looseness=1] (1.5,-1) to (0.1,-1.9);
             \draw[very thick, red, out=-120, in=120, looseness=1] (-.1,-2.1) to (0,-4);
              \draw[very thick, red, out=-60, in=-60, looseness=2] (0,-4) to (1.6,-1.1);
              \draw[very thick, red, out=120, in=-60, looseness=.5] (1.4,-.9) to (1,0);
               \draw[very thick, red, out=120, in=60, looseness=1.5] (1,0) to (-.9,.1);
               \draw[very thick, black, out=30, in=30, looseness=2] (0,.8) to (2,-3);
               \node[black, right, scale=1.4] at (3.5,0) {$P_a$};
               \node[black, above, scale=1.4] at (2.5,-2.5) {$P_2$};
                \node[black, below, scale=1.4] at (2.5,-3) {$P_1$};
    \end{tikzpicture}}}\right]\\& \quad=\frac{1}{C_{12a}}\int dP_s dP_t dP_d \rho_0(P_s)\rho_0(P_t)\rho_0(P_d)(\mathbb{B}^{1,1}_s)^{-2}(\mathbb{B}^{1,2}_t)^{2}\mathbb{B}^{1,1}_d
        \left(\begin{Bmatrix}
            1 & 2 & t\\
            a & d & 1
        \end{Bmatrix}\right )^2  \begin{Bmatrix}
            1 & 1 & s\\
            1 & 1 & d
        \end{Bmatrix}
\begin{Bmatrix}
            1 & 2 & t\\
            a & d & 1
        \end{Bmatrix}\right )^2  \begin{Bmatrix}
            1 & 1 & s\\
            1 & 1 & d
        \end{Bmatrix}

==> (inline-38) <==
\begin{tikzpicture}[scale=.7]
        \draw[very thick, red, out=-120, in=120, looseness=1.5] (-1,0) to (0,-2);
         \draw[very thick, red, out=-60, in=60, looseness=1] (0,-2) to (0,-4);
         \draw[white, fill=white] (-1,0) circle (0.1);
         \draw[very thick, red, out=-120, in=120, looseness=2.5] (0,-4) to (-1,0);
         \draw[white, fill=white] (0,-4) circle (0.1);
          \draw[very thick, red, out=-60, in=-120, looseness=1.5] (-1,0) to (1,0);
          \draw[white, fill=white] (1,0) circle (0.1);
           \draw[very thick, red, out=60, in=30, looseness=3] (1.1,0.1) to (1.5,-1);
            \draw[very thick, red, out=-150, in=60, looseness=1] (1.5,-1) to (0.1,-1.9);
             \draw[very thick, red, out=-120, in=120, looseness=1] (-.1,-2.1) to (0,-4);
              \draw[very thick, red, out=-60, in=-60, looseness=2] (0,-4) to (1.6,-1.1);
              \draw[very thick, red, out=120, in=-60, looseness=.5] (1.4,-.9) to (1,0);
               \draw[very thick, red, out=120, in=60, looseness=1.5] (1,0) to (-.9,.1);
               \draw[very thick, black, out=30, in=150, looseness=1] (-.5,-1.3) to (.6,-1.3);
               \draw[very thick, black, out=30, in=30, looseness=2] (0,.8) to (2,-3);
               \draw[very thick, densely dashed] (-1,-1) -- (-0.3,-.8);
               \draw[very thick, densely dashed] (-.3,-3) -- (.3,-3);
               \draw[very thick, densely dashed] (1.2,-.6) -- (2,.4);
    \end{tikzpicture}
\begin{Bmatrix}
            1 & 2 & s\\
            1 & 3 & d
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 4 & t\\
            b & d & 2
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 4 & t\\
            b & d & 3
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & a\\
            1 & 3 & s
        \end{Bmatrix}
\begin{Bmatrix}
            1 & 2 & s\\
            1 & 3 & d
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 4 & t\\
            b & d & 2
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 4 & t\\
            b & d & 3
        \end{Bmatrix}
        \begin{Bmatrix}
            1 & 2 & a\\
            1 & 3 & s
        \end{Bmatrix}
\begin{tikzpicture}[scale=.7]
        \draw[very thick, red, out=-120, in=120, looseness=1.5] (-1,0) to (0,-2);
         \draw[very thick, red, out=-60, in=60, looseness=1] (0,-2) to (0,-4);
         \draw[white, fill=white] (-1,0) circle (0.1);
         \draw[very thick, red, out=-120, in=120, looseness=2.5] (0,-4) to (-1,0);
         \draw[white, fill=white] (0,-4) circle (0.1);
          \draw[very thick, red, out=-60, in=-120, looseness=1.5] (-1,0) to (1,0);
          \draw[white, fill=white] (1,0) circle (0.1);
           \draw[very thick, red, out=60, in=30, looseness=3] (1.1,0.1) to (1.5,-1);
            \draw[very thick, red, out=-150, in=60, looseness=1] (1.5,-1) to (0.1,-1.9);
             \draw[very thick, red, out=-120, in=120, looseness=1] (-.1,-2.1) to (0,-4);
              \draw[very thick, red, out=-60, in=-60, looseness=2] (0,-4) to (1.6,-1.1);
              \draw[very thick, red, out=120, in=-60, looseness=.5] (1.4,-.9) to (1,0);
               \draw[very thick, red, out=120, in=60, looseness=1.5] (1,0) to (-.9,.1);
               \draw[very thick, black, out=30, in=150, looseness=1] (-.5,-1.3) to (.6,-1.3);
               \draw[very thick, black] (0,-.8) -- (0,.8);
               \draw[very thick, densely dashed] (-1,-1) -- (-0.3,-.8);
               \draw[very thick, densely dashed] (-.3,-3) -- (.3,-3);
               \draw[very thick, densely dashed] (1.2,-.6) -- (2,.4);
    \end{tikzpicture}
\begin{Bmatrix}
        1 & 3 & s\\
        4 & 2 & a
    \end{Bmatrix}
    \begin{Bmatrix}
        1 & 3 & s\\
        4 & 2 & t
    \end{Bmatrix}
    \begin{Bmatrix}
        1 & 4 & b\\
        3 & 2 & t
    \end{Bmatrix}
\begin{Bmatrix}
        1 & 3 & s\\
        4 & 2 & a
    \end{Bmatrix}
    \begin{Bmatrix}
        1 & 3 & s\\
        4 & 2 & t
    \end{Bmatrix}
    \begin{Bmatrix}
        1 & 4 & b\\
        3 & 2 & t
    \end{Bmatrix}
\begin{tikzpicture}[scale=1.2]
            \draw[very thick, red] (0,-1) -- ({cos(18)},{-sin(18)});
            \draw[very thick, red] (0,-1) -- ({-cos(18)},{-sin(18)});
            \draw[very thick, red] ({cos(54)},{sin(54)}) -- ({cos(18)},{-sin(18)});
            \draw[very thick, red] ({-cos(54)},{sin(54)}) -- ({-cos(18)},{-sin(18)});
             \draw[very thick, red] ({-cos(54)},{sin(54)}) -- ({cos(54)},{sin(54)});
             \draw[white, fill=white] ({cos(18)-.07},{-sin(18)-.07}) circle (.05);
             \draw[white, fill=white] ({-cos(18)+.07},{-sin(18)+.07}) circle (.05);
              \draw[white, fill=white] ({-cos(54)+.07},{sin(54)}) circle (.04);
              \draw[white, fill=white] ({cos(54)+.07},{sin(54)-.07}) circle (.05);
              \draw[white, fill=white] (-.07,-.93) circle (.05);
              \draw[very thick, red, out=72, in =108, looseness=1.5] ({-cos(54)},{sin(54)}) to (0.507785,0.889017);
              \draw[very thick, red, out=0, in =36, looseness=1.5] ({cos(54)},{sin(54)}) to (1.05106,-0.209017);
              \draw[very thick, red, out=-72, in =-36, looseness=1.5] ({cos(18)},{-sin(18)}) to (.08,-1.08);
               \draw[very thick, red, out=-144, in =-108, looseness=1.5] (0,-1) to (-1.05106,-0.409017);
                \draw[very thick, red, out=-216, in =180, looseness=1.5] ({-cos(18)},{-sin(18)}) to (-0.687785,{sin(54)});
        \end{tikzpicture}
\begin{tikzpicture}[scale=.9]
            \draw[very thick, red] (0,-1) -- ({cos(18)},{-sin(18)});
            \draw[very thick, red] (0,-1) -- ({-cos(18)},{-sin(18)});
            \draw[very thick, red] ({cos(54)},{sin(54)}) -- ({cos(18)},{-sin(18)});
            \draw[very thick, red] ({-cos(54)},{sin(54)}) -- ({-cos(18)},{-sin(18)});
             \draw[very thick, red] ({-cos(54)},{sin(54)}) -- ({cos(54)},{sin(54)});
             \draw[white, fill=white] ({cos(18)-.07},{-sin(18)-.07}) circle (.05);
             \draw[white, fill=white] ({-cos(18)+.07},{-sin(18)+.07}) circle (.05);
              \draw[white, fill=white] ({-cos(54)+.07},{sin(54)}) circle (.04);
              \draw[white, fill=white] ({cos(54)+.07},{sin(54)-.07}) circle (.05);
              \draw[white, fill=white] (-.07,-.93) circle (.05);
              \draw[very thick, red, out=72, in =108, looseness=1.5] ({-cos(54)},{sin(54)}) to (0.507785,0.889017);
              \draw[very thick, red, out=0, in =36, looseness=1.5] ({cos(54)},{sin(54)}) to (1.05106,-0.209017);
              \draw[very thick, red, out=-72, in =-36, looseness=1.5] ({cos(18)},{-sin(18)}) to (.08,-1.08);
               \draw[very thick, red, out=-144, in =-108, looseness=1.5] (0,-1) to (-1.05106,-0.409017);
                \draw[very thick, red, out=-216, in =180, looseness=1.5] ({-cos(18)},{-sin(18)}) to (-0.687785,{sin(54)});
                \draw[very thick, black] (-.5,-1.2) to (-.5,-.6);
        \end{tikzpicture}}}
        \right]=\frac{1}{C_{12a}}\int dP \rho_0(P) \left(\mathbb{B}^{1,2}_P\right)^{-5}\begin{Bmatrix}
            1 & 2 & P\\
            1 & 2 & a
        \end{Bmatrix}

==> (inline-39) <==
\begin{tikzpicture}[scale=.9]
            \draw[very thick, red] (0,-1) -- ({cos(18)},{-sin(18)});
            \draw[very thick, red] (0,-1) -- ({-cos(18)},{-sin(18)});
            \draw[very thick, red] ({cos(54)},{sin(54)}) -- ({cos(18)},{-sin(18)});
            \draw[very thick, red] ({-cos(54)},{sin(54)}) -- ({-cos(18)},{-sin(18)});
             \draw[very thick, red] ({-cos(54)},{sin(54)}) -- ({cos(54)},{sin(54)});
             \draw[white, fill=white] ({cos(18)-.07},{-sin(18)-.07}) circle (.05);
             \draw[white, fill=white] ({-cos(18)+.07},{-sin(18)+.07}) circle (.05);
              \draw[white, fill=white] ({-cos(54)+.07},{sin(54)}) circle (.04);
              \draw[white, fill=white] ({cos(54)+.07},{sin(54)-.07}) circle (.05);
              \draw[white, fill=white] (-.07,-.93) circle (.05);
             \draw[very thick, red, out=72, in =108, looseness=1.5] ({-cos(54)},{sin(54)}) to (0.507785,0.889017);
              \draw[very thick, red, out=0, in =36, looseness=1.5] ({cos(54)},{sin(54)}) to (1.05106,-0.209017);
              \draw[very thick, red, out=-72, in =-36, looseness=1.5] ({cos(18)},{-sin(18)}) to (.08,-1.08);
               \draw[very thick, red, out=-144, in =-108, looseness=1.5] (0,-1) to (-1.05106,-0.409017);
                \draw[very thick, red, out=-216, in =180, looseness=1.5] ({-cos(18)},{-sin(18)}) to (-0.687785,{sin(54)});
                \draw[very thick, black, out=-30, in=-30, looseness=2] (-.5,-1.2) to (1.2,0);
        \end{tikzpicture}}}
        \right]=\frac{1}{C_{12a}}\int dP_s dP_t \rho_0(P_s)\rho_0(P_t) \left(\mathbb{B}^{1,1}_t\right)^{-3}\left(\mathbb{B}^{1,2}_s\right)^{-2}\left(\begin{Bmatrix}
            1 & 2 & s\\
            a & t & 1
        \end{Bmatrix}
\begin{Bmatrix}
            1 & 2 & s\\
            a & t & 1
        \end{Bmatrix}
